Entanglement-Driven Energy Exchange in a Two-Qubit Quantum Battery

This study investigates the dynamics of quantum batteries (QBs), focusing on the pivotal role of quantum entanglement in mediating inter-cellular energy transfer within a two-cell configuration (two-qubit), wherein one cell is directly coupled to the charging source. Employing the Lindblad master equation to model the system's evolution, the influence of coherent state amplitudes, detuning, inter-cellular coupling strength, and dissipation rates on stored energy, energy fluctuations, concurrence-quantified entanglement, and their parametric interrelations is scrutinized. Our results indicate a direct correlation between the degree of entanglement and energy transfer efficiency between the qubits. Specifically, the stronger the entanglement between primary cell, which is connected to the charger, and secondary cell, the more effectively energy is transferred. This demonstrates that enhanced entanglement significantly facilitates energy transfer between the two qubits.

==> Concurrence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559900in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{2.259450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{2.326925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=2.269055in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{2.643342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=2.585472in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{2.959760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=2.901890in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{3.276178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=3.218307in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{3.592595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=3.534725in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{3.909013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=3.851142in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198598in,y=3.084232in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle C(\hat{\rho}(t))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559900in}{2.259450in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703646in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{0.749691in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{0.752569in}{2.331928in}}%
\pgfpathlineto{\pgfqpoint{0.758324in}{2.331928in}}%
\pgfpathlineto{\pgfqpoint{0.761202in}{2.334000in}}%
\pgfpathlineto{\pgfqpoint{0.764080in}{2.334000in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{2.353867in}}%
\pgfpathlineto{\pgfqpoint{0.818758in}{2.370826in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.394233in}}%
\pgfpathlineto{\pgfqpoint{0.882070in}{2.435963in}}%
\pgfpathlineto{\pgfqpoint{0.896458in}{2.447931in}}%
\pgfpathlineto{\pgfqpoint{0.907970in}{2.455357in}}%
\pgfpathlineto{\pgfqpoint{0.919481in}{2.460046in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{2.461635in}}%
\pgfpathlineto{\pgfqpoint{0.936748in}{2.461356in}}%
\pgfpathlineto{\pgfqpoint{0.945381in}{2.459008in}}%
\pgfpathlineto{\pgfqpoint{0.954014in}{2.454379in}}%
\pgfpathlineto{\pgfqpoint{0.962648in}{2.447517in}}%
\pgfpathlineto{\pgfqpoint{0.971281in}{2.438235in}}%
\pgfpathlineto{\pgfqpoint{0.982792in}{2.421982in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{2.401300in}}%
\pgfpathlineto{\pgfqpoint{1.008693in}{2.369962in}}%
\pgfpathlineto{\pgfqpoint{1.023082in}{2.334177in}}%
\pgfpathlineto{\pgfqpoint{1.025959in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{1.057615in}{2.432833in}}%
\pgfpathlineto{\pgfqpoint{1.086393in}{2.542448in}}%
\pgfpathlineto{\pgfqpoint{1.123804in}{2.687545in}}%
\pgfpathlineto{\pgfqpoint{1.143949in}{2.759206in}}%
\pgfpathlineto{\pgfqpoint{1.161216in}{2.814069in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{2.844714in}}%
\pgfpathlineto{\pgfqpoint{1.187116in}{2.877808in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{2.898633in}}%
\pgfpathlineto{\pgfqpoint{1.207261in}{2.909832in}}%
\pgfpathlineto{\pgfqpoint{1.215894in}{2.918819in}}%
\pgfpathlineto{\pgfqpoint{1.224527in}{2.924656in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{2.926430in}}%
\pgfpathlineto{\pgfqpoint{1.253305in}{2.918706in}}%
\pgfpathlineto{\pgfqpoint{1.259061in}{2.913873in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{2.893984in}}%
\pgfpathlineto{\pgfqpoint{1.279205in}{2.884067in}}%
\pgfpathlineto{\pgfqpoint{1.293594in}{2.853534in}}%
\pgfpathlineto{\pgfqpoint{1.307983in}{2.815955in}}%
\pgfpathlineto{\pgfqpoint{1.319495in}{2.781433in}}%
\pgfpathlineto{\pgfqpoint{1.336761in}{2.724152in}}%
\pgfpathlineto{\pgfqpoint{1.374173in}{2.584003in}}%
\pgfpathlineto{\pgfqpoint{1.420218in}{2.409645in}}%
\pgfpathlineto{\pgfqpoint{1.443240in}{2.332081in}}%
\pgfpathlineto{\pgfqpoint{1.446118in}{2.330751in}}%
\pgfpathlineto{\pgfqpoint{1.463384in}{2.380789in}}%
\pgfpathlineto{\pgfqpoint{1.480651in}{2.423779in}}%
\pgfpathlineto{\pgfqpoint{1.497918in}{2.459491in}}%
\pgfpathlineto{\pgfqpoint{1.512307in}{2.483633in}}%
\pgfpathlineto{\pgfqpoint{1.523818in}{2.499288in}}%
\pgfpathlineto{\pgfqpoint{1.538207in}{2.515184in}}%
\pgfpathlineto{\pgfqpoint{1.549718in}{2.525125in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{2.538694in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{2.539651in}}%
\pgfpathlineto{\pgfqpoint{1.578496in}{2.542782in}}%
\pgfpathlineto{\pgfqpoint{1.584252in}{2.544504in}}%
\pgfpathlineto{\pgfqpoint{1.587130in}{2.546922in}}%
\pgfpathlineto{\pgfqpoint{1.601519in}{2.551127in}}%
\pgfpathlineto{\pgfqpoint{1.604397in}{2.554117in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{2.562326in}}%
\pgfpathlineto{\pgfqpoint{1.636052in}{2.566148in}}%
\pgfpathlineto{\pgfqpoint{1.638930in}{2.565507in}}%
\pgfpathlineto{\pgfqpoint{1.656197in}{2.575493in}}%
\pgfpathlineto{\pgfqpoint{1.659075in}{2.577443in}}%
\pgfpathlineto{\pgfqpoint{1.661952in}{2.577886in}}%
\pgfpathlineto{\pgfqpoint{1.684975in}{2.595878in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{2.619729in}}%
\pgfpathlineto{\pgfqpoint{1.728142in}{2.645633in}}%
\pgfpathlineto{\pgfqpoint{1.759798in}{2.690629in}}%
\pgfpathlineto{\pgfqpoint{1.788576in}{2.730233in}}%
\pgfpathlineto{\pgfqpoint{1.805842in}{2.750308in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{2.763499in}}%
\pgfpathlineto{\pgfqpoint{1.831742in}{2.771148in}}%
\pgfpathlineto{\pgfqpoint{1.843254in}{2.775769in}}%
\pgfpathlineto{\pgfqpoint{1.851887in}{2.777073in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{2.776394in}}%
\pgfpathlineto{\pgfqpoint{1.874909in}{2.771890in}}%
\pgfpathlineto{\pgfqpoint{1.883543in}{2.765658in}}%
\pgfpathlineto{\pgfqpoint{1.892176in}{2.757325in}}%
\pgfpathlineto{\pgfqpoint{1.903687in}{2.742997in}}%
\pgfpathlineto{\pgfqpoint{1.915199in}{2.725147in}}%
\pgfpathlineto{\pgfqpoint{1.929588in}{2.698297in}}%
\pgfpathlineto{\pgfqpoint{1.946854in}{2.660381in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{2.602791in}}%
\pgfpathlineto{\pgfqpoint{2.004410in}{2.512089in}}%
\pgfpathlineto{\pgfqpoint{2.007288in}{2.499513in}}%
\pgfpathlineto{\pgfqpoint{2.033188in}{2.434464in}}%
\pgfpathlineto{\pgfqpoint{2.050455in}{2.398136in}}%
\pgfpathlineto{\pgfqpoint{2.073477in}{2.357191in}}%
\pgfpathlineto{\pgfqpoint{2.082111in}{2.345015in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{2.334927in}}%
\pgfpathlineto{\pgfqpoint{2.096500in}{2.328898in}}%
\pgfpathlineto{\pgfqpoint{2.099378in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.110889in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.122400in}{2.332679in}}%
\pgfpathlineto{\pgfqpoint{2.139667in}{2.336609in}}%
\pgfpathlineto{\pgfqpoint{2.142545in}{2.337523in}}%
\pgfpathlineto{\pgfqpoint{2.151178in}{2.336944in}}%
\pgfpathlineto{\pgfqpoint{2.154056in}{2.341514in}}%
\pgfpathlineto{\pgfqpoint{2.162689in}{2.340528in}}%
\pgfpathlineto{\pgfqpoint{2.177078in}{2.336931in}}%
\pgfpathlineto{\pgfqpoint{2.191467in}{2.332068in}}%
\pgfpathlineto{\pgfqpoint{2.208734in}{2.327761in}}%
\pgfpathlineto{\pgfqpoint{2.237512in}{2.332323in}}%
\pgfpathlineto{\pgfqpoint{2.249023in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{2.263412in}{2.327493in}}%
\pgfpathlineto{\pgfqpoint{2.274923in}{2.333904in}}%
\pgfpathlineto{\pgfqpoint{2.286434in}{2.342792in}}%
\pgfpathlineto{\pgfqpoint{2.303701in}{2.361208in}}%
\pgfpathlineto{\pgfqpoint{2.318090in}{2.380451in}}%
\pgfpathlineto{\pgfqpoint{2.338235in}{2.412722in}}%
\pgfpathlineto{\pgfqpoint{2.361257in}{2.453021in}}%
\pgfpathlineto{\pgfqpoint{2.372768in}{2.473645in}}%
\pgfpathlineto{\pgfqpoint{2.395791in}{2.512847in}}%
\pgfpathlineto{\pgfqpoint{2.407302in}{2.531485in}}%
\pgfpathlineto{\pgfqpoint{2.430324in}{2.564165in}}%
\pgfpathlineto{\pgfqpoint{2.441835in}{2.577717in}}%
\pgfpathlineto{\pgfqpoint{2.456224in}{2.590122in}}%
\pgfpathlineto{\pgfqpoint{2.467736in}{2.596609in}}%
\pgfpathlineto{\pgfqpoint{2.476369in}{2.599364in}}%
\pgfpathlineto{\pgfqpoint{2.485002in}{2.599822in}}%
\pgfpathlineto{\pgfqpoint{2.493636in}{2.598519in}}%
\pgfpathlineto{\pgfqpoint{2.505147in}{2.593851in}}%
\pgfpathlineto{\pgfqpoint{2.516658in}{2.585566in}}%
\pgfpathlineto{\pgfqpoint{2.533925in}{2.567208in}}%
\pgfpathlineto{\pgfqpoint{2.545436in}{2.551415in}}%
\pgfpathlineto{\pgfqpoint{2.562703in}{2.523331in}}%
\pgfpathlineto{\pgfqpoint{2.577092in}{2.497027in}}%
\pgfpathlineto{\pgfqpoint{2.611625in}{2.428502in}}%
\pgfpathlineto{\pgfqpoint{2.631770in}{2.388384in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{2.366800in}}%
\pgfpathlineto{\pgfqpoint{2.646159in}{2.356584in}}%
\pgfpathlineto{\pgfqpoint{2.663426in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.672059in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.677815in}{2.331064in}}%
\pgfpathlineto{\pgfqpoint{2.680693in}{2.338485in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{2.352587in}}%
\pgfpathlineto{\pgfqpoint{2.712348in}{2.355150in}}%
\pgfpathlineto{\pgfqpoint{2.718104in}{2.355759in}}%
\pgfpathlineto{\pgfqpoint{2.723860in}{2.355587in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{2.353691in}}%
\pgfpathlineto{\pgfqpoint{2.741126in}{2.349427in}}%
\pgfpathlineto{\pgfqpoint{2.749760in}{2.343365in}}%
\pgfpathlineto{\pgfqpoint{2.758393in}{2.335223in}}%
\pgfpathlineto{\pgfqpoint{2.764149in}{2.328873in}}%
\pgfpathlineto{\pgfqpoint{2.767026in}{2.328681in}}%
\pgfpathlineto{\pgfqpoint{2.778538in}{2.344784in}}%
\pgfpathlineto{\pgfqpoint{2.792927in}{2.369094in}}%
\pgfpathlineto{\pgfqpoint{2.807316in}{2.397449in}}%
\pgfpathlineto{\pgfqpoint{2.830338in}{2.448900in}}%
\pgfpathlineto{\pgfqpoint{2.896527in}{2.604801in}}%
\pgfpathlineto{\pgfqpoint{2.899405in}{2.610282in}}%
\pgfpathlineto{\pgfqpoint{2.902283in}{2.610617in}}%
\pgfpathlineto{\pgfqpoint{2.925305in}{2.650661in}}%
\pgfpathlineto{\pgfqpoint{2.931061in}{2.658481in}}%
\pgfpathlineto{\pgfqpoint{2.933939in}{2.667129in}}%
\pgfpathlineto{\pgfqpoint{2.945450in}{2.679593in}}%
\pgfpathlineto{\pgfqpoint{2.956961in}{2.688577in}}%
\pgfpathlineto{\pgfqpoint{2.965594in}{2.692853in}}%
\pgfpathlineto{\pgfqpoint{2.974228in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{2.982861in}{2.694939in}}%
\pgfpathlineto{\pgfqpoint{2.991495in}{2.692684in}}%
\pgfpathlineto{\pgfqpoint{3.000128in}{2.688236in}}%
\pgfpathlineto{\pgfqpoint{3.003006in}{2.686283in}}%
\pgfpathlineto{\pgfqpoint{3.005884in}{2.689116in}}%
\pgfpathlineto{\pgfqpoint{3.017395in}{2.678099in}}%
\pgfpathlineto{\pgfqpoint{3.028906in}{2.663653in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{2.641199in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{2.614543in}}%
\pgfpathlineto{\pgfqpoint{3.074951in}{2.578223in}}%
\pgfpathlineto{\pgfqpoint{3.077829in}{2.566814in}}%
\pgfpathlineto{\pgfqpoint{3.103729in}{2.506084in}}%
\pgfpathlineto{\pgfqpoint{3.109484in}{2.490099in}}%
\pgfpathlineto{\pgfqpoint{3.167040in}{2.353341in}}%
\pgfpathlineto{\pgfqpoint{3.178551in}{2.329889in}}%
\pgfpathlineto{\pgfqpoint{3.181429in}{2.330156in}}%
\pgfpathlineto{\pgfqpoint{3.187185in}{2.339253in}}%
\pgfpathlineto{\pgfqpoint{3.190063in}{2.348151in}}%
\pgfpathlineto{\pgfqpoint{3.198696in}{2.362302in}}%
\pgfpathlineto{\pgfqpoint{3.227474in}{2.414727in}}%
\pgfpathlineto{\pgfqpoint{3.230352in}{2.414849in}}%
\pgfpathlineto{\pgfqpoint{3.241863in}{2.435458in}}%
\pgfpathlineto{\pgfqpoint{3.244741in}{2.438559in}}%
\pgfpathlineto{\pgfqpoint{3.256252in}{2.457627in}}%
\pgfpathlineto{\pgfqpoint{3.264885in}{2.470669in}}%
\pgfpathlineto{\pgfqpoint{3.279274in}{2.493408in}}%
\pgfpathlineto{\pgfqpoint{3.293663in}{2.517938in}}%
\pgfpathlineto{\pgfqpoint{3.310930in}{2.549772in}}%
\pgfpathlineto{\pgfqpoint{3.342586in}{2.618568in}}%
\pgfpathlineto{\pgfqpoint{3.365608in}{2.676512in}}%
\pgfpathlineto{\pgfqpoint{3.420286in}{2.832051in}}%
\pgfpathlineto{\pgfqpoint{3.437553in}{2.880506in}}%
\pgfpathlineto{\pgfqpoint{3.466331in}{2.948996in}}%
\pgfpathlineto{\pgfqpoint{3.474965in}{2.964277in}}%
\pgfpathlineto{\pgfqpoint{3.477842in}{2.973900in}}%
\pgfpathlineto{\pgfqpoint{3.489354in}{2.989723in}}%
\pgfpathlineto{\pgfqpoint{3.497987in}{2.998577in}}%
\pgfpathlineto{\pgfqpoint{3.506620in}{3.004568in}}%
\pgfpathlineto{\pgfqpoint{3.515254in}{3.007517in}}%
\pgfpathlineto{\pgfqpoint{3.521009in}{3.007719in}}%
\pgfpathlineto{\pgfqpoint{3.529643in}{3.005233in}}%
\pgfpathlineto{\pgfqpoint{3.538276in}{2.999303in}}%
\pgfpathlineto{\pgfqpoint{3.546909in}{2.989874in}}%
\pgfpathlineto{\pgfqpoint{3.549787in}{2.980933in}}%
\pgfpathlineto{\pgfqpoint{3.558421in}{2.966727in}}%
\pgfpathlineto{\pgfqpoint{3.564176in}{2.955291in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{2.916197in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{2.916197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559900in}{2.259450in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703646in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{2.878867in}}%
\pgfpathlineto{\pgfqpoint{0.755446in}{3.122150in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{3.297726in}}%
\pgfpathlineto{\pgfqpoint{0.781347in}{3.417223in}}%
\pgfpathlineto{\pgfqpoint{0.789980in}{3.488598in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{3.553189in}}%
\pgfpathlineto{\pgfqpoint{0.810125in}{3.615706in}}%
\pgfpathlineto{\pgfqpoint{0.818758in}{3.649227in}}%
\pgfpathlineto{\pgfqpoint{0.824514in}{3.663872in}}%
\pgfpathlineto{\pgfqpoint{0.830269in}{3.672785in}}%
\pgfpathlineto{\pgfqpoint{0.836025in}{3.676415in}}%
\pgfpathlineto{\pgfqpoint{0.838903in}{3.676239in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{3.674668in}}%
\pgfpathlineto{\pgfqpoint{0.844658in}{3.671779in}}%
\pgfpathlineto{\pgfqpoint{0.850414in}{3.661982in}}%
\pgfpathlineto{\pgfqpoint{0.856169in}{3.647413in}}%
\pgfpathlineto{\pgfqpoint{0.861925in}{3.627803in}}%
\pgfpathlineto{\pgfqpoint{0.870558in}{3.590184in}}%
\pgfpathlineto{\pgfqpoint{0.879192in}{3.543150in}}%
\pgfpathlineto{\pgfqpoint{0.890703in}{3.467390in}}%
\pgfpathlineto{\pgfqpoint{0.905092in}{3.355295in}}%
\pgfpathlineto{\pgfqpoint{0.925236in}{3.177056in}}%
\pgfpathlineto{\pgfqpoint{0.954014in}{2.922009in}}%
\pgfpathlineto{\pgfqpoint{0.968403in}{2.818610in}}%
\pgfpathlineto{\pgfqpoint{0.977037in}{2.779603in}}%
\pgfpathlineto{\pgfqpoint{0.982792in}{2.764241in}}%
\pgfpathlineto{\pgfqpoint{0.985670in}{2.757874in}}%
\pgfpathlineto{\pgfqpoint{0.988548in}{2.755843in}}%
\pgfpathlineto{\pgfqpoint{0.991426in}{2.756023in}}%
\pgfpathlineto{\pgfqpoint{0.997181in}{2.760942in}}%
\pgfpathlineto{\pgfqpoint{1.002937in}{2.774560in}}%
\pgfpathlineto{\pgfqpoint{1.008693in}{2.792368in}}%
\pgfpathlineto{\pgfqpoint{1.023082in}{2.851356in}}%
\pgfpathlineto{\pgfqpoint{1.040348in}{2.927699in}}%
\pgfpathlineto{\pgfqpoint{1.051860in}{2.972645in}}%
\pgfpathlineto{\pgfqpoint{1.066249in}{3.017863in}}%
\pgfpathlineto{\pgfqpoint{1.074882in}{3.039269in}}%
\pgfpathlineto{\pgfqpoint{1.083515in}{3.055863in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{3.068164in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{3.075887in}}%
\pgfpathlineto{\pgfqpoint{1.106538in}{3.078945in}}%
\pgfpathlineto{\pgfqpoint{1.112293in}{3.080578in}}%
\pgfpathlineto{\pgfqpoint{1.118049in}{3.080370in}}%
\pgfpathlineto{\pgfqpoint{1.123804in}{3.078408in}}%
\pgfpathlineto{\pgfqpoint{1.126682in}{3.071864in}}%
\pgfpathlineto{\pgfqpoint{1.135316in}{3.064829in}}%
\pgfpathlineto{\pgfqpoint{1.143949in}{3.054631in}}%
\pgfpathlineto{\pgfqpoint{1.152582in}{3.040754in}}%
\pgfpathlineto{\pgfqpoint{1.161216in}{3.023679in}}%
\pgfpathlineto{\pgfqpoint{1.164094in}{3.022262in}}%
\pgfpathlineto{\pgfqpoint{1.178483in}{2.984766in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{2.923289in}}%
\pgfpathlineto{\pgfqpoint{1.224527in}{2.842998in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{2.804591in}}%
\pgfpathlineto{\pgfqpoint{1.250428in}{2.779193in}}%
\pgfpathlineto{\pgfqpoint{1.261939in}{2.759107in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{2.744294in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{2.741299in}}%
\pgfpathlineto{\pgfqpoint{1.279205in}{2.733661in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{2.727226in}}%
\pgfpathlineto{\pgfqpoint{1.299350in}{2.721428in}}%
\pgfpathlineto{\pgfqpoint{1.302228in}{2.720392in}}%
\pgfpathlineto{\pgfqpoint{1.305106in}{2.717444in}}%
\pgfpathlineto{\pgfqpoint{1.328128in}{2.712203in}}%
\pgfpathlineto{\pgfqpoint{1.331006in}{2.712048in}}%
\pgfpathlineto{\pgfqpoint{1.333884in}{2.710550in}}%
\pgfpathlineto{\pgfqpoint{1.339639in}{2.710685in}}%
\pgfpathlineto{\pgfqpoint{1.345395in}{2.709693in}}%
\pgfpathlineto{\pgfqpoint{1.354028in}{2.709911in}}%
\pgfpathlineto{\pgfqpoint{1.359784in}{2.710386in}}%
\pgfpathlineto{\pgfqpoint{1.365539in}{2.711730in}}%
\pgfpathlineto{\pgfqpoint{1.368417in}{2.712248in}}%
\pgfpathlineto{\pgfqpoint{1.382806in}{2.720932in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{2.737527in}}%
\pgfpathlineto{\pgfqpoint{1.405829in}{2.752388in}}%
\pgfpathlineto{\pgfqpoint{1.417340in}{2.775711in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{2.812003in}}%
\pgfpathlineto{\pgfqpoint{1.472018in}{2.915996in}}%
\pgfpathlineto{\pgfqpoint{1.486407in}{2.941132in}}%
\pgfpathlineto{\pgfqpoint{1.495040in}{2.951125in}}%
\pgfpathlineto{\pgfqpoint{1.503674in}{2.957606in}}%
\pgfpathlineto{\pgfqpoint{1.509429in}{2.959877in}}%
\pgfpathlineto{\pgfqpoint{1.515185in}{2.960522in}}%
\pgfpathlineto{\pgfqpoint{1.520940in}{2.959653in}}%
\pgfpathlineto{\pgfqpoint{1.529574in}{2.955899in}}%
\pgfpathlineto{\pgfqpoint{1.546841in}{2.939923in}}%
\pgfpathlineto{\pgfqpoint{1.558352in}{2.925755in}}%
\pgfpathlineto{\pgfqpoint{1.575619in}{2.900563in}}%
\pgfpathlineto{\pgfqpoint{1.581374in}{2.892773in}}%
\pgfpathlineto{\pgfqpoint{1.590008in}{2.881246in}}%
\pgfpathlineto{\pgfqpoint{1.595763in}{2.874343in}}%
\pgfpathlineto{\pgfqpoint{1.607274in}{2.860654in}}%
\pgfpathlineto{\pgfqpoint{1.613030in}{2.856174in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{2.844380in}}%
\pgfpathlineto{\pgfqpoint{1.653319in}{2.831134in}}%
\pgfpathlineto{\pgfqpoint{1.667708in}{2.824721in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{2.820580in}}%
\pgfpathlineto{\pgfqpoint{1.684975in}{2.813134in}}%
\pgfpathlineto{\pgfqpoint{1.690730in}{2.807584in}}%
\pgfpathlineto{\pgfqpoint{1.699364in}{2.798974in}}%
\pgfpathlineto{\pgfqpoint{1.710875in}{2.786492in}}%
\pgfpathlineto{\pgfqpoint{1.719508in}{2.776345in}}%
\pgfpathlineto{\pgfqpoint{1.728142in}{2.765496in}}%
\pgfpathlineto{\pgfqpoint{1.754042in}{2.740052in}}%
\pgfpathlineto{\pgfqpoint{1.762675in}{2.734252in}}%
\pgfpathlineto{\pgfqpoint{1.782820in}{2.726062in}}%
\pgfpathlineto{\pgfqpoint{1.794331in}{2.723035in}}%
\pgfpathlineto{\pgfqpoint{1.805842in}{2.720140in}}%
\pgfpathlineto{\pgfqpoint{1.814476in}{2.717936in}}%
\pgfpathlineto{\pgfqpoint{1.831742in}{2.717533in}}%
\pgfpathlineto{\pgfqpoint{1.837498in}{2.718947in}}%
\pgfpathlineto{\pgfqpoint{1.846131in}{2.724267in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{2.736957in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{2.750365in}}%
\pgfpathlineto{\pgfqpoint{1.883543in}{2.783151in}}%
\pgfpathlineto{\pgfqpoint{1.897932in}{2.809360in}}%
\pgfpathlineto{\pgfqpoint{1.906565in}{2.821129in}}%
\pgfpathlineto{\pgfqpoint{1.912321in}{2.826066in}}%
\pgfpathlineto{\pgfqpoint{1.918076in}{2.828656in}}%
\pgfpathlineto{\pgfqpoint{1.923832in}{2.828007in}}%
\pgfpathlineto{\pgfqpoint{1.926710in}{2.827053in}}%
\pgfpathlineto{\pgfqpoint{1.932465in}{2.821590in}}%
\pgfpathlineto{\pgfqpoint{1.938221in}{2.813180in}}%
\pgfpathlineto{\pgfqpoint{1.943977in}{2.801566in}}%
\pgfpathlineto{\pgfqpoint{1.952610in}{2.777979in}}%
\pgfpathlineto{\pgfqpoint{1.961243in}{2.747931in}}%
\pgfpathlineto{\pgfqpoint{1.972755in}{2.700214in}}%
\pgfpathlineto{\pgfqpoint{2.007288in}{2.547095in}}%
\pgfpathlineto{\pgfqpoint{2.015921in}{2.520812in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{2.508765in}}%
\pgfpathlineto{\pgfqpoint{2.027433in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{2.500015in}}%
\pgfpathlineto{\pgfqpoint{2.036066in}{2.500914in}}%
\pgfpathlineto{\pgfqpoint{2.044699in}{2.512457in}}%
\pgfpathlineto{\pgfqpoint{2.047577in}{2.518729in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{2.558639in}}%
\pgfpathlineto{\pgfqpoint{2.067722in}{2.598743in}}%
\pgfpathlineto{\pgfqpoint{2.084989in}{2.694111in}}%
\pgfpathlineto{\pgfqpoint{2.105133in}{2.808971in}}%
\pgfpathlineto{\pgfqpoint{2.116644in}{2.868911in}}%
\pgfpathlineto{\pgfqpoint{2.131033in}{2.931473in}}%
\pgfpathlineto{\pgfqpoint{2.142545in}{2.970384in}}%
\pgfpathlineto{\pgfqpoint{2.151178in}{2.993607in}}%
\pgfpathlineto{\pgfqpoint{2.159811in}{3.011621in}}%
\pgfpathlineto{\pgfqpoint{2.168445in}{3.024532in}}%
\pgfpathlineto{\pgfqpoint{2.174200in}{3.030222in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{3.035285in}}%
\pgfpathlineto{\pgfqpoint{2.191467in}{3.036024in}}%
\pgfpathlineto{\pgfqpoint{2.197223in}{3.035341in}}%
\pgfpathlineto{\pgfqpoint{2.211612in}{3.025899in}}%
\pgfpathlineto{\pgfqpoint{2.217367in}{3.019728in}}%
\pgfpathlineto{\pgfqpoint{2.223123in}{3.013479in}}%
\pgfpathlineto{\pgfqpoint{2.243267in}{2.980187in}}%
\pgfpathlineto{\pgfqpoint{2.260534in}{2.938930in}}%
\pgfpathlineto{\pgfqpoint{2.277801in}{2.883953in}}%
\pgfpathlineto{\pgfqpoint{2.292190in}{2.826607in}}%
\pgfpathlineto{\pgfqpoint{2.318090in}{2.710177in}}%
\pgfpathlineto{\pgfqpoint{2.352624in}{2.543877in}}%
\pgfpathlineto{\pgfqpoint{2.361257in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.367013in}{2.499036in}}%
\pgfpathlineto{\pgfqpoint{2.375646in}{2.484219in}}%
\pgfpathlineto{\pgfqpoint{2.378524in}{2.482944in}}%
\pgfpathlineto{\pgfqpoint{2.381402in}{2.483550in}}%
\pgfpathlineto{\pgfqpoint{2.384279in}{2.485809in}}%
\pgfpathlineto{\pgfqpoint{2.387157in}{2.489661in}}%
\pgfpathlineto{\pgfqpoint{2.392913in}{2.502743in}}%
\pgfpathlineto{\pgfqpoint{2.398668in}{2.521883in}}%
\pgfpathlineto{\pgfqpoint{2.407302in}{2.559967in}}%
\pgfpathlineto{\pgfqpoint{2.418813in}{2.623692in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{2.734824in}}%
\pgfpathlineto{\pgfqpoint{2.461980in}{2.898862in}}%
\pgfpathlineto{\pgfqpoint{2.476369in}{2.976750in}}%
\pgfpathlineto{\pgfqpoint{2.487880in}{3.030430in}}%
\pgfpathlineto{\pgfqpoint{2.496514in}{3.064523in}}%
\pgfpathlineto{\pgfqpoint{2.505147in}{3.091129in}}%
\pgfpathlineto{\pgfqpoint{2.513780in}{3.111513in}}%
\pgfpathlineto{\pgfqpoint{2.525292in}{3.128390in}}%
\pgfpathlineto{\pgfqpoint{2.531047in}{3.132990in}}%
\pgfpathlineto{\pgfqpoint{2.536803in}{3.135141in}}%
\pgfpathlineto{\pgfqpoint{2.542558in}{3.134397in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{3.131685in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{3.123250in}}%
\pgfpathlineto{\pgfqpoint{2.565581in}{3.110645in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{3.094010in}}%
\pgfpathlineto{\pgfqpoint{2.585725in}{3.066700in}}%
\pgfpathlineto{\pgfqpoint{2.597236in}{3.034744in}}%
\pgfpathlineto{\pgfqpoint{2.617381in}{2.971396in}}%
\pgfpathlineto{\pgfqpoint{2.651915in}{2.852512in}}%
\pgfpathlineto{\pgfqpoint{2.677815in}{2.766427in}}%
\pgfpathlineto{\pgfqpoint{2.695082in}{2.715589in}}%
\pgfpathlineto{\pgfqpoint{2.709471in}{2.680212in}}%
\pgfpathlineto{\pgfqpoint{2.723860in}{2.653903in}}%
\pgfpathlineto{\pgfqpoint{2.729615in}{2.646736in}}%
\pgfpathlineto{\pgfqpoint{2.735371in}{2.640695in}}%
\pgfpathlineto{\pgfqpoint{2.741126in}{2.636782in}}%
\pgfpathlineto{\pgfqpoint{2.746882in}{2.634873in}}%
\pgfpathlineto{\pgfqpoint{2.752638in}{2.635134in}}%
\pgfpathlineto{\pgfqpoint{2.758393in}{2.637370in}}%
\pgfpathlineto{\pgfqpoint{2.767026in}{2.643671in}}%
\pgfpathlineto{\pgfqpoint{2.778538in}{2.658425in}}%
\pgfpathlineto{\pgfqpoint{2.792927in}{2.684008in}}%
\pgfpathlineto{\pgfqpoint{2.824582in}{2.749283in}}%
\pgfpathlineto{\pgfqpoint{2.838971in}{2.774339in}}%
\pgfpathlineto{\pgfqpoint{2.850483in}{2.789146in}}%
\pgfpathlineto{\pgfqpoint{2.861994in}{2.799139in}}%
\pgfpathlineto{\pgfqpoint{2.873505in}{2.803742in}}%
\pgfpathlineto{\pgfqpoint{2.882138in}{2.804508in}}%
\pgfpathlineto{\pgfqpoint{2.887894in}{2.804221in}}%
\pgfpathlineto{\pgfqpoint{2.931061in}{2.792083in}}%
\pgfpathlineto{\pgfqpoint{2.939694in}{2.792772in}}%
\pgfpathlineto{\pgfqpoint{2.951205in}{2.796795in}}%
\pgfpathlineto{\pgfqpoint{2.965594in}{2.808635in}}%
\pgfpathlineto{\pgfqpoint{2.979983in}{2.828911in}}%
\pgfpathlineto{\pgfqpoint{2.988617in}{2.842471in}}%
\pgfpathlineto{\pgfqpoint{2.997250in}{2.859500in}}%
\pgfpathlineto{\pgfqpoint{3.011639in}{2.889217in}}%
\pgfpathlineto{\pgfqpoint{3.017395in}{2.903442in}}%
\pgfpathlineto{\pgfqpoint{3.023150in}{2.914742in}}%
\pgfpathlineto{\pgfqpoint{3.051928in}{2.977042in}}%
\pgfpathlineto{\pgfqpoint{3.072073in}{3.011462in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{3.028392in}}%
\pgfpathlineto{\pgfqpoint{3.095095in}{3.034938in}}%
\pgfpathlineto{\pgfqpoint{3.103729in}{3.037339in}}%
\pgfpathlineto{\pgfqpoint{3.109484in}{3.036818in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{3.034538in}}%
\pgfpathlineto{\pgfqpoint{3.118118in}{3.032804in}}%
\pgfpathlineto{\pgfqpoint{3.126751in}{3.023370in}}%
\pgfpathlineto{\pgfqpoint{3.138262in}{3.003228in}}%
\pgfpathlineto{\pgfqpoint{3.149773in}{2.975530in}}%
\pgfpathlineto{\pgfqpoint{3.167040in}{2.924300in}}%
\pgfpathlineto{\pgfqpoint{3.187185in}{2.867509in}}%
\pgfpathlineto{\pgfqpoint{3.195818in}{2.849105in}}%
\pgfpathlineto{\pgfqpoint{3.204452in}{2.837476in}}%
\pgfpathlineto{\pgfqpoint{3.210207in}{2.833691in}}%
\pgfpathlineto{\pgfqpoint{3.215963in}{2.832640in}}%
\pgfpathlineto{\pgfqpoint{3.221718in}{2.835607in}}%
\pgfpathlineto{\pgfqpoint{3.227474in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.236107in}{2.857097in}}%
\pgfpathlineto{\pgfqpoint{3.244741in}{2.877323in}}%
\pgfpathlineto{\pgfqpoint{3.259130in}{2.920160in}}%
\pgfpathlineto{\pgfqpoint{3.287908in}{3.006292in}}%
\pgfpathlineto{\pgfqpoint{3.299419in}{3.033027in}}%
\pgfpathlineto{\pgfqpoint{3.310930in}{3.052200in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{3.061809in}}%
\pgfpathlineto{\pgfqpoint{3.325319in}{3.065457in}}%
\pgfpathlineto{\pgfqpoint{3.328197in}{3.066909in}}%
\pgfpathlineto{\pgfqpoint{3.336830in}{3.066620in}}%
\pgfpathlineto{\pgfqpoint{3.339708in}{3.066017in}}%
\pgfpathlineto{\pgfqpoint{3.348341in}{3.059764in}}%
\pgfpathlineto{\pgfqpoint{3.356975in}{3.047722in}}%
\pgfpathlineto{\pgfqpoint{3.365608in}{3.031300in}}%
\pgfpathlineto{\pgfqpoint{3.374242in}{3.009493in}}%
\pgfpathlineto{\pgfqpoint{3.382875in}{2.983670in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{2.930174in}}%
\pgfpathlineto{\pgfqpoint{3.443309in}{2.742798in}}%
\pgfpathlineto{\pgfqpoint{3.454820in}{2.708914in}}%
\pgfpathlineto{\pgfqpoint{3.466331in}{2.682869in}}%
\pgfpathlineto{\pgfqpoint{3.474965in}{2.668601in}}%
\pgfpathlineto{\pgfqpoint{3.486476in}{2.654346in}}%
\pgfpathlineto{\pgfqpoint{3.506620in}{2.636153in}}%
\pgfpathlineto{\pgfqpoint{3.521009in}{2.622107in}}%
\pgfpathlineto{\pgfqpoint{3.532520in}{2.608211in}}%
\pgfpathlineto{\pgfqpoint{3.546909in}{2.586013in}}%
\pgfpathlineto{\pgfqpoint{3.561298in}{2.558932in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{2.521194in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{2.521194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559900in}{2.259450in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703646in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{0.715157in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{0.718035in}{2.331928in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{2.334000in}}%
\pgfpathlineto{\pgfqpoint{0.726668in}{2.342746in}}%
\pgfpathlineto{\pgfqpoint{0.732424in}{2.357357in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{2.378190in}}%
\pgfpathlineto{\pgfqpoint{0.743935in}{2.406029in}}%
\pgfpathlineto{\pgfqpoint{0.752569in}{2.461542in}}%
\pgfpathlineto{\pgfqpoint{0.761202in}{2.533143in}}%
\pgfpathlineto{\pgfqpoint{0.772713in}{2.650384in}}%
\pgfpathlineto{\pgfqpoint{0.789980in}{2.856156in}}%
\pgfpathlineto{\pgfqpoint{0.807247in}{3.059911in}}%
\pgfpathlineto{\pgfqpoint{0.821636in}{3.202262in}}%
\pgfpathlineto{\pgfqpoint{0.830269in}{3.267491in}}%
\pgfpathlineto{\pgfqpoint{0.838903in}{3.314429in}}%
\pgfpathlineto{\pgfqpoint{0.844658in}{3.334930in}}%
\pgfpathlineto{\pgfqpoint{0.850414in}{3.346650in}}%
\pgfpathlineto{\pgfqpoint{0.853292in}{3.349510in}}%
\pgfpathlineto{\pgfqpoint{0.856169in}{3.349885in}}%
\pgfpathlineto{\pgfqpoint{0.859047in}{3.348496in}}%
\pgfpathlineto{\pgfqpoint{0.861925in}{3.345056in}}%
\pgfpathlineto{\pgfqpoint{0.867681in}{3.332686in}}%
\pgfpathlineto{\pgfqpoint{0.873436in}{3.313613in}}%
\pgfpathlineto{\pgfqpoint{0.882070in}{3.274371in}}%
\pgfpathlineto{\pgfqpoint{0.893581in}{3.208265in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{3.166783in}}%
\pgfpathlineto{\pgfqpoint{0.925236in}{3.004394in}}%
\pgfpathlineto{\pgfqpoint{0.936748in}{2.949123in}}%
\pgfpathlineto{\pgfqpoint{0.948259in}{2.909384in}}%
\pgfpathlineto{\pgfqpoint{0.956892in}{2.888315in}}%
\pgfpathlineto{\pgfqpoint{0.971281in}{2.861168in}}%
\pgfpathlineto{\pgfqpoint{0.982792in}{2.839426in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{2.811207in}}%
\pgfpathlineto{\pgfqpoint{1.002937in}{2.783263in}}%
\pgfpathlineto{\pgfqpoint{1.011570in}{2.749690in}}%
\pgfpathlineto{\pgfqpoint{1.023082in}{2.694916in}}%
\pgfpathlineto{\pgfqpoint{1.037471in}{2.614895in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{2.468332in}}%
\pgfpathlineto{\pgfqpoint{1.069126in}{2.445233in}}%
\pgfpathlineto{\pgfqpoint{1.074882in}{2.431624in}}%
\pgfpathlineto{\pgfqpoint{1.077760in}{2.429214in}}%
\pgfpathlineto{\pgfqpoint{1.080637in}{2.429232in}}%
\pgfpathlineto{\pgfqpoint{1.086393in}{2.437993in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{2.453725in}}%
\pgfpathlineto{\pgfqpoint{1.120927in}{2.545123in}}%
\pgfpathlineto{\pgfqpoint{1.129560in}{2.562231in}}%
\pgfpathlineto{\pgfqpoint{1.138193in}{2.572698in}}%
\pgfpathlineto{\pgfqpoint{1.143949in}{2.576740in}}%
\pgfpathlineto{\pgfqpoint{1.152582in}{2.577829in}}%
\pgfpathlineto{\pgfqpoint{1.158338in}{2.576235in}}%
\pgfpathlineto{\pgfqpoint{1.166971in}{2.570770in}}%
\pgfpathlineto{\pgfqpoint{1.178483in}{2.559945in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{2.539054in}}%
\pgfpathlineto{\pgfqpoint{1.210138in}{2.529530in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{2.508802in}}%
\pgfpathlineto{\pgfqpoint{1.244672in}{2.501816in}}%
\pgfpathlineto{\pgfqpoint{1.253305in}{2.485135in}}%
\pgfpathlineto{\pgfqpoint{1.261939in}{2.461183in}}%
\pgfpathlineto{\pgfqpoint{1.270572in}{2.428826in}}%
\pgfpathlineto{\pgfqpoint{1.279205in}{2.390568in}}%
\pgfpathlineto{\pgfqpoint{1.293594in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{1.296472in}{2.331253in}}%
\pgfpathlineto{\pgfqpoint{1.325250in}{2.481639in}}%
\pgfpathlineto{\pgfqpoint{1.333884in}{2.519796in}}%
\pgfpathlineto{\pgfqpoint{1.342517in}{2.546107in}}%
\pgfpathlineto{\pgfqpoint{1.348273in}{2.555296in}}%
\pgfpathlineto{\pgfqpoint{1.354028in}{2.559276in}}%
\pgfpathlineto{\pgfqpoint{1.359784in}{2.560375in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{2.555347in}}%
\pgfpathlineto{\pgfqpoint{1.382806in}{2.551071in}}%
\pgfpathlineto{\pgfqpoint{1.391440in}{2.544851in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{2.539959in}}%
\pgfpathlineto{\pgfqpoint{1.405829in}{2.532690in}}%
\pgfpathlineto{\pgfqpoint{1.408706in}{2.534682in}}%
\pgfpathlineto{\pgfqpoint{1.417340in}{2.526647in}}%
\pgfpathlineto{\pgfqpoint{1.463384in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{1.558352in}{2.351267in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{2.338255in}}%
\pgfpathlineto{\pgfqpoint{1.581374in}{2.328112in}}%
\pgfpathlineto{\pgfqpoint{1.587130in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{1.610152in}{2.326929in}}%
\pgfpathlineto{\pgfqpoint{1.624541in}{2.338594in}}%
\pgfpathlineto{\pgfqpoint{1.638930in}{2.352674in}}%
\pgfpathlineto{\pgfqpoint{1.684975in}{2.401516in}}%
\pgfpathlineto{\pgfqpoint{1.739653in}{2.452167in}}%
\pgfpathlineto{\pgfqpoint{1.756920in}{2.465617in}}%
\pgfpathlineto{\pgfqpoint{1.782820in}{2.481981in}}%
\pgfpathlineto{\pgfqpoint{1.802965in}{2.491713in}}%
\pgfpathlineto{\pgfqpoint{1.817354in}{2.496446in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{2.497136in}}%
\pgfpathlineto{\pgfqpoint{1.823109in}{2.492514in}}%
\pgfpathlineto{\pgfqpoint{1.834620in}{2.494159in}}%
\pgfpathlineto{\pgfqpoint{1.846131in}{2.493692in}}%
\pgfpathlineto{\pgfqpoint{1.849009in}{2.493323in}}%
\pgfpathlineto{\pgfqpoint{1.851887in}{2.490645in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{2.488218in}}%
\pgfpathlineto{\pgfqpoint{1.863398in}{2.485088in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{2.484036in}}%
\pgfpathlineto{\pgfqpoint{1.892176in}{2.455393in}}%
\pgfpathlineto{\pgfqpoint{1.964121in}{2.328485in}}%
\pgfpathlineto{\pgfqpoint{1.966999in}{2.328642in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.303701in}{2.327953in}}%
\pgfpathlineto{\pgfqpoint{2.320968in}{2.330506in}}%
\pgfpathlineto{\pgfqpoint{2.323846in}{2.330694in}}%
\pgfpathlineto{\pgfqpoint{2.326724in}{2.329044in}}%
\pgfpathlineto{\pgfqpoint{2.358379in}{2.329896in}}%
\pgfpathlineto{\pgfqpoint{2.361257in}{2.329681in}}%
\pgfpathlineto{\pgfqpoint{2.364135in}{2.327939in}}%
\pgfpathlineto{\pgfqpoint{2.387157in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.680693in}{2.326983in}}%
\pgfpathlineto{\pgfqpoint{2.683570in}{2.329344in}}%
\pgfpathlineto{\pgfqpoint{2.697959in}{2.349923in}}%
\pgfpathlineto{\pgfqpoint{2.712348in}{2.367182in}}%
\pgfpathlineto{\pgfqpoint{2.729615in}{2.382580in}}%
\pgfpathlineto{\pgfqpoint{2.749760in}{2.395789in}}%
\pgfpathlineto{\pgfqpoint{2.761271in}{2.398767in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{2.399425in}}%
\pgfpathlineto{\pgfqpoint{2.784293in}{2.397519in}}%
\pgfpathlineto{\pgfqpoint{2.795804in}{2.393386in}}%
\pgfpathlineto{\pgfqpoint{2.810193in}{2.384537in}}%
\pgfpathlineto{\pgfqpoint{2.824582in}{2.372046in}}%
\pgfpathlineto{\pgfqpoint{2.841849in}{2.351911in}}%
\pgfpathlineto{\pgfqpoint{2.859116in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{3.017395in}{2.327462in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{2.391548in}}%
\pgfpathlineto{\pgfqpoint{3.051928in}{2.414465in}}%
\pgfpathlineto{\pgfqpoint{3.063440in}{2.440166in}}%
\pgfpathlineto{\pgfqpoint{3.080706in}{2.456809in}}%
\pgfpathlineto{\pgfqpoint{3.083584in}{2.459027in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{2.466460in}}%
\pgfpathlineto{\pgfqpoint{3.097973in}{2.479998in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{2.507236in}}%
\pgfpathlineto{\pgfqpoint{3.135384in}{2.540168in}}%
\pgfpathlineto{\pgfqpoint{3.146896in}{2.555625in}}%
\pgfpathlineto{\pgfqpoint{3.155529in}{2.564159in}}%
\pgfpathlineto{\pgfqpoint{3.164162in}{2.569339in}}%
\pgfpathlineto{\pgfqpoint{3.169918in}{2.570540in}}%
\pgfpathlineto{\pgfqpoint{3.175674in}{2.569732in}}%
\pgfpathlineto{\pgfqpoint{3.181429in}{2.566773in}}%
\pgfpathlineto{\pgfqpoint{3.187185in}{2.561496in}}%
\pgfpathlineto{\pgfqpoint{3.192940in}{2.553647in}}%
\pgfpathlineto{\pgfqpoint{3.201574in}{2.536964in}}%
\pgfpathlineto{\pgfqpoint{3.210207in}{2.513932in}}%
\pgfpathlineto{\pgfqpoint{3.218841in}{2.484829in}}%
\pgfpathlineto{\pgfqpoint{3.230352in}{2.437209in}}%
\pgfpathlineto{\pgfqpoint{3.250496in}{2.347144in}}%
\pgfpathlineto{\pgfqpoint{3.256252in}{2.330651in}}%
\pgfpathlineto{\pgfqpoint{3.259130in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{3.262008in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{3.264885in}{2.329683in}}%
\pgfpathlineto{\pgfqpoint{3.270641in}{2.344990in}}%
\pgfpathlineto{\pgfqpoint{3.279274in}{2.380778in}}%
\pgfpathlineto{\pgfqpoint{3.313808in}{2.538745in}}%
\pgfpathlineto{\pgfqpoint{3.325319in}{2.579426in}}%
\pgfpathlineto{\pgfqpoint{3.336830in}{2.611294in}}%
\pgfpathlineto{\pgfqpoint{3.345464in}{2.629050in}}%
\pgfpathlineto{\pgfqpoint{3.354097in}{2.641433in}}%
\pgfpathlineto{\pgfqpoint{3.359853in}{2.646710in}}%
\pgfpathlineto{\pgfqpoint{3.365608in}{2.649526in}}%
\pgfpathlineto{\pgfqpoint{3.371364in}{2.649890in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{2.647980in}}%
\pgfpathlineto{\pgfqpoint{3.382875in}{2.643737in}}%
\pgfpathlineto{\pgfqpoint{3.388631in}{2.637208in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{2.623382in}}%
\pgfpathlineto{\pgfqpoint{3.405897in}{2.604900in}}%
\pgfpathlineto{\pgfqpoint{3.417409in}{2.573813in}}%
\pgfpathlineto{\pgfqpoint{3.431798in}{2.525942in}}%
\pgfpathlineto{\pgfqpoint{3.449064in}{2.460224in}}%
\pgfpathlineto{\pgfqpoint{3.454820in}{2.433335in}}%
\pgfpathlineto{\pgfqpoint{3.463453in}{2.403790in}}%
\pgfpathlineto{\pgfqpoint{3.469209in}{2.388973in}}%
\pgfpathlineto{\pgfqpoint{3.474965in}{2.380983in}}%
\pgfpathlineto{\pgfqpoint{3.477842in}{2.380430in}}%
\pgfpathlineto{\pgfqpoint{3.480720in}{2.382343in}}%
\pgfpathlineto{\pgfqpoint{3.483598in}{2.387109in}}%
\pgfpathlineto{\pgfqpoint{3.489354in}{2.404276in}}%
\pgfpathlineto{\pgfqpoint{3.497987in}{2.444668in}}%
\pgfpathlineto{\pgfqpoint{3.532520in}{2.630357in}}%
\pgfpathlineto{\pgfqpoint{3.541154in}{2.661325in}}%
\pgfpathlineto{\pgfqpoint{3.552665in}{2.685202in}}%
\pgfpathlineto{\pgfqpoint{3.558421in}{2.691247in}}%
\pgfpathlineto{\pgfqpoint{3.561298in}{2.692741in}}%
\pgfpathlineto{\pgfqpoint{3.564176in}{2.692917in}}%
\pgfpathlineto{\pgfqpoint{3.569932in}{2.690072in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{2.676293in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{2.676293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559900in}{2.259450in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703646in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{2.878391in}}%
\pgfpathlineto{\pgfqpoint{0.755446in}{3.119644in}}%
\pgfpathlineto{\pgfqpoint{0.766958in}{3.255032in}}%
\pgfpathlineto{\pgfqpoint{0.778469in}{3.372196in}}%
\pgfpathlineto{\pgfqpoint{0.789980in}{3.465569in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{3.520486in}}%
\pgfpathlineto{\pgfqpoint{0.807247in}{3.561025in}}%
\pgfpathlineto{\pgfqpoint{0.813002in}{3.579364in}}%
\pgfpathlineto{\pgfqpoint{0.818758in}{3.590566in}}%
\pgfpathlineto{\pgfqpoint{0.821636in}{3.593488in}}%
\pgfpathlineto{\pgfqpoint{0.824514in}{3.594400in}}%
\pgfpathlineto{\pgfqpoint{0.827391in}{3.593207in}}%
\pgfpathlineto{\pgfqpoint{0.830269in}{3.590271in}}%
\pgfpathlineto{\pgfqpoint{0.836025in}{3.578354in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{3.558543in}}%
\pgfpathlineto{\pgfqpoint{0.847536in}{3.531375in}}%
\pgfpathlineto{\pgfqpoint{0.856169in}{3.478031in}}%
\pgfpathlineto{\pgfqpoint{0.867681in}{3.389274in}}%
\pgfpathlineto{\pgfqpoint{0.896458in}{3.151571in}}%
\pgfpathlineto{\pgfqpoint{0.905092in}{3.099247in}}%
\pgfpathlineto{\pgfqpoint{0.913725in}{3.058765in}}%
\pgfpathlineto{\pgfqpoint{0.922359in}{3.028345in}}%
\pgfpathlineto{\pgfqpoint{0.936748in}{2.988235in}}%
\pgfpathlineto{\pgfqpoint{0.945381in}{2.965679in}}%
\pgfpathlineto{\pgfqpoint{0.968403in}{2.893969in}}%
\pgfpathlineto{\pgfqpoint{0.979915in}{2.851609in}}%
\pgfpathlineto{\pgfqpoint{1.008693in}{2.730959in}}%
\pgfpathlineto{\pgfqpoint{1.048982in}{2.550141in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{2.498939in}}%
\pgfpathlineto{\pgfqpoint{1.072004in}{2.476099in}}%
\pgfpathlineto{\pgfqpoint{1.080637in}{2.458555in}}%
\pgfpathlineto{\pgfqpoint{1.089271in}{2.447484in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{2.441282in}}%
\pgfpathlineto{\pgfqpoint{1.103660in}{2.441652in}}%
\pgfpathlineto{\pgfqpoint{1.112293in}{2.447216in}}%
\pgfpathlineto{\pgfqpoint{1.115171in}{2.448835in}}%
\pgfpathlineto{\pgfqpoint{1.120927in}{2.455506in}}%
\pgfpathlineto{\pgfqpoint{1.143949in}{2.486035in}}%
\pgfpathlineto{\pgfqpoint{1.164094in}{2.506364in}}%
\pgfpathlineto{\pgfqpoint{1.175605in}{2.514228in}}%
\pgfpathlineto{\pgfqpoint{1.184238in}{2.517858in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{2.522950in}}%
\pgfpathlineto{\pgfqpoint{1.215894in}{2.530117in}}%
\pgfpathlineto{\pgfqpoint{1.221650in}{2.534254in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{2.537953in}}%
\pgfpathlineto{\pgfqpoint{1.267694in}{2.578504in}}%
\pgfpathlineto{\pgfqpoint{1.279205in}{2.584552in}}%
\pgfpathlineto{\pgfqpoint{1.284961in}{2.585007in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{2.584353in}}%
\pgfpathlineto{\pgfqpoint{1.293594in}{2.579989in}}%
\pgfpathlineto{\pgfqpoint{1.299350in}{2.573224in}}%
\pgfpathlineto{\pgfqpoint{1.305106in}{2.562512in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{2.540464in}}%
\pgfpathlineto{\pgfqpoint{1.325250in}{2.501692in}}%
\pgfpathlineto{\pgfqpoint{1.348273in}{2.414983in}}%
\pgfpathlineto{\pgfqpoint{1.359784in}{2.381110in}}%
\pgfpathlineto{\pgfqpoint{1.365539in}{2.369291in}}%
\pgfpathlineto{\pgfqpoint{1.371295in}{2.361216in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{1.379928in}{2.354649in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{2.355295in}}%
\pgfpathlineto{\pgfqpoint{1.402951in}{2.356667in}}%
\pgfpathlineto{\pgfqpoint{1.411584in}{2.356764in}}%
\pgfpathlineto{\pgfqpoint{1.423095in}{2.354036in}}%
\pgfpathlineto{\pgfqpoint{1.434607in}{2.348018in}}%
\pgfpathlineto{\pgfqpoint{1.448995in}{2.341928in}}%
\pgfpathlineto{\pgfqpoint{1.454751in}{2.341239in}}%
\pgfpathlineto{\pgfqpoint{1.460507in}{2.342373in}}%
\pgfpathlineto{\pgfqpoint{1.469140in}{2.347703in}}%
\pgfpathlineto{\pgfqpoint{1.477773in}{2.358195in}}%
\pgfpathlineto{\pgfqpoint{1.489285in}{2.377214in}}%
\pgfpathlineto{\pgfqpoint{1.529574in}{2.453058in}}%
\pgfpathlineto{\pgfqpoint{1.541085in}{2.467781in}}%
\pgfpathlineto{\pgfqpoint{1.549718in}{2.475433in}}%
\pgfpathlineto{\pgfqpoint{1.558352in}{2.479908in}}%
\pgfpathlineto{\pgfqpoint{1.566985in}{2.481244in}}%
\pgfpathlineto{\pgfqpoint{1.572741in}{2.480898in}}%
\pgfpathlineto{\pgfqpoint{1.584252in}{2.475724in}}%
\pgfpathlineto{\pgfqpoint{1.598641in}{2.463490in}}%
\pgfpathlineto{\pgfqpoint{1.613030in}{2.446645in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{2.426273in}}%
\pgfpathlineto{\pgfqpoint{1.638930in}{2.408396in}}%
\pgfpathlineto{\pgfqpoint{1.653319in}{2.383682in}}%
\pgfpathlineto{\pgfqpoint{1.670586in}{2.350142in}}%
\pgfpathlineto{\pgfqpoint{1.682097in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{1.754042in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{1.756920in}{2.329819in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{2.356141in}}%
\pgfpathlineto{\pgfqpoint{1.785698in}{2.377454in}}%
\pgfpathlineto{\pgfqpoint{1.794331in}{2.387967in}}%
\pgfpathlineto{\pgfqpoint{1.808720in}{2.399518in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{2.403229in}}%
\pgfpathlineto{\pgfqpoint{1.825987in}{2.404039in}}%
\pgfpathlineto{\pgfqpoint{1.840376in}{2.401974in}}%
\pgfpathlineto{\pgfqpoint{1.874909in}{2.393257in}}%
\pgfpathlineto{\pgfqpoint{1.880665in}{2.392923in}}%
\pgfpathlineto{\pgfqpoint{1.886421in}{2.392368in}}%
\pgfpathlineto{\pgfqpoint{1.895054in}{2.393169in}}%
\pgfpathlineto{\pgfqpoint{1.915199in}{2.393452in}}%
\pgfpathlineto{\pgfqpoint{1.923832in}{2.390854in}}%
\pgfpathlineto{\pgfqpoint{1.935343in}{2.385531in}}%
\pgfpathlineto{\pgfqpoint{1.955488in}{2.369314in}}%
\pgfpathlineto{\pgfqpoint{1.966999in}{2.359898in}}%
\pgfpathlineto{\pgfqpoint{1.975632in}{2.355301in}}%
\pgfpathlineto{\pgfqpoint{1.984266in}{2.353368in}}%
\pgfpathlineto{\pgfqpoint{1.992899in}{2.354443in}}%
\pgfpathlineto{\pgfqpoint{2.001533in}{2.359422in}}%
\pgfpathlineto{\pgfqpoint{2.013044in}{2.369260in}}%
\pgfpathlineto{\pgfqpoint{2.036066in}{2.391816in}}%
\pgfpathlineto{\pgfqpoint{2.044699in}{2.397701in}}%
\pgfpathlineto{\pgfqpoint{2.056211in}{2.401042in}}%
\pgfpathlineto{\pgfqpoint{2.064844in}{2.398936in}}%
\pgfpathlineto{\pgfqpoint{2.070600in}{2.395436in}}%
\pgfpathlineto{\pgfqpoint{2.076355in}{2.389919in}}%
\pgfpathlineto{\pgfqpoint{2.082111in}{2.382782in}}%
\pgfpathlineto{\pgfqpoint{2.093622in}{2.361772in}}%
\pgfpathlineto{\pgfqpoint{2.105133in}{2.334129in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.801560in}{2.327618in}}%
\pgfpathlineto{\pgfqpoint{2.810193in}{2.329810in}}%
\pgfpathlineto{\pgfqpoint{2.824582in}{2.331171in}}%
\pgfpathlineto{\pgfqpoint{2.841849in}{2.332055in}}%
\pgfpathlineto{\pgfqpoint{2.856238in}{2.330068in}}%
\pgfpathlineto{\pgfqpoint{2.867749in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{2.997250in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{3.011639in}{2.360117in}}%
\pgfpathlineto{\pgfqpoint{3.020273in}{2.375079in}}%
\pgfpathlineto{\pgfqpoint{3.028906in}{2.385620in}}%
\pgfpathlineto{\pgfqpoint{3.034662in}{2.390102in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{2.393230in}}%
\pgfpathlineto{\pgfqpoint{3.049051in}{2.392836in}}%
\pgfpathlineto{\pgfqpoint{3.054806in}{2.390803in}}%
\pgfpathlineto{\pgfqpoint{3.063440in}{2.384874in}}%
\pgfpathlineto{\pgfqpoint{3.072073in}{2.375658in}}%
\pgfpathlineto{\pgfqpoint{3.083584in}{2.359434in}}%
\pgfpathlineto{\pgfqpoint{3.095095in}{2.339279in}}%
\pgfpathlineto{\pgfqpoint{3.100851in}{2.328198in}}%
\pgfpathlineto{\pgfqpoint{3.103729in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{3.299419in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{3.302297in}{2.334557in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{2.410905in}}%
\pgfpathlineto{\pgfqpoint{3.331075in}{2.451837in}}%
\pgfpathlineto{\pgfqpoint{3.342586in}{2.482249in}}%
\pgfpathlineto{\pgfqpoint{3.351219in}{2.497437in}}%
\pgfpathlineto{\pgfqpoint{3.356975in}{2.503727in}}%
\pgfpathlineto{\pgfqpoint{3.362730in}{2.506408in}}%
\pgfpathlineto{\pgfqpoint{3.368486in}{2.505794in}}%
\pgfpathlineto{\pgfqpoint{3.374242in}{2.501582in}}%
\pgfpathlineto{\pgfqpoint{3.379997in}{2.493522in}}%
\pgfpathlineto{\pgfqpoint{3.385753in}{2.481318in}}%
\pgfpathlineto{\pgfqpoint{3.391508in}{2.465571in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{2.435183in}}%
\pgfpathlineto{\pgfqpoint{3.411653in}{2.383242in}}%
\pgfpathlineto{\pgfqpoint{3.423164in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{3.460576in}{2.326925in}}%
\pgfpathlineto{\pgfqpoint{3.463453in}{2.333762in}}%
\pgfpathlineto{\pgfqpoint{3.483598in}{2.435634in}}%
\pgfpathlineto{\pgfqpoint{3.500865in}{2.509493in}}%
\pgfpathlineto{\pgfqpoint{3.515254in}{2.561438in}}%
\pgfpathlineto{\pgfqpoint{3.526765in}{2.596881in}}%
\pgfpathlineto{\pgfqpoint{3.538276in}{2.625225in}}%
\pgfpathlineto{\pgfqpoint{3.546909in}{2.640994in}}%
\pgfpathlineto{\pgfqpoint{3.555543in}{2.651336in}}%
\pgfpathlineto{\pgfqpoint{3.564176in}{2.655795in}}%
\pgfpathlineto{\pgfqpoint{3.569932in}{2.655354in}}%
\pgfpathlineto{\pgfqpoint{3.575687in}{2.652684in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{2.650537in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{2.650537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559900in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722311in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559900in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{2.259450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559900in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141106in,y=3.744912in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769664in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{3.663978in}{3.377531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.680645in}{3.377531in}}{\pgfqpoint{3.680645in}{3.394198in}}%
\pgfpathlineto{\pgfqpoint{3.680645in}{3.850679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.680645in}{3.867346in}}{\pgfqpoint{3.663978in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{2.769664in}{3.867346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.752998in}{3.867346in}}{\pgfqpoint{2.752998in}{3.850679in}}%
\pgfpathlineto{\pgfqpoint{2.752998in}{3.394198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.752998in}{3.377531in}}{\pgfqpoint{2.769664in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{2.769664in}{3.377531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786331in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{2.869664in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{2.952998in}{3.804846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019664in,y=3.775679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=0.5,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.786331in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{2.869664in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{2.952998in}{3.688642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019664in,y=3.659476in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=0.5,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786331in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{2.869664in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{2.952998in}{3.572438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019664in,y=3.543272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=3,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.786331in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{2.869664in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{2.952998in}{3.456235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019664in,y=3.427068in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=3,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804256in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{2.259450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.804256in}{2.259450in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948002in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{3.976780in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{3.979657in}{2.340348in}}%
\pgfpathlineto{\pgfqpoint{3.982535in}{2.340348in}}%
\pgfpathlineto{\pgfqpoint{3.996924in}{2.354057in}}%
\pgfpathlineto{\pgfqpoint{4.002680in}{2.361548in}}%
\pgfpathlineto{\pgfqpoint{4.014191in}{2.380267in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{2.413157in}}%
\pgfpathlineto{\pgfqpoint{4.040091in}{2.445924in}}%
\pgfpathlineto{\pgfqpoint{4.054480in}{2.494530in}}%
\pgfpathlineto{\pgfqpoint{4.071747in}{2.560691in}}%
\pgfpathlineto{\pgfqpoint{4.109158in}{2.707512in}}%
\pgfpathlineto{\pgfqpoint{4.123547in}{2.754070in}}%
\pgfpathlineto{\pgfqpoint{4.135058in}{2.783144in}}%
\pgfpathlineto{\pgfqpoint{4.137936in}{2.783119in}}%
\pgfpathlineto{\pgfqpoint{4.146570in}{2.797115in}}%
\pgfpathlineto{\pgfqpoint{4.152325in}{2.803129in}}%
\pgfpathlineto{\pgfqpoint{4.155203in}{2.802629in}}%
\pgfpathlineto{\pgfqpoint{4.160959in}{2.804352in}}%
\pgfpathlineto{\pgfqpoint{4.172470in}{2.795215in}}%
\pgfpathlineto{\pgfqpoint{4.181103in}{2.778892in}}%
\pgfpathlineto{\pgfqpoint{4.189737in}{2.756161in}}%
\pgfpathlineto{\pgfqpoint{4.201248in}{2.713332in}}%
\pgfpathlineto{\pgfqpoint{4.212759in}{2.656623in}}%
\pgfpathlineto{\pgfqpoint{4.227148in}{2.568779in}}%
\pgfpathlineto{\pgfqpoint{4.244415in}{2.441631in}}%
\pgfpathlineto{\pgfqpoint{4.255926in}{2.348879in}}%
\pgfpathlineto{\pgfqpoint{4.258804in}{2.347659in}}%
\pgfpathlineto{\pgfqpoint{4.287582in}{2.590478in}}%
\pgfpathlineto{\pgfqpoint{4.324993in}{2.912369in}}%
\pgfpathlineto{\pgfqpoint{4.362404in}{3.181936in}}%
\pgfpathlineto{\pgfqpoint{4.382549in}{3.286463in}}%
\pgfpathlineto{\pgfqpoint{4.396938in}{3.339331in}}%
\pgfpathlineto{\pgfqpoint{4.408449in}{3.367663in}}%
\pgfpathlineto{\pgfqpoint{4.419960in}{3.383388in}}%
\pgfpathlineto{\pgfqpoint{4.428594in}{3.386623in}}%
\pgfpathlineto{\pgfqpoint{4.434349in}{3.384490in}}%
\pgfpathlineto{\pgfqpoint{4.442983in}{3.376024in}}%
\pgfpathlineto{\pgfqpoint{4.451616in}{3.359975in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{3.346832in}}%
\pgfpathlineto{\pgfqpoint{4.468883in}{3.310550in}}%
\pgfpathlineto{\pgfqpoint{4.483272in}{3.250599in}}%
\pgfpathlineto{\pgfqpoint{4.494783in}{3.192970in}}%
\pgfpathlineto{\pgfqpoint{4.509172in}{3.110802in}}%
\pgfpathlineto{\pgfqpoint{4.535072in}{2.942480in}}%
\pgfpathlineto{\pgfqpoint{4.583995in}{2.615187in}}%
\pgfpathlineto{\pgfqpoint{4.598384in}{2.536546in}}%
\pgfpathlineto{\pgfqpoint{4.607017in}{2.499749in}}%
\pgfpathlineto{\pgfqpoint{4.612773in}{2.481654in}}%
\pgfpathlineto{\pgfqpoint{4.618528in}{2.471264in}}%
\pgfpathlineto{\pgfqpoint{4.621406in}{2.468192in}}%
\pgfpathlineto{\pgfqpoint{4.624284in}{2.467878in}}%
\pgfpathlineto{\pgfqpoint{4.630039in}{2.472254in}}%
\pgfpathlineto{\pgfqpoint{4.635795in}{2.483188in}}%
\pgfpathlineto{\pgfqpoint{4.644428in}{2.508697in}}%
\pgfpathlineto{\pgfqpoint{4.653062in}{2.538746in}}%
\pgfpathlineto{\pgfqpoint{4.670329in}{2.603509in}}%
\pgfpathlineto{\pgfqpoint{4.684718in}{2.650110in}}%
\pgfpathlineto{\pgfqpoint{4.693351in}{2.668194in}}%
\pgfpathlineto{\pgfqpoint{4.696229in}{2.670493in}}%
\pgfpathlineto{\pgfqpoint{4.701984in}{2.670669in}}%
\pgfpathlineto{\pgfqpoint{4.707740in}{2.666521in}}%
\pgfpathlineto{\pgfqpoint{4.716373in}{2.654552in}}%
\pgfpathlineto{\pgfqpoint{4.730762in}{2.630537in}}%
\pgfpathlineto{\pgfqpoint{4.742274in}{2.614783in}}%
\pgfpathlineto{\pgfqpoint{4.750907in}{2.608087in}}%
\pgfpathlineto{\pgfqpoint{4.756663in}{2.605827in}}%
\pgfpathlineto{\pgfqpoint{4.762418in}{2.605704in}}%
\pgfpathlineto{\pgfqpoint{4.768174in}{2.607815in}}%
\pgfpathlineto{\pgfqpoint{4.773929in}{2.611264in}}%
\pgfpathlineto{\pgfqpoint{4.782563in}{2.620008in}}%
\pgfpathlineto{\pgfqpoint{4.791196in}{2.631282in}}%
\pgfpathlineto{\pgfqpoint{4.811341in}{2.664080in}}%
\pgfpathlineto{\pgfqpoint{4.842996in}{2.718544in}}%
\pgfpathlineto{\pgfqpoint{4.857385in}{2.743951in}}%
\pgfpathlineto{\pgfqpoint{4.860263in}{2.743125in}}%
\pgfpathlineto{\pgfqpoint{4.877530in}{2.778106in}}%
\pgfpathlineto{\pgfqpoint{4.891919in}{2.812728in}}%
\pgfpathlineto{\pgfqpoint{4.909186in}{2.861588in}}%
\pgfpathlineto{\pgfqpoint{4.932208in}{2.933541in}}%
\pgfpathlineto{\pgfqpoint{4.946597in}{2.977576in}}%
\pgfpathlineto{\pgfqpoint{4.969619in}{3.042776in}}%
\pgfpathlineto{\pgfqpoint{4.978253in}{3.060004in}}%
\pgfpathlineto{\pgfqpoint{4.989764in}{3.077205in}}%
\pgfpathlineto{\pgfqpoint{5.001275in}{3.087219in}}%
\pgfpathlineto{\pgfqpoint{5.009909in}{3.090322in}}%
\pgfpathlineto{\pgfqpoint{5.015664in}{3.090097in}}%
\pgfpathlineto{\pgfqpoint{5.021420in}{3.088176in}}%
\pgfpathlineto{\pgfqpoint{5.027175in}{3.084758in}}%
\pgfpathlineto{\pgfqpoint{5.032931in}{3.080268in}}%
\pgfpathlineto{\pgfqpoint{5.041564in}{3.070802in}}%
\pgfpathlineto{\pgfqpoint{5.053076in}{3.055896in}}%
\pgfpathlineto{\pgfqpoint{5.070342in}{3.032806in}}%
\pgfpathlineto{\pgfqpoint{5.081854in}{3.022228in}}%
\pgfpathlineto{\pgfqpoint{5.087609in}{3.019016in}}%
\pgfpathlineto{\pgfqpoint{5.093365in}{3.018822in}}%
\pgfpathlineto{\pgfqpoint{5.099120in}{3.020404in}}%
\pgfpathlineto{\pgfqpoint{5.107754in}{3.028854in}}%
\pgfpathlineto{\pgfqpoint{5.116387in}{3.043070in}}%
\pgfpathlineto{\pgfqpoint{5.125021in}{3.064250in}}%
\pgfpathlineto{\pgfqpoint{5.136532in}{3.100719in}}%
\pgfpathlineto{\pgfqpoint{5.145165in}{3.132984in}}%
\pgfpathlineto{\pgfqpoint{5.148043in}{3.137948in}}%
\pgfpathlineto{\pgfqpoint{5.179699in}{3.259943in}}%
\pgfpathlineto{\pgfqpoint{5.199843in}{3.316614in}}%
\pgfpathlineto{\pgfqpoint{5.211354in}{3.338778in}}%
\pgfpathlineto{\pgfqpoint{5.219988in}{3.349739in}}%
\pgfpathlineto{\pgfqpoint{5.225743in}{3.353612in}}%
\pgfpathlineto{\pgfqpoint{5.234377in}{3.355504in}}%
\pgfpathlineto{\pgfqpoint{5.240132in}{3.353131in}}%
\pgfpathlineto{\pgfqpoint{5.243010in}{3.351789in}}%
\pgfpathlineto{\pgfqpoint{5.248766in}{3.345674in}}%
\pgfpathlineto{\pgfqpoint{5.257399in}{3.332775in}}%
\pgfpathlineto{\pgfqpoint{5.260277in}{3.327006in}}%
\pgfpathlineto{\pgfqpoint{5.263155in}{3.326759in}}%
\pgfpathlineto{\pgfqpoint{5.268910in}{3.313168in}}%
\pgfpathlineto{\pgfqpoint{5.280422in}{3.279272in}}%
\pgfpathlineto{\pgfqpoint{5.289055in}{3.249277in}}%
\pgfpathlineto{\pgfqpoint{5.300566in}{3.204368in}}%
\pgfpathlineto{\pgfqpoint{5.323589in}{3.102058in}}%
\pgfpathlineto{\pgfqpoint{5.366755in}{2.901374in}}%
\pgfpathlineto{\pgfqpoint{5.384022in}{2.829669in}}%
\pgfpathlineto{\pgfqpoint{5.398411in}{2.776372in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{2.729974in}}%
\pgfpathlineto{\pgfqpoint{5.427189in}{2.690844in}}%
\pgfpathlineto{\pgfqpoint{5.438700in}{2.664401in}}%
\pgfpathlineto{\pgfqpoint{5.453089in}{2.637988in}}%
\pgfpathlineto{\pgfqpoint{5.464601in}{2.621308in}}%
\pgfpathlineto{\pgfqpoint{5.476112in}{2.608694in}}%
\pgfpathlineto{\pgfqpoint{5.487623in}{2.598972in}}%
\pgfpathlineto{\pgfqpoint{5.502012in}{2.590791in}}%
\pgfpathlineto{\pgfqpoint{5.519279in}{2.584520in}}%
\pgfpathlineto{\pgfqpoint{5.536545in}{2.581016in}}%
\pgfpathlineto{\pgfqpoint{5.539423in}{2.574340in}}%
\pgfpathlineto{\pgfqpoint{5.556690in}{2.572210in}}%
\pgfpathlineto{\pgfqpoint{5.571079in}{2.569483in}}%
\pgfpathlineto{\pgfqpoint{5.576835in}{2.568538in}}%
\pgfpathlineto{\pgfqpoint{5.585468in}{2.565694in}}%
\pgfpathlineto{\pgfqpoint{5.602735in}{2.555950in}}%
\pgfpathlineto{\pgfqpoint{5.605613in}{2.554091in}}%
\pgfpathlineto{\pgfqpoint{5.620002in}{2.536382in}}%
\pgfpathlineto{\pgfqpoint{5.631513in}{2.516658in}}%
\pgfpathlineto{\pgfqpoint{5.634391in}{2.517113in}}%
\pgfpathlineto{\pgfqpoint{5.651657in}{2.481731in}}%
\pgfpathlineto{\pgfqpoint{5.657413in}{2.470826in}}%
\pgfpathlineto{\pgfqpoint{5.666046in}{2.459636in}}%
\pgfpathlineto{\pgfqpoint{5.671802in}{2.458270in}}%
\pgfpathlineto{\pgfqpoint{5.674680in}{2.459128in}}%
\pgfpathlineto{\pgfqpoint{5.677558in}{2.461473in}}%
\pgfpathlineto{\pgfqpoint{5.683313in}{2.470438in}}%
\pgfpathlineto{\pgfqpoint{5.689069in}{2.484521in}}%
\pgfpathlineto{\pgfqpoint{5.697702in}{2.512267in}}%
\pgfpathlineto{\pgfqpoint{5.709213in}{2.556586in}}%
\pgfpathlineto{\pgfqpoint{5.746625in}{2.710219in}}%
\pgfpathlineto{\pgfqpoint{5.761014in}{2.757110in}}%
\pgfpathlineto{\pgfqpoint{5.772525in}{2.785449in}}%
\pgfpathlineto{\pgfqpoint{5.781158in}{2.799716in}}%
\pgfpathlineto{\pgfqpoint{5.786914in}{2.806047in}}%
\pgfpathlineto{\pgfqpoint{5.792669in}{2.809309in}}%
\pgfpathlineto{\pgfqpoint{5.798425in}{2.809664in}}%
\pgfpathlineto{\pgfqpoint{5.804181in}{2.807035in}}%
\pgfpathlineto{\pgfqpoint{5.809936in}{2.801898in}}%
\pgfpathlineto{\pgfqpoint{5.815692in}{2.794290in}}%
\pgfpathlineto{\pgfqpoint{5.821447in}{2.784688in}}%
\pgfpathlineto{\pgfqpoint{5.830081in}{2.766521in}}%
\pgfpathlineto{\pgfqpoint{5.850225in}{2.716411in}}%
\pgfpathlineto{\pgfqpoint{5.858859in}{2.696535in}}%
\pgfpathlineto{\pgfqpoint{5.867492in}{2.681820in}}%
\pgfpathlineto{\pgfqpoint{5.873248in}{2.675660in}}%
\pgfpathlineto{\pgfqpoint{5.876126in}{2.674735in}}%
\pgfpathlineto{\pgfqpoint{5.881881in}{2.675516in}}%
\pgfpathlineto{\pgfqpoint{5.884759in}{2.677162in}}%
\pgfpathlineto{\pgfqpoint{5.893392in}{2.691085in}}%
\pgfpathlineto{\pgfqpoint{5.904903in}{2.726069in}}%
\pgfpathlineto{\pgfqpoint{5.913537in}{2.763003in}}%
\pgfpathlineto{\pgfqpoint{5.925048in}{2.819526in}}%
\pgfpathlineto{\pgfqpoint{5.968215in}{3.043507in}}%
\pgfpathlineto{\pgfqpoint{5.979726in}{3.089465in}}%
\pgfpathlineto{\pgfqpoint{5.991237in}{3.124387in}}%
\pgfpathlineto{\pgfqpoint{5.999871in}{3.145080in}}%
\pgfpathlineto{\pgfqpoint{6.008504in}{3.161476in}}%
\pgfpathlineto{\pgfqpoint{6.011382in}{3.164869in}}%
\pgfpathlineto{\pgfqpoint{6.014260in}{3.161880in}}%
\pgfpathlineto{\pgfqpoint{6.020015in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{6.022893in}{3.174537in}}%
\pgfpathlineto{\pgfqpoint{6.025771in}{3.175953in}}%
\pgfpathlineto{\pgfqpoint{6.028649in}{3.175319in}}%
\pgfpathlineto{\pgfqpoint{6.031527in}{3.176229in}}%
\pgfpathlineto{\pgfqpoint{6.034404in}{3.175217in}}%
\pgfpathlineto{\pgfqpoint{6.037282in}{3.175573in}}%
\pgfpathlineto{\pgfqpoint{6.066060in}{3.162071in}}%
\pgfpathlineto{\pgfqpoint{6.071816in}{3.157521in}}%
\pgfpathlineto{\pgfqpoint{6.120738in}{3.124061in}}%
\pgfpathlineto{\pgfqpoint{6.123616in}{3.121283in}}%
\pgfpathlineto{\pgfqpoint{6.129372in}{3.113786in}}%
\pgfpathlineto{\pgfqpoint{6.135127in}{3.106901in}}%
\pgfpathlineto{\pgfqpoint{6.158150in}{3.065142in}}%
\pgfpathlineto{\pgfqpoint{6.166783in}{3.044608in}}%
\pgfpathlineto{\pgfqpoint{6.181172in}{3.004259in}}%
\pgfpathlineto{\pgfqpoint{6.189805in}{2.976468in}}%
\pgfpathlineto{\pgfqpoint{6.209950in}{2.897516in}}%
\pgfpathlineto{\pgfqpoint{6.221461in}{2.842011in}}%
\pgfpathlineto{\pgfqpoint{6.232972in}{2.782695in}}%
\pgfpathlineto{\pgfqpoint{6.255995in}{2.653002in}}%
\pgfpathlineto{\pgfqpoint{6.276139in}{2.539915in}}%
\pgfpathlineto{\pgfqpoint{6.284773in}{2.502000in}}%
\pgfpathlineto{\pgfqpoint{6.290528in}{2.486107in}}%
\pgfpathlineto{\pgfqpoint{6.293406in}{2.481271in}}%
\pgfpathlineto{\pgfqpoint{6.296284in}{2.479243in}}%
\pgfpathlineto{\pgfqpoint{6.299162in}{2.479963in}}%
\pgfpathlineto{\pgfqpoint{6.304917in}{2.490678in}}%
\pgfpathlineto{\pgfqpoint{6.310673in}{2.508676in}}%
\pgfpathlineto{\pgfqpoint{6.319306in}{2.545547in}}%
\pgfpathlineto{\pgfqpoint{6.362473in}{2.748408in}}%
\pgfpathlineto{\pgfqpoint{6.379740in}{2.806644in}}%
\pgfpathlineto{\pgfqpoint{6.394129in}{2.841136in}}%
\pgfpathlineto{\pgfqpoint{6.399885in}{2.851791in}}%
\pgfpathlineto{\pgfqpoint{6.411396in}{2.866972in}}%
\pgfpathlineto{\pgfqpoint{6.420029in}{2.873189in}}%
\pgfpathlineto{\pgfqpoint{6.431540in}{2.874438in}}%
\pgfpathlineto{\pgfqpoint{6.437296in}{2.872845in}}%
\pgfpathlineto{\pgfqpoint{6.443052in}{2.869584in}}%
\pgfpathlineto{\pgfqpoint{6.451685in}{2.861657in}}%
\pgfpathlineto{\pgfqpoint{6.460318in}{2.849677in}}%
\pgfpathlineto{\pgfqpoint{6.468952in}{2.833589in}}%
\pgfpathlineto{\pgfqpoint{6.477585in}{2.813245in}}%
\pgfpathlineto{\pgfqpoint{6.480463in}{2.805496in}}%
\pgfpathlineto{\pgfqpoint{6.486218in}{2.781880in}}%
\pgfpathlineto{\pgfqpoint{6.494852in}{2.750444in}}%
\pgfpathlineto{\pgfqpoint{6.506363in}{2.698304in}}%
\pgfpathlineto{\pgfqpoint{6.517874in}{2.635792in}}%
\pgfpathlineto{\pgfqpoint{6.549530in}{2.453906in}}%
\pgfpathlineto{\pgfqpoint{6.558163in}{2.413824in}}%
\pgfpathlineto{\pgfqpoint{6.563919in}{2.396053in}}%
\pgfpathlineto{\pgfqpoint{6.566797in}{2.391336in}}%
\pgfpathlineto{\pgfqpoint{6.569675in}{2.388877in}}%
\pgfpathlineto{\pgfqpoint{6.572552in}{2.390128in}}%
\pgfpathlineto{\pgfqpoint{6.575430in}{2.393164in}}%
\pgfpathlineto{\pgfqpoint{6.581186in}{2.406355in}}%
\pgfpathlineto{\pgfqpoint{6.586941in}{2.422612in}}%
\pgfpathlineto{\pgfqpoint{6.601330in}{2.465861in}}%
\pgfpathlineto{\pgfqpoint{6.615719in}{2.501103in}}%
\pgfpathlineto{\pgfqpoint{6.630108in}{2.526399in}}%
\pgfpathlineto{\pgfqpoint{6.656008in}{2.563916in}}%
\pgfpathlineto{\pgfqpoint{6.664642in}{2.577222in}}%
\pgfpathlineto{\pgfqpoint{6.673275in}{2.591800in}}%
\pgfpathlineto{\pgfqpoint{6.687664in}{2.621283in}}%
\pgfpathlineto{\pgfqpoint{6.699175in}{2.649503in}}%
\pgfpathlineto{\pgfqpoint{6.716442in}{2.699833in}}%
\pgfpathlineto{\pgfqpoint{6.742342in}{2.783813in}}%
\pgfpathlineto{\pgfqpoint{6.756731in}{2.827506in}}%
\pgfpathlineto{\pgfqpoint{6.768243in}{2.856759in}}%
\pgfpathlineto{\pgfqpoint{6.776876in}{2.874251in}}%
\pgfpathlineto{\pgfqpoint{6.788387in}{2.890455in}}%
\pgfpathlineto{\pgfqpoint{6.794143in}{2.895163in}}%
\pgfpathlineto{\pgfqpoint{6.799898in}{2.898050in}}%
\pgfpathlineto{\pgfqpoint{6.805654in}{2.898399in}}%
\pgfpathlineto{\pgfqpoint{6.811410in}{2.897129in}}%
\pgfpathlineto{\pgfqpoint{6.817165in}{2.893721in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{2.887979in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{2.887979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.804256in}{2.259450in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.948002in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{3.982535in}{2.987016in}}%
\pgfpathlineto{\pgfqpoint{3.999802in}{3.273220in}}%
\pgfpathlineto{\pgfqpoint{4.014191in}{3.476822in}}%
\pgfpathlineto{\pgfqpoint{4.025702in}{3.611546in}}%
\pgfpathlineto{\pgfqpoint{4.037213in}{3.717851in}}%
\pgfpathlineto{\pgfqpoint{4.042969in}{3.759556in}}%
\pgfpathlineto{\pgfqpoint{4.048724in}{3.787404in}}%
\pgfpathlineto{\pgfqpoint{4.054480in}{3.813076in}}%
\pgfpathlineto{\pgfqpoint{4.060236in}{3.828106in}}%
\pgfpathlineto{\pgfqpoint{4.065991in}{3.833878in}}%
\pgfpathlineto{\pgfqpoint{4.068869in}{3.834033in}}%
\pgfpathlineto{\pgfqpoint{4.071747in}{3.832272in}}%
\pgfpathlineto{\pgfqpoint{4.074625in}{3.828608in}}%
\pgfpathlineto{\pgfqpoint{4.080380in}{3.812767in}}%
\pgfpathlineto{\pgfqpoint{4.086136in}{3.789376in}}%
\pgfpathlineto{\pgfqpoint{4.091891in}{3.757476in}}%
\pgfpathlineto{\pgfqpoint{4.100525in}{3.695076in}}%
\pgfpathlineto{\pgfqpoint{4.109158in}{3.615032in}}%
\pgfpathlineto{\pgfqpoint{4.120669in}{3.485060in}}%
\pgfpathlineto{\pgfqpoint{4.135058in}{3.290811in}}%
\pgfpathlineto{\pgfqpoint{4.152325in}{3.024138in}}%
\pgfpathlineto{\pgfqpoint{4.192614in}{2.377168in}}%
\pgfpathlineto{\pgfqpoint{4.195492in}{2.372839in}}%
\pgfpathlineto{\pgfqpoint{4.198370in}{2.398748in}}%
\pgfpathlineto{\pgfqpoint{4.224270in}{2.724678in}}%
\pgfpathlineto{\pgfqpoint{4.235781in}{2.842084in}}%
\pgfpathlineto{\pgfqpoint{4.247292in}{2.936589in}}%
\pgfpathlineto{\pgfqpoint{4.255926in}{2.991560in}}%
\pgfpathlineto{\pgfqpoint{4.264559in}{3.030680in}}%
\pgfpathlineto{\pgfqpoint{4.270315in}{3.047400in}}%
\pgfpathlineto{\pgfqpoint{4.273193in}{3.053182in}}%
\pgfpathlineto{\pgfqpoint{4.278948in}{3.058033in}}%
\pgfpathlineto{\pgfqpoint{4.281826in}{3.057465in}}%
\pgfpathlineto{\pgfqpoint{4.284704in}{3.054743in}}%
\pgfpathlineto{\pgfqpoint{4.290459in}{3.043355in}}%
\pgfpathlineto{\pgfqpoint{4.296215in}{3.023810in}}%
\pgfpathlineto{\pgfqpoint{4.301971in}{2.996897in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{2.943312in}}%
\pgfpathlineto{\pgfqpoint{4.319237in}{2.875510in}}%
\pgfpathlineto{\pgfqpoint{4.330749in}{2.768612in}}%
\pgfpathlineto{\pgfqpoint{4.350893in}{2.557021in}}%
\pgfpathlineto{\pgfqpoint{4.362404in}{2.440937in}}%
\pgfpathlineto{\pgfqpoint{4.368160in}{2.397041in}}%
\pgfpathlineto{\pgfqpoint{4.371038in}{2.385044in}}%
\pgfpathlineto{\pgfqpoint{4.373916in}{2.383241in}}%
\pgfpathlineto{\pgfqpoint{4.376793in}{2.390567in}}%
\pgfpathlineto{\pgfqpoint{4.382549in}{2.421735in}}%
\pgfpathlineto{\pgfqpoint{4.391182in}{2.471001in}}%
\pgfpathlineto{\pgfqpoint{4.396938in}{2.493461in}}%
\pgfpathlineto{\pgfqpoint{4.399816in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{4.402693in}{2.504255in}}%
\pgfpathlineto{\pgfqpoint{4.405571in}{2.504215in}}%
\pgfpathlineto{\pgfqpoint{4.408449in}{2.500621in}}%
\pgfpathlineto{\pgfqpoint{4.414205in}{2.483901in}}%
\pgfpathlineto{\pgfqpoint{4.428594in}{2.427630in}}%
\pgfpathlineto{\pgfqpoint{4.431471in}{2.426256in}}%
\pgfpathlineto{\pgfqpoint{4.434349in}{2.432174in}}%
\pgfpathlineto{\pgfqpoint{4.440105in}{2.462260in}}%
\pgfpathlineto{\pgfqpoint{4.448738in}{2.533373in}}%
\pgfpathlineto{\pgfqpoint{4.477516in}{2.782980in}}%
\pgfpathlineto{\pgfqpoint{4.486150in}{2.843461in}}%
\pgfpathlineto{\pgfqpoint{4.489027in}{2.855947in}}%
\pgfpathlineto{\pgfqpoint{4.500539in}{2.921762in}}%
\pgfpathlineto{\pgfqpoint{4.514928in}{2.991508in}}%
\pgfpathlineto{\pgfqpoint{4.552339in}{3.153750in}}%
\pgfpathlineto{\pgfqpoint{4.572484in}{3.235988in}}%
\pgfpathlineto{\pgfqpoint{4.583995in}{3.275593in}}%
\pgfpathlineto{\pgfqpoint{4.592628in}{3.298933in}}%
\pgfpathlineto{\pgfqpoint{4.598384in}{3.310281in}}%
\pgfpathlineto{\pgfqpoint{4.604139in}{3.317765in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{3.320711in}}%
\pgfpathlineto{\pgfqpoint{4.612773in}{3.320386in}}%
\pgfpathlineto{\pgfqpoint{4.615650in}{3.318653in}}%
\pgfpathlineto{\pgfqpoint{4.621406in}{3.311057in}}%
\pgfpathlineto{\pgfqpoint{4.627162in}{3.297468in}}%
\pgfpathlineto{\pgfqpoint{4.632917in}{3.277733in}}%
\pgfpathlineto{\pgfqpoint{4.638673in}{3.251503in}}%
\pgfpathlineto{\pgfqpoint{4.650184in}{3.185539in}}%
\pgfpathlineto{\pgfqpoint{4.658817in}{3.115588in}}%
\pgfpathlineto{\pgfqpoint{4.670329in}{3.004711in}}%
\pgfpathlineto{\pgfqpoint{4.707740in}{2.622510in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{2.586893in}}%
\pgfpathlineto{\pgfqpoint{4.719251in}{2.565848in}}%
\pgfpathlineto{\pgfqpoint{4.722129in}{2.561311in}}%
\pgfpathlineto{\pgfqpoint{4.725007in}{2.560642in}}%
\pgfpathlineto{\pgfqpoint{4.727885in}{2.563828in}}%
\pgfpathlineto{\pgfqpoint{4.730762in}{2.570231in}}%
\pgfpathlineto{\pgfqpoint{4.736518in}{2.591356in}}%
\pgfpathlineto{\pgfqpoint{4.745151in}{2.635637in}}%
\pgfpathlineto{\pgfqpoint{4.756663in}{2.695030in}}%
\pgfpathlineto{\pgfqpoint{4.765296in}{2.739364in}}%
\pgfpathlineto{\pgfqpoint{4.776807in}{2.777285in}}%
\pgfpathlineto{\pgfqpoint{4.779685in}{2.783525in}}%
\pgfpathlineto{\pgfqpoint{4.782563in}{2.786902in}}%
\pgfpathlineto{\pgfqpoint{4.785440in}{2.787922in}}%
\pgfpathlineto{\pgfqpoint{4.788318in}{2.786925in}}%
\pgfpathlineto{\pgfqpoint{4.791196in}{2.784621in}}%
\pgfpathlineto{\pgfqpoint{4.794074in}{2.779210in}}%
\pgfpathlineto{\pgfqpoint{4.799829in}{2.761000in}}%
\pgfpathlineto{\pgfqpoint{4.805585in}{2.732799in}}%
\pgfpathlineto{\pgfqpoint{4.814218in}{2.673730in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{2.597179in}}%
\pgfpathlineto{\pgfqpoint{4.834363in}{2.475604in}}%
\pgfpathlineto{\pgfqpoint{4.845874in}{2.343800in}}%
\pgfpathlineto{\pgfqpoint{4.848752in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{4.871774in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{4.874652in}{2.343496in}}%
\pgfpathlineto{\pgfqpoint{4.886163in}{2.415492in}}%
\pgfpathlineto{\pgfqpoint{4.897675in}{2.468662in}}%
\pgfpathlineto{\pgfqpoint{4.960986in}{2.718631in}}%
\pgfpathlineto{\pgfqpoint{4.972497in}{2.750361in}}%
\pgfpathlineto{\pgfqpoint{4.978253in}{2.762029in}}%
\pgfpathlineto{\pgfqpoint{4.984008in}{2.770930in}}%
\pgfpathlineto{\pgfqpoint{4.989764in}{2.776691in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{2.779221in}}%
\pgfpathlineto{\pgfqpoint{4.998397in}{2.779749in}}%
\pgfpathlineto{\pgfqpoint{5.004153in}{2.777964in}}%
\pgfpathlineto{\pgfqpoint{5.009909in}{2.774220in}}%
\pgfpathlineto{\pgfqpoint{5.015664in}{2.768812in}}%
\pgfpathlineto{\pgfqpoint{5.032931in}{2.747841in}}%
\pgfpathlineto{\pgfqpoint{5.038687in}{2.742946in}}%
\pgfpathlineto{\pgfqpoint{5.044442in}{2.741139in}}%
\pgfpathlineto{\pgfqpoint{5.047320in}{2.741505in}}%
\pgfpathlineto{\pgfqpoint{5.053076in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{5.058831in}{2.756467in}}%
\pgfpathlineto{\pgfqpoint{5.064587in}{2.772302in}}%
\pgfpathlineto{\pgfqpoint{5.070342in}{2.793687in}}%
\pgfpathlineto{\pgfqpoint{5.078976in}{2.836386in}}%
\pgfpathlineto{\pgfqpoint{5.090487in}{2.907974in}}%
\pgfpathlineto{\pgfqpoint{5.110632in}{3.056093in}}%
\pgfpathlineto{\pgfqpoint{5.133654in}{3.225152in}}%
\pgfpathlineto{\pgfqpoint{5.148043in}{3.316218in}}%
\pgfpathlineto{\pgfqpoint{5.159554in}{3.375864in}}%
\pgfpathlineto{\pgfqpoint{5.168187in}{3.409597in}}%
\pgfpathlineto{\pgfqpoint{5.173943in}{3.427721in}}%
\pgfpathlineto{\pgfqpoint{5.182576in}{3.442909in}}%
\pgfpathlineto{\pgfqpoint{5.185454in}{3.446453in}}%
\pgfpathlineto{\pgfqpoint{5.188332in}{3.447197in}}%
\pgfpathlineto{\pgfqpoint{5.194088in}{3.446314in}}%
\pgfpathlineto{\pgfqpoint{5.199843in}{3.437868in}}%
\pgfpathlineto{\pgfqpoint{5.205599in}{3.424282in}}%
\pgfpathlineto{\pgfqpoint{5.214232in}{3.397078in}}%
\pgfpathlineto{\pgfqpoint{5.222866in}{3.356750in}}%
\pgfpathlineto{\pgfqpoint{5.234377in}{3.288158in}}%
\pgfpathlineto{\pgfqpoint{5.245888in}{3.202637in}}%
\pgfpathlineto{\pgfqpoint{5.260277in}{3.081672in}}%
\pgfpathlineto{\pgfqpoint{5.277544in}{2.920696in}}%
\pgfpathlineto{\pgfqpoint{5.303444in}{2.676695in}}%
\pgfpathlineto{\pgfqpoint{5.312077in}{2.612865in}}%
\pgfpathlineto{\pgfqpoint{5.317833in}{2.583543in}}%
\pgfpathlineto{\pgfqpoint{5.323589in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{5.326466in}{2.563940in}}%
\pgfpathlineto{\pgfqpoint{5.329344in}{2.565911in}}%
\pgfpathlineto{\pgfqpoint{5.332222in}{2.570823in}}%
\pgfpathlineto{\pgfqpoint{5.335100in}{2.579032in}}%
\pgfpathlineto{\pgfqpoint{5.340855in}{2.605959in}}%
\pgfpathlineto{\pgfqpoint{5.346611in}{2.641208in}}%
\pgfpathlineto{\pgfqpoint{5.361000in}{2.753556in}}%
\pgfpathlineto{\pgfqpoint{5.386900in}{2.959851in}}%
\pgfpathlineto{\pgfqpoint{5.401289in}{3.050969in}}%
\pgfpathlineto{\pgfqpoint{5.412800in}{3.106232in}}%
\pgfpathlineto{\pgfqpoint{5.421434in}{3.132834in}}%
\pgfpathlineto{\pgfqpoint{5.432945in}{3.154481in}}%
\pgfpathlineto{\pgfqpoint{5.435823in}{3.154653in}}%
\pgfpathlineto{\pgfqpoint{5.438700in}{3.153305in}}%
\pgfpathlineto{\pgfqpoint{5.444456in}{3.145767in}}%
\pgfpathlineto{\pgfqpoint{5.450212in}{3.131701in}}%
\pgfpathlineto{\pgfqpoint{5.455967in}{3.111120in}}%
\pgfpathlineto{\pgfqpoint{5.464601in}{3.068314in}}%
\pgfpathlineto{\pgfqpoint{5.473234in}{3.012019in}}%
\pgfpathlineto{\pgfqpoint{5.484745in}{2.918585in}}%
\pgfpathlineto{\pgfqpoint{5.493379in}{2.831811in}}%
\pgfpathlineto{\pgfqpoint{5.525034in}{2.531057in}}%
\pgfpathlineto{\pgfqpoint{5.530790in}{2.503185in}}%
\pgfpathlineto{\pgfqpoint{5.533668in}{2.495422in}}%
\pgfpathlineto{\pgfqpoint{5.536545in}{2.492796in}}%
\pgfpathlineto{\pgfqpoint{5.539423in}{2.494871in}}%
\pgfpathlineto{\pgfqpoint{5.542301in}{2.500873in}}%
\pgfpathlineto{\pgfqpoint{5.548057in}{2.524350in}}%
\pgfpathlineto{\pgfqpoint{5.556690in}{2.579483in}}%
\pgfpathlineto{\pgfqpoint{5.568201in}{2.674856in}}%
\pgfpathlineto{\pgfqpoint{5.588346in}{2.847271in}}%
\pgfpathlineto{\pgfqpoint{5.599857in}{2.929917in}}%
\pgfpathlineto{\pgfqpoint{5.608490in}{2.979464in}}%
\pgfpathlineto{\pgfqpoint{5.617124in}{3.015606in}}%
\pgfpathlineto{\pgfqpoint{5.622879in}{3.031051in}}%
\pgfpathlineto{\pgfqpoint{5.628635in}{3.042173in}}%
\pgfpathlineto{\pgfqpoint{5.631513in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{5.637268in}{3.046764in}}%
\pgfpathlineto{\pgfqpoint{5.643024in}{3.043823in}}%
\pgfpathlineto{\pgfqpoint{5.651657in}{3.028794in}}%
\pgfpathlineto{\pgfqpoint{5.657413in}{3.012895in}}%
\pgfpathlineto{\pgfqpoint{5.666046in}{2.983445in}}%
\pgfpathlineto{\pgfqpoint{5.677558in}{2.933617in}}%
\pgfpathlineto{\pgfqpoint{5.691947in}{2.858895in}}%
\pgfpathlineto{\pgfqpoint{5.717847in}{2.709357in}}%
\pgfpathlineto{\pgfqpoint{5.755258in}{2.492006in}}%
\pgfpathlineto{\pgfqpoint{5.769647in}{2.420761in}}%
\pgfpathlineto{\pgfqpoint{5.778280in}{2.385367in}}%
\pgfpathlineto{\pgfqpoint{5.786914in}{2.358667in}}%
\pgfpathlineto{\pgfqpoint{5.792669in}{2.345423in}}%
\pgfpathlineto{\pgfqpoint{5.798425in}{2.334952in}}%
\pgfpathlineto{\pgfqpoint{5.807058in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{5.821447in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{5.824325in}{2.337534in}}%
\pgfpathlineto{\pgfqpoint{5.830081in}{2.368483in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{2.413094in}}%
\pgfpathlineto{\pgfqpoint{5.847348in}{2.529557in}}%
\pgfpathlineto{\pgfqpoint{5.867492in}{2.764843in}}%
\pgfpathlineto{\pgfqpoint{5.893392in}{3.062656in}}%
\pgfpathlineto{\pgfqpoint{5.907781in}{3.205726in}}%
\pgfpathlineto{\pgfqpoint{5.922170in}{3.319217in}}%
\pgfpathlineto{\pgfqpoint{5.930804in}{3.369460in}}%
\pgfpathlineto{\pgfqpoint{5.939437in}{3.404923in}}%
\pgfpathlineto{\pgfqpoint{5.945193in}{3.420631in}}%
\pgfpathlineto{\pgfqpoint{5.950948in}{3.427762in}}%
\pgfpathlineto{\pgfqpoint{5.956704in}{3.429721in}}%
\pgfpathlineto{\pgfqpoint{5.959582in}{3.427121in}}%
\pgfpathlineto{\pgfqpoint{5.965337in}{3.416995in}}%
\pgfpathlineto{\pgfqpoint{5.968215in}{3.411729in}}%
\pgfpathlineto{\pgfqpoint{5.973971in}{3.391893in}}%
\pgfpathlineto{\pgfqpoint{5.982604in}{3.351611in}}%
\pgfpathlineto{\pgfqpoint{5.994115in}{3.281728in}}%
\pgfpathlineto{\pgfqpoint{6.040160in}{2.974511in}}%
\pgfpathlineto{\pgfqpoint{6.048793in}{2.941926in}}%
\pgfpathlineto{\pgfqpoint{6.054549in}{2.927557in}}%
\pgfpathlineto{\pgfqpoint{6.060305in}{2.918645in}}%
\pgfpathlineto{\pgfqpoint{6.068938in}{2.911687in}}%
\pgfpathlineto{\pgfqpoint{6.074694in}{2.912824in}}%
\pgfpathlineto{\pgfqpoint{6.077571in}{2.914118in}}%
\pgfpathlineto{\pgfqpoint{6.080449in}{2.913910in}}%
\pgfpathlineto{\pgfqpoint{6.089082in}{2.918786in}}%
\pgfpathlineto{\pgfqpoint{6.094838in}{2.919076in}}%
\pgfpathlineto{\pgfqpoint{6.100594in}{2.918229in}}%
\pgfpathlineto{\pgfqpoint{6.109227in}{2.909007in}}%
\pgfpathlineto{\pgfqpoint{6.112105in}{2.904262in}}%
\pgfpathlineto{\pgfqpoint{6.120738in}{2.881863in}}%
\pgfpathlineto{\pgfqpoint{6.126494in}{2.861857in}}%
\pgfpathlineto{\pgfqpoint{6.132249in}{2.835969in}}%
\pgfpathlineto{\pgfqpoint{6.140883in}{2.791285in}}%
\pgfpathlineto{\pgfqpoint{6.152394in}{2.719402in}}%
\pgfpathlineto{\pgfqpoint{6.192683in}{2.453077in}}%
\pgfpathlineto{\pgfqpoint{6.198439in}{2.428942in}}%
\pgfpathlineto{\pgfqpoint{6.204194in}{2.413831in}}%
\pgfpathlineto{\pgfqpoint{6.207072in}{2.412796in}}%
\pgfpathlineto{\pgfqpoint{6.209950in}{2.415756in}}%
\pgfpathlineto{\pgfqpoint{6.212828in}{2.421523in}}%
\pgfpathlineto{\pgfqpoint{6.218583in}{2.443989in}}%
\pgfpathlineto{\pgfqpoint{6.227217in}{2.494198in}}%
\pgfpathlineto{\pgfqpoint{6.276139in}{2.831265in}}%
\pgfpathlineto{\pgfqpoint{6.296284in}{2.949046in}}%
\pgfpathlineto{\pgfqpoint{6.310673in}{3.023081in}}%
\pgfpathlineto{\pgfqpoint{6.322184in}{3.070546in}}%
\pgfpathlineto{\pgfqpoint{6.330817in}{3.096851in}}%
\pgfpathlineto{\pgfqpoint{6.336573in}{3.109381in}}%
\pgfpathlineto{\pgfqpoint{6.342329in}{3.117129in}}%
\pgfpathlineto{\pgfqpoint{6.348084in}{3.121295in}}%
\pgfpathlineto{\pgfqpoint{6.353840in}{3.121205in}}%
\pgfpathlineto{\pgfqpoint{6.359595in}{3.116385in}}%
\pgfpathlineto{\pgfqpoint{6.368229in}{3.103442in}}%
\pgfpathlineto{\pgfqpoint{6.376862in}{3.082758in}}%
\pgfpathlineto{\pgfqpoint{6.385496in}{3.056057in}}%
\pgfpathlineto{\pgfqpoint{6.402762in}{2.994923in}}%
\pgfpathlineto{\pgfqpoint{6.425785in}{2.915291in}}%
\pgfpathlineto{\pgfqpoint{6.437296in}{2.885145in}}%
\pgfpathlineto{\pgfqpoint{6.443052in}{2.872940in}}%
\pgfpathlineto{\pgfqpoint{6.451685in}{2.859992in}}%
\pgfpathlineto{\pgfqpoint{6.460318in}{2.853218in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.851679in}}%
\pgfpathlineto{\pgfqpoint{6.471829in}{2.852708in}}%
\pgfpathlineto{\pgfqpoint{6.477585in}{2.856033in}}%
\pgfpathlineto{\pgfqpoint{6.483341in}{2.860912in}}%
\pgfpathlineto{\pgfqpoint{6.491974in}{2.871733in}}%
\pgfpathlineto{\pgfqpoint{6.500607in}{2.883970in}}%
\pgfpathlineto{\pgfqpoint{6.514996in}{2.906637in}}%
\pgfpathlineto{\pgfqpoint{6.520752in}{2.914221in}}%
\pgfpathlineto{\pgfqpoint{6.529385in}{2.925665in}}%
\pgfpathlineto{\pgfqpoint{6.543774in}{2.938300in}}%
\pgfpathlineto{\pgfqpoint{6.549530in}{2.941964in}}%
\pgfpathlineto{\pgfqpoint{6.563919in}{2.942439in}}%
\pgfpathlineto{\pgfqpoint{6.569675in}{2.940303in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{2.932948in}}%
\pgfpathlineto{\pgfqpoint{6.589819in}{2.915336in}}%
\pgfpathlineto{\pgfqpoint{6.598453in}{2.896681in}}%
\pgfpathlineto{\pgfqpoint{6.607086in}{2.872830in}}%
\pgfpathlineto{\pgfqpoint{6.618597in}{2.832138in}}%
\pgfpathlineto{\pgfqpoint{6.627231in}{2.795672in}}%
\pgfpathlineto{\pgfqpoint{6.638742in}{2.738831in}}%
\pgfpathlineto{\pgfqpoint{6.653131in}{2.656380in}}%
\pgfpathlineto{\pgfqpoint{6.676153in}{2.509097in}}%
\pgfpathlineto{\pgfqpoint{6.690542in}{2.421649in}}%
\pgfpathlineto{\pgfqpoint{6.699175in}{2.378743in}}%
\pgfpathlineto{\pgfqpoint{6.704931in}{2.357230in}}%
\pgfpathlineto{\pgfqpoint{6.710687in}{2.343135in}}%
\pgfpathlineto{\pgfqpoint{6.713564in}{2.338931in}}%
\pgfpathlineto{\pgfqpoint{6.716442in}{2.336774in}}%
\pgfpathlineto{\pgfqpoint{6.719320in}{2.337093in}}%
\pgfpathlineto{\pgfqpoint{6.722198in}{2.339364in}}%
\pgfpathlineto{\pgfqpoint{6.727953in}{2.350581in}}%
\pgfpathlineto{\pgfqpoint{6.733709in}{2.368851in}}%
\pgfpathlineto{\pgfqpoint{6.742342in}{2.407730in}}%
\pgfpathlineto{\pgfqpoint{6.753854in}{2.472150in}}%
\pgfpathlineto{\pgfqpoint{6.779754in}{2.622492in}}%
\pgfpathlineto{\pgfqpoint{6.791265in}{2.674188in}}%
\pgfpathlineto{\pgfqpoint{6.799898in}{2.701806in}}%
\pgfpathlineto{\pgfqpoint{6.805654in}{2.714080in}}%
\pgfpathlineto{\pgfqpoint{6.811410in}{2.720878in}}%
\pgfpathlineto{\pgfqpoint{6.814287in}{2.722240in}}%
\pgfpathlineto{\pgfqpoint{6.817165in}{2.722292in}}%
\pgfpathlineto{\pgfqpoint{6.820043in}{2.720692in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{2.717621in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{2.717621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.804256in}{2.259450in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948002in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{3.976780in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{3.979657in}{2.340348in}}%
\pgfpathlineto{\pgfqpoint{3.982535in}{2.340348in}}%
\pgfpathlineto{\pgfqpoint{4.002680in}{2.358829in}}%
\pgfpathlineto{\pgfqpoint{4.019947in}{2.384292in}}%
\pgfpathlineto{\pgfqpoint{4.040091in}{2.421198in}}%
\pgfpathlineto{\pgfqpoint{4.060236in}{2.457849in}}%
\pgfpathlineto{\pgfqpoint{4.071747in}{2.474713in}}%
\pgfpathlineto{\pgfqpoint{4.080380in}{2.484015in}}%
\pgfpathlineto{\pgfqpoint{4.089014in}{2.489757in}}%
\pgfpathlineto{\pgfqpoint{4.094769in}{2.491327in}}%
\pgfpathlineto{\pgfqpoint{4.100525in}{2.491104in}}%
\pgfpathlineto{\pgfqpoint{4.106280in}{2.488966in}}%
\pgfpathlineto{\pgfqpoint{4.112036in}{2.485064in}}%
\pgfpathlineto{\pgfqpoint{4.120669in}{2.475956in}}%
\pgfpathlineto{\pgfqpoint{4.132181in}{2.458556in}}%
\pgfpathlineto{\pgfqpoint{4.137936in}{2.448409in}}%
\pgfpathlineto{\pgfqpoint{4.140814in}{2.437143in}}%
\pgfpathlineto{\pgfqpoint{4.160959in}{2.399496in}}%
\pgfpathlineto{\pgfqpoint{4.169592in}{2.389542in}}%
\pgfpathlineto{\pgfqpoint{4.175348in}{2.388461in}}%
\pgfpathlineto{\pgfqpoint{4.181103in}{2.390868in}}%
\pgfpathlineto{\pgfqpoint{4.186859in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{4.195492in}{2.407198in}}%
\pgfpathlineto{\pgfqpoint{4.198370in}{2.413031in}}%
\pgfpathlineto{\pgfqpoint{4.209881in}{2.424660in}}%
\pgfpathlineto{\pgfqpoint{4.215637in}{2.428936in}}%
\pgfpathlineto{\pgfqpoint{4.218514in}{2.436410in}}%
\pgfpathlineto{\pgfqpoint{4.227148in}{2.438954in}}%
\pgfpathlineto{\pgfqpoint{4.232903in}{2.438618in}}%
\pgfpathlineto{\pgfqpoint{4.241537in}{2.435027in}}%
\pgfpathlineto{\pgfqpoint{4.247292in}{2.430941in}}%
\pgfpathlineto{\pgfqpoint{4.258804in}{2.419156in}}%
\pgfpathlineto{\pgfqpoint{4.270315in}{2.403693in}}%
\pgfpathlineto{\pgfqpoint{4.273193in}{2.393605in}}%
\pgfpathlineto{\pgfqpoint{4.287582in}{2.372795in}}%
\pgfpathlineto{\pgfqpoint{4.293337in}{2.362540in}}%
\pgfpathlineto{\pgfqpoint{4.299093in}{2.354354in}}%
\pgfpathlineto{\pgfqpoint{4.304848in}{2.346992in}}%
\pgfpathlineto{\pgfqpoint{4.307726in}{2.346304in}}%
\pgfpathlineto{\pgfqpoint{4.313482in}{2.348316in}}%
\pgfpathlineto{\pgfqpoint{4.330749in}{2.373030in}}%
\pgfpathlineto{\pgfqpoint{4.345138in}{2.395828in}}%
\pgfpathlineto{\pgfqpoint{4.348015in}{2.400913in}}%
\pgfpathlineto{\pgfqpoint{4.353771in}{2.414061in}}%
\pgfpathlineto{\pgfqpoint{4.371038in}{2.448332in}}%
\pgfpathlineto{\pgfqpoint{4.399816in}{2.506135in}}%
\pgfpathlineto{\pgfqpoint{4.411327in}{2.524684in}}%
\pgfpathlineto{\pgfqpoint{4.419960in}{2.535540in}}%
\pgfpathlineto{\pgfqpoint{4.428594in}{2.543261in}}%
\pgfpathlineto{\pgfqpoint{4.434349in}{2.546497in}}%
\pgfpathlineto{\pgfqpoint{4.437227in}{2.545008in}}%
\pgfpathlineto{\pgfqpoint{4.442983in}{2.545886in}}%
\pgfpathlineto{\pgfqpoint{4.451616in}{2.544127in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{2.541135in}}%
\pgfpathlineto{\pgfqpoint{4.463127in}{2.534813in}}%
\pgfpathlineto{\pgfqpoint{4.471761in}{2.525809in}}%
\pgfpathlineto{\pgfqpoint{4.474638in}{2.522306in}}%
\pgfpathlineto{\pgfqpoint{4.480394in}{2.512877in}}%
\pgfpathlineto{\pgfqpoint{4.489027in}{2.499724in}}%
\pgfpathlineto{\pgfqpoint{4.500539in}{2.477833in}}%
\pgfpathlineto{\pgfqpoint{4.549461in}{2.394852in}}%
\pgfpathlineto{\pgfqpoint{4.563850in}{2.378455in}}%
\pgfpathlineto{\pgfqpoint{4.572484in}{2.372269in}}%
\pgfpathlineto{\pgfqpoint{4.581117in}{2.370942in}}%
\pgfpathlineto{\pgfqpoint{4.586872in}{2.372816in}}%
\pgfpathlineto{\pgfqpoint{4.595506in}{2.378516in}}%
\pgfpathlineto{\pgfqpoint{4.607017in}{2.389004in}}%
\pgfpathlineto{\pgfqpoint{4.615650in}{2.399523in}}%
\pgfpathlineto{\pgfqpoint{4.621406in}{2.403830in}}%
\pgfpathlineto{\pgfqpoint{4.624284in}{2.411811in}}%
\pgfpathlineto{\pgfqpoint{4.644428in}{2.426294in}}%
\pgfpathlineto{\pgfqpoint{4.650184in}{2.430030in}}%
\pgfpathlineto{\pgfqpoint{4.653062in}{2.425927in}}%
\pgfpathlineto{\pgfqpoint{4.676084in}{2.439060in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{2.450791in}}%
\pgfpathlineto{\pgfqpoint{4.701984in}{2.446156in}}%
\pgfpathlineto{\pgfqpoint{4.710618in}{2.449649in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{2.456527in}}%
\pgfpathlineto{\pgfqpoint{4.716373in}{2.454894in}}%
\pgfpathlineto{\pgfqpoint{4.722129in}{2.456380in}}%
\pgfpathlineto{\pgfqpoint{4.727885in}{2.453584in}}%
\pgfpathlineto{\pgfqpoint{4.730762in}{2.453718in}}%
\pgfpathlineto{\pgfqpoint{4.745151in}{2.445646in}}%
\pgfpathlineto{\pgfqpoint{4.753785in}{2.438344in}}%
\pgfpathlineto{\pgfqpoint{4.771052in}{2.418082in}}%
\pgfpathlineto{\pgfqpoint{4.782563in}{2.403793in}}%
\pgfpathlineto{\pgfqpoint{4.788318in}{2.397778in}}%
\pgfpathlineto{\pgfqpoint{4.794074in}{2.394111in}}%
\pgfpathlineto{\pgfqpoint{4.799829in}{2.393431in}}%
\pgfpathlineto{\pgfqpoint{4.805585in}{2.396268in}}%
\pgfpathlineto{\pgfqpoint{4.811341in}{2.401466in}}%
\pgfpathlineto{\pgfqpoint{4.819974in}{2.413866in}}%
\pgfpathlineto{\pgfqpoint{4.854508in}{2.469735in}}%
\pgfpathlineto{\pgfqpoint{4.863141in}{2.479684in}}%
\pgfpathlineto{\pgfqpoint{4.866019in}{2.476351in}}%
\pgfpathlineto{\pgfqpoint{4.874652in}{2.482367in}}%
\pgfpathlineto{\pgfqpoint{4.883286in}{2.485490in}}%
\pgfpathlineto{\pgfqpoint{4.891919in}{2.485678in}}%
\pgfpathlineto{\pgfqpoint{4.897675in}{2.484864in}}%
\pgfpathlineto{\pgfqpoint{4.909186in}{2.478935in}}%
\pgfpathlineto{\pgfqpoint{4.923575in}{2.466343in}}%
\pgfpathlineto{\pgfqpoint{4.949475in}{2.434164in}}%
\pgfpathlineto{\pgfqpoint{4.960986in}{2.416236in}}%
\pgfpathlineto{\pgfqpoint{4.972497in}{2.395358in}}%
\pgfpathlineto{\pgfqpoint{4.978253in}{2.384335in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{2.384445in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{2.358593in}}%
\pgfpathlineto{\pgfqpoint{4.998397in}{2.355899in}}%
\pgfpathlineto{\pgfqpoint{5.001275in}{2.355220in}}%
\pgfpathlineto{\pgfqpoint{5.004153in}{2.356414in}}%
\pgfpathlineto{\pgfqpoint{5.009909in}{2.363518in}}%
\pgfpathlineto{\pgfqpoint{5.027175in}{2.397263in}}%
\pgfpathlineto{\pgfqpoint{5.044442in}{2.430270in}}%
\pgfpathlineto{\pgfqpoint{5.058831in}{2.452417in}}%
\pgfpathlineto{\pgfqpoint{5.061709in}{2.455902in}}%
\pgfpathlineto{\pgfqpoint{5.064587in}{2.453328in}}%
\pgfpathlineto{\pgfqpoint{5.073220in}{2.461369in}}%
\pgfpathlineto{\pgfqpoint{5.078976in}{2.465352in}}%
\pgfpathlineto{\pgfqpoint{5.084731in}{2.468547in}}%
\pgfpathlineto{\pgfqpoint{5.090487in}{2.469763in}}%
\pgfpathlineto{\pgfqpoint{5.093365in}{2.467532in}}%
\pgfpathlineto{\pgfqpoint{5.101998in}{2.466871in}}%
\pgfpathlineto{\pgfqpoint{5.104876in}{2.466207in}}%
\pgfpathlineto{\pgfqpoint{5.107754in}{2.463548in}}%
\pgfpathlineto{\pgfqpoint{5.119265in}{2.458105in}}%
\pgfpathlineto{\pgfqpoint{5.122143in}{2.453818in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{2.449914in}}%
\pgfpathlineto{\pgfqpoint{5.145165in}{2.430978in}}%
\pgfpathlineto{\pgfqpoint{5.150921in}{2.423043in}}%
\pgfpathlineto{\pgfqpoint{5.202721in}{2.360530in}}%
\pgfpathlineto{\pgfqpoint{5.222866in}{2.335290in}}%
\pgfpathlineto{\pgfqpoint{5.228621in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{5.237255in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{5.240132in}{2.335842in}}%
\pgfpathlineto{\pgfqpoint{5.254521in}{2.359725in}}%
\pgfpathlineto{\pgfqpoint{5.271788in}{2.386673in}}%
\pgfpathlineto{\pgfqpoint{5.289055in}{2.407107in}}%
\pgfpathlineto{\pgfqpoint{5.294811in}{2.411824in}}%
\pgfpathlineto{\pgfqpoint{5.297688in}{2.419791in}}%
\pgfpathlineto{\pgfqpoint{5.306322in}{2.427180in}}%
\pgfpathlineto{\pgfqpoint{5.346611in}{2.459271in}}%
\pgfpathlineto{\pgfqpoint{5.361000in}{2.467884in}}%
\pgfpathlineto{\pgfqpoint{5.372511in}{2.472157in}}%
\pgfpathlineto{\pgfqpoint{5.381144in}{2.474251in}}%
\pgfpathlineto{\pgfqpoint{5.392656in}{2.474016in}}%
\pgfpathlineto{\pgfqpoint{5.407045in}{2.469438in}}%
\pgfpathlineto{\pgfqpoint{5.415678in}{2.464892in}}%
\pgfpathlineto{\pgfqpoint{5.447334in}{2.445398in}}%
\pgfpathlineto{\pgfqpoint{5.450212in}{2.438425in}}%
\pgfpathlineto{\pgfqpoint{5.458845in}{2.437019in}}%
\pgfpathlineto{\pgfqpoint{5.464601in}{2.437559in}}%
\pgfpathlineto{\pgfqpoint{5.473234in}{2.440934in}}%
\pgfpathlineto{\pgfqpoint{5.481867in}{2.447047in}}%
\pgfpathlineto{\pgfqpoint{5.484745in}{2.449408in}}%
\pgfpathlineto{\pgfqpoint{5.487623in}{2.449629in}}%
\pgfpathlineto{\pgfqpoint{5.519279in}{2.480390in}}%
\pgfpathlineto{\pgfqpoint{5.522156in}{2.481053in}}%
\pgfpathlineto{\pgfqpoint{5.533668in}{2.488187in}}%
\pgfpathlineto{\pgfqpoint{5.542301in}{2.491736in}}%
\pgfpathlineto{\pgfqpoint{5.548057in}{2.492974in}}%
\pgfpathlineto{\pgfqpoint{5.559568in}{2.492822in}}%
\pgfpathlineto{\pgfqpoint{5.562446in}{2.490608in}}%
\pgfpathlineto{\pgfqpoint{5.568201in}{2.489023in}}%
\pgfpathlineto{\pgfqpoint{5.579712in}{2.483568in}}%
\pgfpathlineto{\pgfqpoint{5.596979in}{2.470706in}}%
\pgfpathlineto{\pgfqpoint{5.602735in}{2.464101in}}%
\pgfpathlineto{\pgfqpoint{5.617124in}{2.448877in}}%
\pgfpathlineto{\pgfqpoint{5.625757in}{2.437281in}}%
\pgfpathlineto{\pgfqpoint{5.640146in}{2.417794in}}%
\pgfpathlineto{\pgfqpoint{5.666046in}{2.375433in}}%
\pgfpathlineto{\pgfqpoint{5.680435in}{2.350080in}}%
\pgfpathlineto{\pgfqpoint{5.686191in}{2.341454in}}%
\pgfpathlineto{\pgfqpoint{5.689069in}{2.336142in}}%
\pgfpathlineto{\pgfqpoint{5.691947in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{5.697702in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{5.700580in}{2.337059in}}%
\pgfpathlineto{\pgfqpoint{5.723602in}{2.370352in}}%
\pgfpathlineto{\pgfqpoint{5.726480in}{2.371748in}}%
\pgfpathlineto{\pgfqpoint{5.732236in}{2.377940in}}%
\pgfpathlineto{\pgfqpoint{5.735113in}{2.379069in}}%
\pgfpathlineto{\pgfqpoint{5.737991in}{2.382082in}}%
\pgfpathlineto{\pgfqpoint{5.755258in}{2.386919in}}%
\pgfpathlineto{\pgfqpoint{5.769647in}{2.385890in}}%
\pgfpathlineto{\pgfqpoint{5.772525in}{2.384018in}}%
\pgfpathlineto{\pgfqpoint{5.778280in}{2.383419in}}%
\pgfpathlineto{\pgfqpoint{5.781158in}{2.381811in}}%
\pgfpathlineto{\pgfqpoint{5.786914in}{2.380331in}}%
\pgfpathlineto{\pgfqpoint{5.789792in}{2.378640in}}%
\pgfpathlineto{\pgfqpoint{5.792669in}{2.379096in}}%
\pgfpathlineto{\pgfqpoint{5.801303in}{2.376685in}}%
\pgfpathlineto{\pgfqpoint{5.809936in}{2.378462in}}%
\pgfpathlineto{\pgfqpoint{5.821447in}{2.382327in}}%
\pgfpathlineto{\pgfqpoint{5.832959in}{2.388871in}}%
\pgfpathlineto{\pgfqpoint{5.855981in}{2.401116in}}%
\pgfpathlineto{\pgfqpoint{5.864614in}{2.403321in}}%
\pgfpathlineto{\pgfqpoint{5.873248in}{2.403568in}}%
\pgfpathlineto{\pgfqpoint{5.884759in}{2.402619in}}%
\pgfpathlineto{\pgfqpoint{5.893392in}{2.398090in}}%
\pgfpathlineto{\pgfqpoint{5.902026in}{2.392117in}}%
\pgfpathlineto{\pgfqpoint{5.904903in}{2.389651in}}%
\pgfpathlineto{\pgfqpoint{5.907781in}{2.389100in}}%
\pgfpathlineto{\pgfqpoint{5.936559in}{2.360934in}}%
\pgfpathlineto{\pgfqpoint{5.939437in}{2.360768in}}%
\pgfpathlineto{\pgfqpoint{5.948070in}{2.354778in}}%
\pgfpathlineto{\pgfqpoint{5.956704in}{2.351145in}}%
\pgfpathlineto{\pgfqpoint{5.968215in}{2.349678in}}%
\pgfpathlineto{\pgfqpoint{5.985482in}{2.350398in}}%
\pgfpathlineto{\pgfqpoint{5.999871in}{2.353250in}}%
\pgfpathlineto{\pgfqpoint{6.014260in}{2.360140in}}%
\pgfpathlineto{\pgfqpoint{6.028649in}{2.370150in}}%
\pgfpathlineto{\pgfqpoint{6.031527in}{2.372233in}}%
\pgfpathlineto{\pgfqpoint{6.034404in}{2.371950in}}%
\pgfpathlineto{\pgfqpoint{6.051671in}{2.384206in}}%
\pgfpathlineto{\pgfqpoint{6.054549in}{2.385875in}}%
\pgfpathlineto{\pgfqpoint{6.057427in}{2.385660in}}%
\pgfpathlineto{\pgfqpoint{6.068938in}{2.390899in}}%
\pgfpathlineto{\pgfqpoint{6.074694in}{2.392326in}}%
\pgfpathlineto{\pgfqpoint{6.077571in}{2.391388in}}%
\pgfpathlineto{\pgfqpoint{6.089082in}{2.391714in}}%
\pgfpathlineto{\pgfqpoint{6.100594in}{2.389623in}}%
\pgfpathlineto{\pgfqpoint{6.120738in}{2.385001in}}%
\pgfpathlineto{\pgfqpoint{6.123616in}{2.386390in}}%
\pgfpathlineto{\pgfqpoint{6.132249in}{2.387650in}}%
\pgfpathlineto{\pgfqpoint{6.140883in}{2.391683in}}%
\pgfpathlineto{\pgfqpoint{6.155272in}{2.402367in}}%
\pgfpathlineto{\pgfqpoint{6.178294in}{2.425596in}}%
\pgfpathlineto{\pgfqpoint{6.184050in}{2.430912in}}%
\pgfpathlineto{\pgfqpoint{6.189805in}{2.434519in}}%
\pgfpathlineto{\pgfqpoint{6.198439in}{2.440252in}}%
\pgfpathlineto{\pgfqpoint{6.204194in}{2.442687in}}%
\pgfpathlineto{\pgfqpoint{6.209950in}{2.443259in}}%
\pgfpathlineto{\pgfqpoint{6.218583in}{2.444223in}}%
\pgfpathlineto{\pgfqpoint{6.227217in}{2.443604in}}%
\pgfpathlineto{\pgfqpoint{6.238728in}{2.440645in}}%
\pgfpathlineto{\pgfqpoint{6.253117in}{2.434991in}}%
\pgfpathlineto{\pgfqpoint{6.273261in}{2.424593in}}%
\pgfpathlineto{\pgfqpoint{6.281895in}{2.418383in}}%
\pgfpathlineto{\pgfqpoint{6.290528in}{2.413148in}}%
\pgfpathlineto{\pgfqpoint{6.319306in}{2.385087in}}%
\pgfpathlineto{\pgfqpoint{6.330817in}{2.370641in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{6.373984in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{6.376862in}{2.337489in}}%
\pgfpathlineto{\pgfqpoint{6.397007in}{2.369748in}}%
\pgfpathlineto{\pgfqpoint{6.405640in}{2.379388in}}%
\pgfpathlineto{\pgfqpoint{6.414274in}{2.386092in}}%
\pgfpathlineto{\pgfqpoint{6.425785in}{2.386244in}}%
\pgfpathlineto{\pgfqpoint{6.434418in}{2.382323in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{2.373034in}}%
\pgfpathlineto{\pgfqpoint{6.460318in}{2.365597in}}%
\pgfpathlineto{\pgfqpoint{6.466074in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{6.471829in}{2.365718in}}%
\pgfpathlineto{\pgfqpoint{6.486218in}{2.381651in}}%
\pgfpathlineto{\pgfqpoint{6.497730in}{2.399813in}}%
\pgfpathlineto{\pgfqpoint{6.520752in}{2.438109in}}%
\pgfpathlineto{\pgfqpoint{6.532263in}{2.451523in}}%
\pgfpathlineto{\pgfqpoint{6.540897in}{2.458345in}}%
\pgfpathlineto{\pgfqpoint{6.549530in}{2.462108in}}%
\pgfpathlineto{\pgfqpoint{6.555286in}{2.462956in}}%
\pgfpathlineto{\pgfqpoint{6.563919in}{2.461716in}}%
\pgfpathlineto{\pgfqpoint{6.572552in}{2.458051in}}%
\pgfpathlineto{\pgfqpoint{6.575430in}{2.456395in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{2.456124in}}%
\pgfpathlineto{\pgfqpoint{6.589819in}{2.447233in}}%
\pgfpathlineto{\pgfqpoint{6.621475in}{2.420076in}}%
\pgfpathlineto{\pgfqpoint{6.638742in}{2.410048in}}%
\pgfpathlineto{\pgfqpoint{6.653131in}{2.404395in}}%
\pgfpathlineto{\pgfqpoint{6.656008in}{2.403602in}}%
\pgfpathlineto{\pgfqpoint{6.658886in}{2.404544in}}%
\pgfpathlineto{\pgfqpoint{6.676153in}{2.401255in}}%
\pgfpathlineto{\pgfqpoint{6.679031in}{2.401057in}}%
\pgfpathlineto{\pgfqpoint{6.681909in}{2.399122in}}%
\pgfpathlineto{\pgfqpoint{6.693420in}{2.400402in}}%
\pgfpathlineto{\pgfqpoint{6.736587in}{2.408742in}}%
\pgfpathlineto{\pgfqpoint{6.750976in}{2.406854in}}%
\pgfpathlineto{\pgfqpoint{6.768243in}{2.396938in}}%
\pgfpathlineto{\pgfqpoint{6.788387in}{2.374320in}}%
\pgfpathlineto{\pgfqpoint{6.817165in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{2.334431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.804256in}{2.259450in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.948002in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{3.979657in}{2.935016in}}%
\pgfpathlineto{\pgfqpoint{3.996924in}{3.222641in}}%
\pgfpathlineto{\pgfqpoint{4.008435in}{3.385692in}}%
\pgfpathlineto{\pgfqpoint{4.019947in}{3.519859in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{3.599688in}}%
\pgfpathlineto{\pgfqpoint{4.034335in}{3.642818in}}%
\pgfpathlineto{\pgfqpoint{4.040091in}{3.672128in}}%
\pgfpathlineto{\pgfqpoint{4.045847in}{3.699832in}}%
\pgfpathlineto{\pgfqpoint{4.054480in}{3.724282in}}%
\pgfpathlineto{\pgfqpoint{4.063113in}{3.737154in}}%
\pgfpathlineto{\pgfqpoint{4.065991in}{3.738855in}}%
\pgfpathlineto{\pgfqpoint{4.074625in}{3.737606in}}%
\pgfpathlineto{\pgfqpoint{4.080380in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.091891in}{3.727491in}}%
\pgfpathlineto{\pgfqpoint{4.097647in}{3.725298in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{3.725871in}}%
\pgfpathlineto{\pgfqpoint{4.109158in}{3.728948in}}%
\pgfpathlineto{\pgfqpoint{4.114914in}{3.735898in}}%
\pgfpathlineto{\pgfqpoint{4.120669in}{3.746330in}}%
\pgfpathlineto{\pgfqpoint{4.126425in}{3.758955in}}%
\pgfpathlineto{\pgfqpoint{4.140814in}{3.794798in}}%
\pgfpathlineto{\pgfqpoint{4.143692in}{3.796973in}}%
\pgfpathlineto{\pgfqpoint{4.149447in}{3.795503in}}%
\pgfpathlineto{\pgfqpoint{4.152325in}{3.794141in}}%
\pgfpathlineto{\pgfqpoint{4.158081in}{3.788025in}}%
\pgfpathlineto{\pgfqpoint{4.166714in}{3.773378in}}%
\pgfpathlineto{\pgfqpoint{4.175348in}{3.752533in}}%
\pgfpathlineto{\pgfqpoint{4.186859in}{3.718141in}}%
\pgfpathlineto{\pgfqpoint{4.209881in}{3.644796in}}%
\pgfpathlineto{\pgfqpoint{4.218514in}{3.623707in}}%
\pgfpathlineto{\pgfqpoint{4.224270in}{3.613390in}}%
\pgfpathlineto{\pgfqpoint{4.227148in}{3.603764in}}%
\pgfpathlineto{\pgfqpoint{4.232903in}{3.599233in}}%
\pgfpathlineto{\pgfqpoint{4.238659in}{3.598862in}}%
\pgfpathlineto{\pgfqpoint{4.244415in}{3.602565in}}%
\pgfpathlineto{\pgfqpoint{4.250170in}{3.610205in}}%
\pgfpathlineto{\pgfqpoint{4.261681in}{3.632433in}}%
\pgfpathlineto{\pgfqpoint{4.290459in}{3.705221in}}%
\pgfpathlineto{\pgfqpoint{4.296215in}{3.714388in}}%
\pgfpathlineto{\pgfqpoint{4.301971in}{3.720605in}}%
\pgfpathlineto{\pgfqpoint{4.307726in}{3.723694in}}%
\pgfpathlineto{\pgfqpoint{4.310604in}{3.723835in}}%
\pgfpathlineto{\pgfqpoint{4.313482in}{3.725724in}}%
\pgfpathlineto{\pgfqpoint{4.319237in}{3.721781in}}%
\pgfpathlineto{\pgfqpoint{4.324993in}{3.714216in}}%
\pgfpathlineto{\pgfqpoint{4.330749in}{3.702579in}}%
\pgfpathlineto{\pgfqpoint{4.342260in}{3.672210in}}%
\pgfpathlineto{\pgfqpoint{4.350893in}{3.632818in}}%
\pgfpathlineto{\pgfqpoint{4.359527in}{3.582168in}}%
\pgfpathlineto{\pgfqpoint{4.368160in}{3.520116in}}%
\pgfpathlineto{\pgfqpoint{4.379671in}{3.419499in}}%
\pgfpathlineto{\pgfqpoint{4.391182in}{3.299196in}}%
\pgfpathlineto{\pgfqpoint{4.405571in}{3.123851in}}%
\pgfpathlineto{\pgfqpoint{4.419960in}{2.919265in}}%
\pgfpathlineto{\pgfqpoint{4.451616in}{2.474637in}}%
\pgfpathlineto{\pgfqpoint{4.454494in}{2.458365in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{2.458890in}}%
\pgfpathlineto{\pgfqpoint{4.460249in}{2.475937in}}%
\pgfpathlineto{\pgfqpoint{4.466005in}{2.537554in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{3.028680in}}%
\pgfpathlineto{\pgfqpoint{4.512050in}{3.108405in}}%
\pgfpathlineto{\pgfqpoint{4.520683in}{3.168935in}}%
\pgfpathlineto{\pgfqpoint{4.526439in}{3.198601in}}%
\pgfpathlineto{\pgfqpoint{4.532194in}{3.218311in}}%
\pgfpathlineto{\pgfqpoint{4.537950in}{3.232197in}}%
\pgfpathlineto{\pgfqpoint{4.543706in}{3.239609in}}%
\pgfpathlineto{\pgfqpoint{4.546583in}{3.241285in}}%
\pgfpathlineto{\pgfqpoint{4.572484in}{3.235196in}}%
\pgfpathlineto{\pgfqpoint{4.575361in}{3.236393in}}%
\pgfpathlineto{\pgfqpoint{4.583995in}{3.248006in}}%
\pgfpathlineto{\pgfqpoint{4.586872in}{3.253923in}}%
\pgfpathlineto{\pgfqpoint{4.595506in}{3.281736in}}%
\pgfpathlineto{\pgfqpoint{4.607017in}{3.337094in}}%
\pgfpathlineto{\pgfqpoint{4.644428in}{3.575036in}}%
\pgfpathlineto{\pgfqpoint{4.650184in}{3.600405in}}%
\pgfpathlineto{\pgfqpoint{4.655940in}{3.618084in}}%
\pgfpathlineto{\pgfqpoint{4.661695in}{3.627032in}}%
\pgfpathlineto{\pgfqpoint{4.664573in}{3.628214in}}%
\pgfpathlineto{\pgfqpoint{4.667451in}{3.627151in}}%
\pgfpathlineto{\pgfqpoint{4.670329in}{3.623987in}}%
\pgfpathlineto{\pgfqpoint{4.676084in}{3.612407in}}%
\pgfpathlineto{\pgfqpoint{4.678962in}{3.604346in}}%
\pgfpathlineto{\pgfqpoint{4.684718in}{3.579049in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{3.520432in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{3.463558in}}%
\pgfpathlineto{\pgfqpoint{4.722129in}{3.435851in}}%
\pgfpathlineto{\pgfqpoint{4.730762in}{3.414686in}}%
\pgfpathlineto{\pgfqpoint{4.739396in}{3.400096in}}%
\pgfpathlineto{\pgfqpoint{4.745151in}{3.393693in}}%
\pgfpathlineto{\pgfqpoint{4.753785in}{3.388007in}}%
\pgfpathlineto{\pgfqpoint{4.765296in}{3.384450in}}%
\pgfpathlineto{\pgfqpoint{4.768174in}{3.383751in}}%
\pgfpathlineto{\pgfqpoint{4.771052in}{3.388817in}}%
\pgfpathlineto{\pgfqpoint{4.779685in}{3.385213in}}%
\pgfpathlineto{\pgfqpoint{4.788318in}{3.378541in}}%
\pgfpathlineto{\pgfqpoint{4.796952in}{3.367733in}}%
\pgfpathlineto{\pgfqpoint{4.805585in}{3.351850in}}%
\pgfpathlineto{\pgfqpoint{4.808463in}{3.345281in}}%
\pgfpathlineto{\pgfqpoint{4.811341in}{3.332107in}}%
\pgfpathlineto{\pgfqpoint{4.819974in}{3.305875in}}%
\pgfpathlineto{\pgfqpoint{4.828607in}{3.272180in}}%
\pgfpathlineto{\pgfqpoint{4.834363in}{3.245230in}}%
\pgfpathlineto{\pgfqpoint{4.854508in}{3.119061in}}%
\pgfpathlineto{\pgfqpoint{4.868897in}{3.007575in}}%
\pgfpathlineto{\pgfqpoint{4.900552in}{2.757033in}}%
\pgfpathlineto{\pgfqpoint{4.909186in}{2.713486in}}%
\pgfpathlineto{\pgfqpoint{4.914941in}{2.697542in}}%
\pgfpathlineto{\pgfqpoint{4.917819in}{2.694021in}}%
\pgfpathlineto{\pgfqpoint{4.920697in}{2.693046in}}%
\pgfpathlineto{\pgfqpoint{4.923575in}{2.695583in}}%
\pgfpathlineto{\pgfqpoint{4.926453in}{2.700513in}}%
\pgfpathlineto{\pgfqpoint{4.932208in}{2.719107in}}%
\pgfpathlineto{\pgfqpoint{4.937964in}{2.746426in}}%
\pgfpathlineto{\pgfqpoint{4.946597in}{2.800508in}}%
\pgfpathlineto{\pgfqpoint{4.986886in}{3.082463in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{3.119484in}}%
\pgfpathlineto{\pgfqpoint{5.001275in}{3.136332in}}%
\pgfpathlineto{\pgfqpoint{5.007031in}{3.147089in}}%
\pgfpathlineto{\pgfqpoint{5.012786in}{3.151471in}}%
\pgfpathlineto{\pgfqpoint{5.018542in}{3.149949in}}%
\pgfpathlineto{\pgfqpoint{5.021420in}{3.141279in}}%
\pgfpathlineto{\pgfqpoint{5.027175in}{3.132786in}}%
\pgfpathlineto{\pgfqpoint{5.035809in}{3.114431in}}%
\pgfpathlineto{\pgfqpoint{5.055953in}{3.068372in}}%
\pgfpathlineto{\pgfqpoint{5.061709in}{3.061255in}}%
\pgfpathlineto{\pgfqpoint{5.067465in}{3.057975in}}%
\pgfpathlineto{\pgfqpoint{5.073220in}{3.059348in}}%
\pgfpathlineto{\pgfqpoint{5.078976in}{3.065020in}}%
\pgfpathlineto{\pgfqpoint{5.084731in}{3.075025in}}%
\pgfpathlineto{\pgfqpoint{5.090487in}{3.087836in}}%
\pgfpathlineto{\pgfqpoint{5.101998in}{3.121517in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{3.201007in}}%
\pgfpathlineto{\pgfqpoint{5.133654in}{3.214720in}}%
\pgfpathlineto{\pgfqpoint{5.148043in}{3.239892in}}%
\pgfpathlineto{\pgfqpoint{5.153798in}{3.244042in}}%
\pgfpathlineto{\pgfqpoint{5.159554in}{3.245641in}}%
\pgfpathlineto{\pgfqpoint{5.165310in}{3.244932in}}%
\pgfpathlineto{\pgfqpoint{5.171065in}{3.241957in}}%
\pgfpathlineto{\pgfqpoint{5.179699in}{3.229676in}}%
\pgfpathlineto{\pgfqpoint{5.185454in}{3.221849in}}%
\pgfpathlineto{\pgfqpoint{5.196965in}{3.196364in}}%
\pgfpathlineto{\pgfqpoint{5.211354in}{3.155887in}}%
\pgfpathlineto{\pgfqpoint{5.219988in}{3.129135in}}%
\pgfpathlineto{\pgfqpoint{5.245888in}{3.041579in}}%
\pgfpathlineto{\pgfqpoint{5.263155in}{2.999645in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{2.984224in}}%
\pgfpathlineto{\pgfqpoint{5.280422in}{2.978431in}}%
\pgfpathlineto{\pgfqpoint{5.283299in}{2.975244in}}%
\pgfpathlineto{\pgfqpoint{5.286177in}{2.974423in}}%
\pgfpathlineto{\pgfqpoint{5.291933in}{2.968434in}}%
\pgfpathlineto{\pgfqpoint{5.294811in}{2.968536in}}%
\pgfpathlineto{\pgfqpoint{5.309200in}{2.952594in}}%
\pgfpathlineto{\pgfqpoint{5.312077in}{2.954663in}}%
\pgfpathlineto{\pgfqpoint{5.335100in}{2.919431in}}%
\pgfpathlineto{\pgfqpoint{5.343733in}{2.908192in}}%
\pgfpathlineto{\pgfqpoint{5.349489in}{2.903462in}}%
\pgfpathlineto{\pgfqpoint{5.355244in}{2.901716in}}%
\pgfpathlineto{\pgfqpoint{5.358122in}{2.902279in}}%
\pgfpathlineto{\pgfqpoint{5.363878in}{2.906370in}}%
\pgfpathlineto{\pgfqpoint{5.366755in}{2.903562in}}%
\pgfpathlineto{\pgfqpoint{5.369633in}{2.907382in}}%
\pgfpathlineto{\pgfqpoint{5.375389in}{2.910857in}}%
\pgfpathlineto{\pgfqpoint{5.381144in}{2.916647in}}%
\pgfpathlineto{\pgfqpoint{5.386900in}{2.920725in}}%
\pgfpathlineto{\pgfqpoint{5.398411in}{2.935909in}}%
\pgfpathlineto{\pgfqpoint{5.415678in}{2.982236in}}%
\pgfpathlineto{\pgfqpoint{5.424311in}{3.016354in}}%
\pgfpathlineto{\pgfqpoint{5.427189in}{3.029364in}}%
\pgfpathlineto{\pgfqpoint{5.432945in}{3.063471in}}%
\pgfpathlineto{\pgfqpoint{5.447334in}{3.142831in}}%
\pgfpathlineto{\pgfqpoint{5.470356in}{3.270869in}}%
\pgfpathlineto{\pgfqpoint{5.478990in}{3.309631in}}%
\pgfpathlineto{\pgfqpoint{5.481867in}{3.315470in}}%
\pgfpathlineto{\pgfqpoint{5.487623in}{3.333863in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{3.341191in}}%
\pgfpathlineto{\pgfqpoint{5.502012in}{3.348944in}}%
\pgfpathlineto{\pgfqpoint{5.507768in}{3.343016in}}%
\pgfpathlineto{\pgfqpoint{5.513523in}{3.332685in}}%
\pgfpathlineto{\pgfqpoint{5.522156in}{3.308402in}}%
\pgfpathlineto{\pgfqpoint{5.553812in}{3.207791in}}%
\pgfpathlineto{\pgfqpoint{5.565323in}{3.184085in}}%
\pgfpathlineto{\pgfqpoint{5.573957in}{3.174375in}}%
\pgfpathlineto{\pgfqpoint{5.582590in}{3.169581in}}%
\pgfpathlineto{\pgfqpoint{5.588346in}{3.168097in}}%
\pgfpathlineto{\pgfqpoint{5.594101in}{3.167820in}}%
\pgfpathlineto{\pgfqpoint{5.602735in}{3.167569in}}%
\pgfpathlineto{\pgfqpoint{5.605613in}{3.169804in}}%
\pgfpathlineto{\pgfqpoint{5.620002in}{3.165693in}}%
\pgfpathlineto{\pgfqpoint{5.631513in}{3.157550in}}%
\pgfpathlineto{\pgfqpoint{5.637268in}{3.150645in}}%
\pgfpathlineto{\pgfqpoint{5.645902in}{3.137574in}}%
\pgfpathlineto{\pgfqpoint{5.651657in}{3.125626in}}%
\pgfpathlineto{\pgfqpoint{5.668924in}{3.067341in}}%
\pgfpathlineto{\pgfqpoint{5.680435in}{3.010935in}}%
\pgfpathlineto{\pgfqpoint{5.691947in}{2.942281in}}%
\pgfpathlineto{\pgfqpoint{5.723602in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{5.732236in}{2.708046in}}%
\pgfpathlineto{\pgfqpoint{5.737991in}{2.692640in}}%
\pgfpathlineto{\pgfqpoint{5.743747in}{2.683647in}}%
\pgfpathlineto{\pgfqpoint{5.746625in}{2.682110in}}%
\pgfpathlineto{\pgfqpoint{5.749502in}{2.682489in}}%
\pgfpathlineto{\pgfqpoint{5.752380in}{2.684706in}}%
\pgfpathlineto{\pgfqpoint{5.758136in}{2.693730in}}%
\pgfpathlineto{\pgfqpoint{5.763891in}{2.707822in}}%
\pgfpathlineto{\pgfqpoint{5.772525in}{2.735558in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{2.968577in}}%
\pgfpathlineto{\pgfqpoint{5.844470in}{3.009086in}}%
\pgfpathlineto{\pgfqpoint{5.855981in}{3.066232in}}%
\pgfpathlineto{\pgfqpoint{5.861737in}{3.102023in}}%
\pgfpathlineto{\pgfqpoint{5.867492in}{3.131554in}}%
\pgfpathlineto{\pgfqpoint{5.870370in}{3.139874in}}%
\pgfpathlineto{\pgfqpoint{5.879003in}{3.177977in}}%
\pgfpathlineto{\pgfqpoint{5.893392in}{3.217165in}}%
\pgfpathlineto{\pgfqpoint{5.902026in}{3.232812in}}%
\pgfpathlineto{\pgfqpoint{5.910659in}{3.244515in}}%
\pgfpathlineto{\pgfqpoint{5.916415in}{3.250899in}}%
\pgfpathlineto{\pgfqpoint{5.922170in}{3.258550in}}%
\pgfpathlineto{\pgfqpoint{5.927926in}{3.264422in}}%
\pgfpathlineto{\pgfqpoint{5.933681in}{3.271963in}}%
\pgfpathlineto{\pgfqpoint{5.945193in}{3.282997in}}%
\pgfpathlineto{\pgfqpoint{5.948070in}{3.291827in}}%
\pgfpathlineto{\pgfqpoint{5.959582in}{3.302285in}}%
\pgfpathlineto{\pgfqpoint{5.965337in}{3.306690in}}%
\pgfpathlineto{\pgfqpoint{5.973971in}{3.310576in}}%
\pgfpathlineto{\pgfqpoint{5.979726in}{3.310053in}}%
\pgfpathlineto{\pgfqpoint{5.985482in}{3.307769in}}%
\pgfpathlineto{\pgfqpoint{5.991237in}{3.302641in}}%
\pgfpathlineto{\pgfqpoint{5.999871in}{3.290322in}}%
\pgfpathlineto{\pgfqpoint{6.011382in}{3.266235in}}%
\pgfpathlineto{\pgfqpoint{6.025771in}{3.228618in}}%
\pgfpathlineto{\pgfqpoint{6.043038in}{3.183590in}}%
\pgfpathlineto{\pgfqpoint{6.045916in}{3.170961in}}%
\pgfpathlineto{\pgfqpoint{6.060305in}{3.141356in}}%
\pgfpathlineto{\pgfqpoint{6.094838in}{3.093814in}}%
\pgfpathlineto{\pgfqpoint{6.103471in}{3.080888in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{3.059584in}}%
\pgfpathlineto{\pgfqpoint{6.129372in}{3.035616in}}%
\pgfpathlineto{\pgfqpoint{6.135127in}{3.020396in}}%
\pgfpathlineto{\pgfqpoint{6.146638in}{2.975428in}}%
\pgfpathlineto{\pgfqpoint{6.155272in}{2.928748in}}%
\pgfpathlineto{\pgfqpoint{6.163905in}{2.871454in}}%
\pgfpathlineto{\pgfqpoint{6.195561in}{2.635825in}}%
\pgfpathlineto{\pgfqpoint{6.201317in}{2.609214in}}%
\pgfpathlineto{\pgfqpoint{6.207072in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{6.209950in}{2.591199in}}%
\pgfpathlineto{\pgfqpoint{6.212828in}{2.591458in}}%
\pgfpathlineto{\pgfqpoint{6.215706in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{6.221461in}{2.608159in}}%
\pgfpathlineto{\pgfqpoint{6.227217in}{2.630720in}}%
\pgfpathlineto{\pgfqpoint{6.238728in}{2.694138in}}%
\pgfpathlineto{\pgfqpoint{6.255995in}{2.810636in}}%
\pgfpathlineto{\pgfqpoint{6.270384in}{2.906978in}}%
\pgfpathlineto{\pgfqpoint{6.284773in}{2.988707in}}%
\pgfpathlineto{\pgfqpoint{6.296284in}{3.043123in}}%
\pgfpathlineto{\pgfqpoint{6.310673in}{3.102515in}}%
\pgfpathlineto{\pgfqpoint{6.330817in}{3.186049in}}%
\pgfpathlineto{\pgfqpoint{6.368229in}{3.348553in}}%
\pgfpathlineto{\pgfqpoint{6.376862in}{3.374122in}}%
\pgfpathlineto{\pgfqpoint{6.385496in}{3.391442in}}%
\pgfpathlineto{\pgfqpoint{6.394129in}{3.400142in}}%
\pgfpathlineto{\pgfqpoint{6.399885in}{3.401629in}}%
\pgfpathlineto{\pgfqpoint{6.405640in}{3.401129in}}%
\pgfpathlineto{\pgfqpoint{6.414274in}{3.397956in}}%
\pgfpathlineto{\pgfqpoint{6.422907in}{3.394156in}}%
\pgfpathlineto{\pgfqpoint{6.428663in}{3.393035in}}%
\pgfpathlineto{\pgfqpoint{6.434418in}{3.393928in}}%
\pgfpathlineto{\pgfqpoint{6.443052in}{3.398239in}}%
\pgfpathlineto{\pgfqpoint{6.457441in}{3.410127in}}%
\pgfpathlineto{\pgfqpoint{6.463196in}{3.412722in}}%
\pgfpathlineto{\pgfqpoint{6.468952in}{3.413184in}}%
\pgfpathlineto{\pgfqpoint{6.474707in}{3.408761in}}%
\pgfpathlineto{\pgfqpoint{6.480463in}{3.400102in}}%
\pgfpathlineto{\pgfqpoint{6.486218in}{3.388546in}}%
\pgfpathlineto{\pgfqpoint{6.494852in}{3.363517in}}%
\pgfpathlineto{\pgfqpoint{6.506363in}{3.319128in}}%
\pgfpathlineto{\pgfqpoint{6.520752in}{3.254445in}}%
\pgfpathlineto{\pgfqpoint{6.538019in}{3.172112in}}%
\pgfpathlineto{\pgfqpoint{6.558163in}{3.089671in}}%
\pgfpathlineto{\pgfqpoint{6.572552in}{3.041014in}}%
\pgfpathlineto{\pgfqpoint{6.592697in}{2.977300in}}%
\pgfpathlineto{\pgfqpoint{6.607086in}{2.920661in}}%
\pgfpathlineto{\pgfqpoint{6.618597in}{2.861458in}}%
\pgfpathlineto{\pgfqpoint{6.630108in}{2.788174in}}%
\pgfpathlineto{\pgfqpoint{6.647375in}{2.655038in}}%
\pgfpathlineto{\pgfqpoint{6.658886in}{2.565835in}}%
\pgfpathlineto{\pgfqpoint{6.664642in}{2.529652in}}%
\pgfpathlineto{\pgfqpoint{6.670397in}{2.504845in}}%
\pgfpathlineto{\pgfqpoint{6.673275in}{2.499354in}}%
\pgfpathlineto{\pgfqpoint{6.676153in}{2.498216in}}%
\pgfpathlineto{\pgfqpoint{6.679031in}{2.502667in}}%
\pgfpathlineto{\pgfqpoint{6.681909in}{2.512779in}}%
\pgfpathlineto{\pgfqpoint{6.687664in}{2.548608in}}%
\pgfpathlineto{\pgfqpoint{6.696298in}{2.624515in}}%
\pgfpathlineto{\pgfqpoint{6.730831in}{2.960322in}}%
\pgfpathlineto{\pgfqpoint{6.745220in}{3.078193in}}%
\pgfpathlineto{\pgfqpoint{6.759609in}{3.166765in}}%
\pgfpathlineto{\pgfqpoint{6.768243in}{3.206127in}}%
\pgfpathlineto{\pgfqpoint{6.776876in}{3.237025in}}%
\pgfpathlineto{\pgfqpoint{6.788387in}{3.267203in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{3.339112in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{3.339112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804256in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966667in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804256in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.259450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804256in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.385461in,y=3.744912in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080291in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{6.908333in}{3.377531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{3.377531in}}{\pgfqpoint{6.925000in}{3.394198in}}%
\pgfpathlineto{\pgfqpoint{6.925000in}{3.850679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{3.867346in}}{\pgfqpoint{6.908333in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{6.080291in}{3.867346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.063624in}{3.867346in}}{\pgfqpoint{6.063624in}{3.850679in}}%
\pgfpathlineto{\pgfqpoint{6.063624in}{3.394198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.063624in}{3.377531in}}{\pgfqpoint{6.080291in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{6.080291in}{3.377531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.804846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.775679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=1,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.688642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.659476in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=1,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.572438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.543272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=4,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.456235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.427068in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=4,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559900in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{2.130862in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{2.130862in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.481299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703646in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703646in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661952in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661952in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620259in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620259in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578565in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578565in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141106in,y=0.180374in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{0.556279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=0.498409in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{0.868601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=0.810731in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{1.180923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=1.123053in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{1.493245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=1.435375in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{1.805567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=1.747697in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559900in}{2.117889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254154in, y=2.060019in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198598in,y=1.306080in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle C(\hat{\rho}(t))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559900in}{0.481299in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703646in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{0.746813in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{0.749691in}{0.561218in}}%
\pgfpathlineto{\pgfqpoint{0.755446in}{0.561218in}}%
\pgfpathlineto{\pgfqpoint{0.764080in}{0.566156in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{0.571896in}}%
\pgfpathlineto{\pgfqpoint{0.784224in}{0.577231in}}%
\pgfpathlineto{\pgfqpoint{0.795736in}{0.586721in}}%
\pgfpathlineto{\pgfqpoint{0.821636in}{0.615744in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{0.644893in}}%
\pgfpathlineto{\pgfqpoint{0.864803in}{0.683337in}}%
\pgfpathlineto{\pgfqpoint{0.925236in}{0.790313in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.789915in}}%
\pgfpathlineto{\pgfqpoint{0.945381in}{0.814925in}}%
\pgfpathlineto{\pgfqpoint{0.948259in}{0.816646in}}%
\pgfpathlineto{\pgfqpoint{0.956892in}{0.826937in}}%
\pgfpathlineto{\pgfqpoint{0.959770in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{0.965526in}{0.834272in}}%
\pgfpathlineto{\pgfqpoint{0.974159in}{0.839177in}}%
\pgfpathlineto{\pgfqpoint{0.979915in}{0.842160in}}%
\pgfpathlineto{\pgfqpoint{0.991426in}{0.845197in}}%
\pgfpathlineto{\pgfqpoint{1.000059in}{0.844446in}}%
\pgfpathlineto{\pgfqpoint{1.005815in}{0.843016in}}%
\pgfpathlineto{\pgfqpoint{1.011570in}{0.840925in}}%
\pgfpathlineto{\pgfqpoint{1.023082in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{1.037471in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{1.046104in}{0.807853in}}%
\pgfpathlineto{\pgfqpoint{1.057615in}{0.789854in}}%
\pgfpathlineto{\pgfqpoint{1.072004in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.717605in}}%
\pgfpathlineto{\pgfqpoint{1.095026in}{0.710620in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.698601in}}%
\pgfpathlineto{\pgfqpoint{1.115171in}{0.654113in}}%
\pgfpathlineto{\pgfqpoint{1.120927in}{0.636966in}}%
\pgfpathlineto{\pgfqpoint{1.146827in}{0.570561in}}%
\pgfpathlineto{\pgfqpoint{1.152582in}{0.564092in}}%
\pgfpathlineto{\pgfqpoint{1.158338in}{0.565226in}}%
\pgfpathlineto{\pgfqpoint{1.175605in}{0.574398in}}%
\pgfpathlineto{\pgfqpoint{1.181360in}{0.574307in}}%
\pgfpathlineto{\pgfqpoint{1.189994in}{0.569555in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{0.560528in}}%
\pgfpathlineto{\pgfqpoint{1.201505in}{0.556521in}}%
\pgfpathlineto{\pgfqpoint{1.215894in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.224527in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{1.244672in}{0.596639in}}%
\pgfpathlineto{\pgfqpoint{1.259061in}{0.628995in}}%
\pgfpathlineto{\pgfqpoint{1.290717in}{0.694146in}}%
\pgfpathlineto{\pgfqpoint{1.305106in}{0.720617in}}%
\pgfpathlineto{\pgfqpoint{1.336761in}{0.768861in}}%
\pgfpathlineto{\pgfqpoint{1.354028in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.371295in}{0.803163in}}%
\pgfpathlineto{\pgfqpoint{1.382806in}{0.809152in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{0.813139in}}%
\pgfpathlineto{\pgfqpoint{1.402951in}{0.813639in}}%
\pgfpathlineto{\pgfqpoint{1.414462in}{0.812021in}}%
\pgfpathlineto{\pgfqpoint{1.425973in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{1.437484in}{0.800164in}}%
\pgfpathlineto{\pgfqpoint{1.451873in}{0.786494in}}%
\pgfpathlineto{\pgfqpoint{1.460507in}{0.776063in}}%
\pgfpathlineto{\pgfqpoint{1.474896in}{0.755392in}}%
\pgfpathlineto{\pgfqpoint{1.489285in}{0.730271in}}%
\pgfpathlineto{\pgfqpoint{1.506551in}{0.695033in}}%
\pgfpathlineto{\pgfqpoint{1.526696in}{0.647774in}}%
\pgfpathlineto{\pgfqpoint{1.543963in}{0.603202in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.581374in}{0.556761in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{0.696098in}}%
\pgfpathlineto{\pgfqpoint{1.650441in}{0.759670in}}%
\pgfpathlineto{\pgfqpoint{1.667708in}{0.802306in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{0.827643in}}%
\pgfpathlineto{\pgfqpoint{1.682097in}{0.832818in}}%
\pgfpathlineto{\pgfqpoint{1.684975in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{1.699364in}{0.856421in}}%
\pgfpathlineto{\pgfqpoint{1.719508in}{0.870711in}}%
\pgfpathlineto{\pgfqpoint{1.725264in}{0.872482in}}%
\pgfpathlineto{\pgfqpoint{1.733897in}{0.872095in}}%
\pgfpathlineto{\pgfqpoint{1.742531in}{0.868975in}}%
\pgfpathlineto{\pgfqpoint{1.751164in}{0.863277in}}%
\pgfpathlineto{\pgfqpoint{1.762675in}{0.851427in}}%
\pgfpathlineto{\pgfqpoint{1.774187in}{0.835593in}}%
\pgfpathlineto{\pgfqpoint{1.788576in}{0.808984in}}%
\pgfpathlineto{\pgfqpoint{1.800087in}{0.783608in}}%
\pgfpathlineto{\pgfqpoint{1.814476in}{0.746248in}}%
\pgfpathlineto{\pgfqpoint{1.834620in}{0.685386in}}%
\pgfpathlineto{\pgfqpoint{1.854765in}{0.617109in}}%
\pgfpathlineto{\pgfqpoint{1.872032in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.883543in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{0.577545in}}%
\pgfpathlineto{\pgfqpoint{1.906565in}{0.645276in}}%
\pgfpathlineto{\pgfqpoint{1.926710in}{0.714329in}}%
\pgfpathlineto{\pgfqpoint{1.935343in}{0.740018in}}%
\pgfpathlineto{\pgfqpoint{1.941099in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{1.946854in}{0.759531in}}%
\pgfpathlineto{\pgfqpoint{1.949732in}{0.761628in}}%
\pgfpathlineto{\pgfqpoint{1.952610in}{0.767271in}}%
\pgfpathlineto{\pgfqpoint{1.961243in}{0.763921in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{0.757296in}}%
\pgfpathlineto{\pgfqpoint{1.984266in}{0.744540in}}%
\pgfpathlineto{\pgfqpoint{1.998655in}{0.733669in}}%
\pgfpathlineto{\pgfqpoint{2.018799in}{0.724706in}}%
\pgfpathlineto{\pgfqpoint{2.027433in}{0.723738in}}%
\pgfpathlineto{\pgfqpoint{2.041822in}{0.723899in}}%
\pgfpathlineto{\pgfqpoint{2.067722in}{0.730424in}}%
\pgfpathlineto{\pgfqpoint{2.093622in}{0.739692in}}%
\pgfpathlineto{\pgfqpoint{2.131033in}{0.751201in}}%
\pgfpathlineto{\pgfqpoint{2.159811in}{0.754521in}}%
\pgfpathlineto{\pgfqpoint{2.162689in}{0.749977in}}%
\pgfpathlineto{\pgfqpoint{2.165567in}{0.749480in}}%
\pgfpathlineto{\pgfqpoint{2.168445in}{0.745637in}}%
\pgfpathlineto{\pgfqpoint{2.171323in}{0.744057in}}%
\pgfpathlineto{\pgfqpoint{2.177078in}{0.736988in}}%
\pgfpathlineto{\pgfqpoint{2.185712in}{0.725656in}}%
\pgfpathlineto{\pgfqpoint{2.194345in}{0.714920in}}%
\pgfpathlineto{\pgfqpoint{2.208734in}{0.700870in}}%
\pgfpathlineto{\pgfqpoint{2.214489in}{0.696174in}}%
\pgfpathlineto{\pgfqpoint{2.228878in}{0.688640in}}%
\pgfpathlineto{\pgfqpoint{2.231756in}{0.685788in}}%
\pgfpathlineto{\pgfqpoint{2.243267in}{0.684701in}}%
\pgfpathlineto{\pgfqpoint{2.251901in}{0.685473in}}%
\pgfpathlineto{\pgfqpoint{2.254779in}{0.686576in}}%
\pgfpathlineto{\pgfqpoint{2.260534in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{2.272045in}{0.694162in}}%
\pgfpathlineto{\pgfqpoint{2.277801in}{0.697501in}}%
\pgfpathlineto{\pgfqpoint{2.280679in}{0.703282in}}%
\pgfpathlineto{\pgfqpoint{2.289312in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{2.303701in}{0.727253in}}%
\pgfpathlineto{\pgfqpoint{2.318090in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.775516in}}%
\pgfpathlineto{\pgfqpoint{2.352624in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{2.372768in}{0.841747in}}%
\pgfpathlineto{\pgfqpoint{2.375646in}{0.841467in}}%
\pgfpathlineto{\pgfqpoint{2.395791in}{0.871343in}}%
\pgfpathlineto{\pgfqpoint{2.404424in}{0.881077in}}%
\pgfpathlineto{\pgfqpoint{2.410180in}{0.886465in}}%
\pgfpathlineto{\pgfqpoint{2.427446in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{0.901614in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.907628in}}%
\pgfpathlineto{\pgfqpoint{2.444713in}{0.908582in}}%
\pgfpathlineto{\pgfqpoint{2.456224in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{2.473491in}{0.902820in}}%
\pgfpathlineto{\pgfqpoint{2.482125in}{0.897526in}}%
\pgfpathlineto{\pgfqpoint{2.485002in}{0.890464in}}%
\pgfpathlineto{\pgfqpoint{2.496514in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{2.516658in}{0.858267in}}%
\pgfpathlineto{\pgfqpoint{2.522414in}{0.851300in}}%
\pgfpathlineto{\pgfqpoint{2.525292in}{0.844862in}}%
\pgfpathlineto{\pgfqpoint{2.528169in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{2.542558in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{2.545436in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{0.780093in}}%
\pgfpathlineto{\pgfqpoint{2.585725in}{0.699466in}}%
\pgfpathlineto{\pgfqpoint{2.611625in}{0.625398in}}%
\pgfpathlineto{\pgfqpoint{2.623137in}{0.597194in}}%
\pgfpathlineto{\pgfqpoint{2.631770in}{0.581299in}}%
\pgfpathlineto{\pgfqpoint{2.637526in}{0.574819in}}%
\pgfpathlineto{\pgfqpoint{2.643281in}{0.572681in}}%
\pgfpathlineto{\pgfqpoint{2.646159in}{0.573286in}}%
\pgfpathlineto{\pgfqpoint{2.651915in}{0.578094in}}%
\pgfpathlineto{\pgfqpoint{2.657670in}{0.587109in}}%
\pgfpathlineto{\pgfqpoint{2.666304in}{0.606163in}}%
\pgfpathlineto{\pgfqpoint{2.680693in}{0.644975in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{0.705279in}}%
\pgfpathlineto{\pgfqpoint{2.715226in}{0.728929in}}%
\pgfpathlineto{\pgfqpoint{2.723860in}{0.740765in}}%
\pgfpathlineto{\pgfqpoint{2.729615in}{0.745208in}}%
\pgfpathlineto{\pgfqpoint{2.732493in}{0.742146in}}%
\pgfpathlineto{\pgfqpoint{2.735371in}{0.742076in}}%
\pgfpathlineto{\pgfqpoint{2.738249in}{0.743929in}}%
\pgfpathlineto{\pgfqpoint{2.746882in}{0.741191in}}%
\pgfpathlineto{\pgfqpoint{2.755515in}{0.735948in}}%
\pgfpathlineto{\pgfqpoint{2.758393in}{0.738650in}}%
\pgfpathlineto{\pgfqpoint{2.772782in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{2.787171in}{0.705644in}}%
\pgfpathlineto{\pgfqpoint{2.801560in}{0.683525in}}%
\pgfpathlineto{\pgfqpoint{2.813071in}{0.663500in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{0.663192in}}%
\pgfpathlineto{\pgfqpoint{2.833216in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{2.867749in}{0.556852in}}%
\pgfpathlineto{\pgfqpoint{2.876383in}{0.574493in}}%
\pgfpathlineto{\pgfqpoint{2.885016in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{2.887894in}{0.593995in}}%
\pgfpathlineto{\pgfqpoint{2.905161in}{0.628143in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{0.657807in}}%
\pgfpathlineto{\pgfqpoint{2.939694in}{0.682139in}}%
\pgfpathlineto{\pgfqpoint{2.942572in}{0.683797in}}%
\pgfpathlineto{\pgfqpoint{2.956961in}{0.699198in}}%
\pgfpathlineto{\pgfqpoint{2.959839in}{0.700341in}}%
\pgfpathlineto{\pgfqpoint{2.965594in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{2.974228in}{0.708669in}}%
\pgfpathlineto{\pgfqpoint{2.979983in}{0.711676in}}%
\pgfpathlineto{\pgfqpoint{3.000128in}{0.713510in}}%
\pgfpathlineto{\pgfqpoint{3.023150in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{3.026028in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{3.028906in}{0.699710in}}%
\pgfpathlineto{\pgfqpoint{3.046173in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{3.049051in}{0.684688in}}%
\pgfpathlineto{\pgfqpoint{3.051928in}{0.682762in}}%
\pgfpathlineto{\pgfqpoint{3.054806in}{0.678131in}}%
\pgfpathlineto{\pgfqpoint{3.060562in}{0.672975in}}%
\pgfpathlineto{\pgfqpoint{3.074951in}{0.651806in}}%
\pgfpathlineto{\pgfqpoint{3.077829in}{0.649290in}}%
\pgfpathlineto{\pgfqpoint{3.097973in}{0.620317in}}%
\pgfpathlineto{\pgfqpoint{3.103729in}{0.614418in}}%
\pgfpathlineto{\pgfqpoint{3.106607in}{0.617164in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{0.613018in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{0.612807in}}%
\pgfpathlineto{\pgfqpoint{3.126751in}{0.614472in}}%
\pgfpathlineto{\pgfqpoint{3.132507in}{0.618451in}}%
\pgfpathlineto{\pgfqpoint{3.138262in}{0.623727in}}%
\pgfpathlineto{\pgfqpoint{3.149773in}{0.639325in}}%
\pgfpathlineto{\pgfqpoint{3.169918in}{0.676515in}}%
\pgfpathlineto{\pgfqpoint{3.213085in}{0.771118in}}%
\pgfpathlineto{\pgfqpoint{3.218841in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{3.244741in}{0.837017in}}%
\pgfpathlineto{\pgfqpoint{3.250496in}{0.845031in}}%
\pgfpathlineto{\pgfqpoint{3.256252in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{3.302297in}{0.921225in}}%
\pgfpathlineto{\pgfqpoint{3.333952in}{0.969977in}}%
\pgfpathlineto{\pgfqpoint{3.348341in}{0.989969in}}%
\pgfpathlineto{\pgfqpoint{3.362730in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{3.374242in}{1.017641in}}%
\pgfpathlineto{\pgfqpoint{3.385753in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{3.394386in}{1.027418in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{1.026893in}}%
\pgfpathlineto{\pgfqpoint{3.403020in}{1.021238in}}%
\pgfpathlineto{\pgfqpoint{3.408775in}{1.019434in}}%
\pgfpathlineto{\pgfqpoint{3.423164in}{1.005354in}}%
\pgfpathlineto{\pgfqpoint{3.428920in}{0.993457in}}%
\pgfpathlineto{\pgfqpoint{3.431798in}{0.988119in}}%
\pgfpathlineto{\pgfqpoint{3.434675in}{0.985676in}}%
\pgfpathlineto{\pgfqpoint{3.443309in}{0.964699in}}%
\pgfpathlineto{\pgfqpoint{3.451942in}{0.940494in}}%
\pgfpathlineto{\pgfqpoint{3.460576in}{0.913537in}}%
\pgfpathlineto{\pgfqpoint{3.480720in}{0.837779in}}%
\pgfpathlineto{\pgfqpoint{3.492231in}{0.789398in}}%
\pgfpathlineto{\pgfqpoint{3.515254in}{0.681244in}}%
\pgfpathlineto{\pgfqpoint{3.535398in}{0.579299in}}%
\pgfpathlineto{\pgfqpoint{3.538276in}{0.564538in}}%
\pgfpathlineto{\pgfqpoint{3.541154in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{3.546909in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{3.549787in}{0.561241in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{0.717356in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{0.717356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559900in}{0.481299in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703646in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{0.755446in}{0.802202in}}%
\pgfpathlineto{\pgfqpoint{0.778469in}{0.899976in}}%
\pgfpathlineto{\pgfqpoint{0.798613in}{0.975449in}}%
\pgfpathlineto{\pgfqpoint{0.815880in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{0.821636in}{1.047182in}}%
\pgfpathlineto{\pgfqpoint{0.824514in}{1.049982in}}%
\pgfpathlineto{\pgfqpoint{0.836025in}{1.078139in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{1.088424in}}%
\pgfpathlineto{\pgfqpoint{0.850414in}{1.103098in}}%
\pgfpathlineto{\pgfqpoint{0.864803in}{1.118798in}}%
\pgfpathlineto{\pgfqpoint{0.873436in}{1.124766in}}%
\pgfpathlineto{\pgfqpoint{0.882070in}{1.126829in}}%
\pgfpathlineto{\pgfqpoint{0.887825in}{1.127079in}}%
\pgfpathlineto{\pgfqpoint{0.893581in}{1.125597in}}%
\pgfpathlineto{\pgfqpoint{0.902214in}{1.121071in}}%
\pgfpathlineto{\pgfqpoint{0.910847in}{1.113706in}}%
\pgfpathlineto{\pgfqpoint{0.919481in}{1.103842in}}%
\pgfpathlineto{\pgfqpoint{0.930992in}{1.086833in}}%
\pgfpathlineto{\pgfqpoint{0.942503in}{1.066026in}}%
\pgfpathlineto{\pgfqpoint{0.956892in}{1.035305in}}%
\pgfpathlineto{\pgfqpoint{0.977037in}{0.985699in}}%
\pgfpathlineto{\pgfqpoint{1.005815in}{0.907336in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{1.106538in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{1.115171in}{0.618816in}}%
\pgfpathlineto{\pgfqpoint{1.120927in}{0.614211in}}%
\pgfpathlineto{\pgfqpoint{1.123804in}{0.613895in}}%
\pgfpathlineto{\pgfqpoint{1.129560in}{0.617487in}}%
\pgfpathlineto{\pgfqpoint{1.135316in}{0.625756in}}%
\pgfpathlineto{\pgfqpoint{1.146827in}{0.647878in}}%
\pgfpathlineto{\pgfqpoint{1.161216in}{0.679768in}}%
\pgfpathlineto{\pgfqpoint{1.187116in}{0.728906in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{0.747401in}}%
\pgfpathlineto{\pgfqpoint{1.221650in}{0.774888in}}%
\pgfpathlineto{\pgfqpoint{1.233161in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{1.244672in}{0.790803in}}%
\pgfpathlineto{\pgfqpoint{1.256183in}{0.794431in}}%
\pgfpathlineto{\pgfqpoint{1.270572in}{0.794545in}}%
\pgfpathlineto{\pgfqpoint{1.279205in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{1.290717in}{0.786727in}}%
\pgfpathlineto{\pgfqpoint{1.299350in}{0.780631in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{0.766796in}}%
\pgfpathlineto{\pgfqpoint{1.325250in}{0.752713in}}%
\pgfpathlineto{\pgfqpoint{1.336761in}{0.733625in}}%
\pgfpathlineto{\pgfqpoint{1.345395in}{0.714745in}}%
\pgfpathlineto{\pgfqpoint{1.354028in}{0.691208in}}%
\pgfpathlineto{\pgfqpoint{1.368417in}{0.642570in}}%
\pgfpathlineto{\pgfqpoint{1.391440in}{0.557697in}}%
\pgfpathlineto{\pgfqpoint{1.394317in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.460507in}{0.556899in}}%
\pgfpathlineto{\pgfqpoint{1.518063in}{0.766079in}}%
\pgfpathlineto{\pgfqpoint{1.532452in}{0.806159in}}%
\pgfpathlineto{\pgfqpoint{1.538207in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{1.541085in}{0.830737in}}%
\pgfpathlineto{\pgfqpoint{1.549718in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{0.864019in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{0.872586in}}%
\pgfpathlineto{\pgfqpoint{1.578496in}{0.877779in}}%
\pgfpathlineto{\pgfqpoint{1.587130in}{0.879901in}}%
\pgfpathlineto{\pgfqpoint{1.595763in}{0.878787in}}%
\pgfpathlineto{\pgfqpoint{1.601519in}{0.876623in}}%
\pgfpathlineto{\pgfqpoint{1.610152in}{0.870872in}}%
\pgfpathlineto{\pgfqpoint{1.613030in}{0.868222in}}%
\pgfpathlineto{\pgfqpoint{1.615908in}{0.860694in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{1.641808in}{0.826700in}}%
\pgfpathlineto{\pgfqpoint{1.653319in}{0.808399in}}%
\pgfpathlineto{\pgfqpoint{1.656197in}{0.808687in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{0.775009in}}%
\pgfpathlineto{\pgfqpoint{1.690730in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{1.699364in}{0.754847in}}%
\pgfpathlineto{\pgfqpoint{1.710875in}{0.748848in}}%
\pgfpathlineto{\pgfqpoint{1.722386in}{0.746743in}}%
\pgfpathlineto{\pgfqpoint{1.739653in}{0.747479in}}%
\pgfpathlineto{\pgfqpoint{1.742531in}{0.742694in}}%
\pgfpathlineto{\pgfqpoint{1.748286in}{0.741989in}}%
\pgfpathlineto{\pgfqpoint{1.754042in}{0.739950in}}%
\pgfpathlineto{\pgfqpoint{1.759798in}{0.736520in}}%
\pgfpathlineto{\pgfqpoint{1.782820in}{0.719697in}}%
\pgfpathlineto{\pgfqpoint{1.791453in}{0.717356in}}%
\pgfpathlineto{\pgfqpoint{1.794331in}{0.717296in}}%
\pgfpathlineto{\pgfqpoint{1.797209in}{0.715693in}}%
\pgfpathlineto{\pgfqpoint{1.805842in}{0.718267in}}%
\pgfpathlineto{\pgfqpoint{1.817354in}{0.725187in}}%
\pgfpathlineto{\pgfqpoint{1.843254in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{1.851887in}{0.745331in}}%
\pgfpathlineto{\pgfqpoint{1.857643in}{0.746012in}}%
\pgfpathlineto{\pgfqpoint{1.866276in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.877787in}{0.738857in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{0.727465in}}%
\pgfpathlineto{\pgfqpoint{1.909443in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{1.929588in}{0.669471in}}%
\pgfpathlineto{\pgfqpoint{1.955488in}{0.628470in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{0.610155in}}%
\pgfpathlineto{\pgfqpoint{1.975632in}{0.604134in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{0.606269in}}%
\pgfpathlineto{\pgfqpoint{1.990021in}{0.597602in}}%
\pgfpathlineto{\pgfqpoint{1.995777in}{0.594384in}}%
\pgfpathlineto{\pgfqpoint{1.998655in}{0.588064in}}%
\pgfpathlineto{\pgfqpoint{2.047577in}{0.573005in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{0.566311in}}%
\pgfpathlineto{\pgfqpoint{2.076355in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{2.119522in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{2.122400in}{0.557588in}}%
\pgfpathlineto{\pgfqpoint{2.133911in}{0.569258in}}%
\pgfpathlineto{\pgfqpoint{2.145422in}{0.583909in}}%
\pgfpathlineto{\pgfqpoint{2.159811in}{0.605533in}}%
\pgfpathlineto{\pgfqpoint{2.208734in}{0.682475in}}%
\pgfpathlineto{\pgfqpoint{2.223123in}{0.700619in}}%
\pgfpathlineto{\pgfqpoint{2.237512in}{0.716148in}}%
\pgfpathlineto{\pgfqpoint{2.254779in}{0.734807in}}%
\pgfpathlineto{\pgfqpoint{2.266290in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{2.286434in}{0.780503in}}%
\pgfpathlineto{\pgfqpoint{2.312335in}{0.830003in}}%
\pgfpathlineto{\pgfqpoint{2.364135in}{0.928210in}}%
\pgfpathlineto{\pgfqpoint{2.375646in}{0.944658in}}%
\pgfpathlineto{\pgfqpoint{2.387157in}{0.957249in}}%
\pgfpathlineto{\pgfqpoint{2.395791in}{0.963931in}}%
\pgfpathlineto{\pgfqpoint{2.401546in}{0.966876in}}%
\pgfpathlineto{\pgfqpoint{2.410180in}{0.968988in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.968838in}}%
\pgfpathlineto{\pgfqpoint{2.418813in}{0.968229in}}%
\pgfpathlineto{\pgfqpoint{2.421691in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{2.427446in}{0.966197in}}%
\pgfpathlineto{\pgfqpoint{2.436080in}{0.959564in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.956762in}}%
\pgfpathlineto{\pgfqpoint{2.444713in}{0.948737in}}%
\pgfpathlineto{\pgfqpoint{2.453347in}{0.936788in}}%
\pgfpathlineto{\pgfqpoint{2.464858in}{0.917092in}}%
\pgfpathlineto{\pgfqpoint{2.476369in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{2.487880in}{0.867183in}}%
\pgfpathlineto{\pgfqpoint{2.499391in}{0.836551in}}%
\pgfpathlineto{\pgfqpoint{2.516658in}{0.787191in}}%
\pgfpathlineto{\pgfqpoint{2.542558in}{0.711839in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{0.671988in}}%
\pgfpathlineto{\pgfqpoint{2.565581in}{0.649915in}}%
\pgfpathlineto{\pgfqpoint{2.582847in}{0.611903in}}%
\pgfpathlineto{\pgfqpoint{2.594359in}{0.591757in}}%
\pgfpathlineto{\pgfqpoint{2.605870in}{0.576642in}}%
\pgfpathlineto{\pgfqpoint{2.614503in}{0.568113in}}%
\pgfpathlineto{\pgfqpoint{2.623137in}{0.560908in}}%
\pgfpathlineto{\pgfqpoint{2.634648in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{2.752638in}{0.557046in}}%
\pgfpathlineto{\pgfqpoint{2.769904in}{0.560091in}}%
\pgfpathlineto{\pgfqpoint{2.784293in}{0.558140in}}%
\pgfpathlineto{\pgfqpoint{2.787171in}{0.556876in}}%
\pgfpathlineto{\pgfqpoint{2.790049in}{0.557486in}}%
\pgfpathlineto{\pgfqpoint{2.792927in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{2.873505in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{2.882138in}{0.564795in}}%
\pgfpathlineto{\pgfqpoint{2.896527in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{2.910916in}{0.588046in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{0.593958in}}%
\pgfpathlineto{\pgfqpoint{2.925305in}{0.593135in}}%
\pgfpathlineto{\pgfqpoint{2.936817in}{0.596784in}}%
\pgfpathlineto{\pgfqpoint{2.948328in}{0.597904in}}%
\pgfpathlineto{\pgfqpoint{2.954083in}{0.596295in}}%
\pgfpathlineto{\pgfqpoint{2.962717in}{0.595403in}}%
\pgfpathlineto{\pgfqpoint{2.968472in}{0.593059in}}%
\pgfpathlineto{\pgfqpoint{2.985739in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{2.991495in}{0.590548in}}%
\pgfpathlineto{\pgfqpoint{2.997250in}{0.591890in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{0.603371in}}%
\pgfpathlineto{\pgfqpoint{3.014517in}{0.613326in}}%
\pgfpathlineto{\pgfqpoint{3.020273in}{0.622454in}}%
\pgfpathlineto{\pgfqpoint{3.023150in}{0.628337in}}%
\pgfpathlineto{\pgfqpoint{3.026028in}{0.638980in}}%
\pgfpathlineto{\pgfqpoint{3.037539in}{0.665592in}}%
\pgfpathlineto{\pgfqpoint{3.054806in}{0.712766in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{0.894083in}}%
\pgfpathlineto{\pgfqpoint{3.132507in}{0.933947in}}%
\pgfpathlineto{\pgfqpoint{3.135384in}{0.939721in}}%
\pgfpathlineto{\pgfqpoint{3.138262in}{0.940464in}}%
\pgfpathlineto{\pgfqpoint{3.158407in}{0.974175in}}%
\pgfpathlineto{\pgfqpoint{3.169918in}{0.989598in}}%
\pgfpathlineto{\pgfqpoint{3.181429in}{1.001958in}}%
\pgfpathlineto{\pgfqpoint{3.192940in}{1.010031in}}%
\pgfpathlineto{\pgfqpoint{3.198696in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{3.210207in}{1.013145in}}%
\pgfpathlineto{\pgfqpoint{3.218841in}{1.010042in}}%
\pgfpathlineto{\pgfqpoint{3.227474in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{3.236107in}{0.994803in}}%
\pgfpathlineto{\pgfqpoint{3.247619in}{0.978472in}}%
\pgfpathlineto{\pgfqpoint{3.259130in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{3.273519in}{0.928334in}}%
\pgfpathlineto{\pgfqpoint{3.305175in}{0.861911in}}%
\pgfpathlineto{\pgfqpoint{3.322441in}{0.828168in}}%
\pgfpathlineto{\pgfqpoint{3.333952in}{0.810045in}}%
\pgfpathlineto{\pgfqpoint{3.345464in}{0.796407in}}%
\pgfpathlineto{\pgfqpoint{3.359853in}{0.785217in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{0.779198in}}%
\pgfpathlineto{\pgfqpoint{3.382875in}{0.778252in}}%
\pgfpathlineto{\pgfqpoint{3.385753in}{0.773438in}}%
\pgfpathlineto{\pgfqpoint{3.403020in}{0.775660in}}%
\pgfpathlineto{\pgfqpoint{3.408775in}{0.778105in}}%
\pgfpathlineto{\pgfqpoint{3.420286in}{0.783722in}}%
\pgfpathlineto{\pgfqpoint{3.434675in}{0.795127in}}%
\pgfpathlineto{\pgfqpoint{3.454820in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{3.474965in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{3.483598in}{0.861801in}}%
\pgfpathlineto{\pgfqpoint{3.486476in}{0.871523in}}%
\pgfpathlineto{\pgfqpoint{3.535398in}{0.952497in}}%
\pgfpathlineto{\pgfqpoint{3.552665in}{0.976154in}}%
\pgfpathlineto{\pgfqpoint{3.567054in}{0.991384in}}%
\pgfpathlineto{\pgfqpoint{3.572810in}{0.995965in}}%
\pgfpathlineto{\pgfqpoint{3.575687in}{0.993163in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{0.995082in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{0.995082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559900in}{0.481299in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703646in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{0.723791in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{0.726668in}{0.561218in}}%
\pgfpathlineto{\pgfqpoint{0.729546in}{0.561218in}}%
\pgfpathlineto{\pgfqpoint{0.741057in}{0.570247in}}%
\pgfpathlineto{\pgfqpoint{0.752569in}{0.586721in}}%
\pgfpathlineto{\pgfqpoint{0.761202in}{0.603645in}}%
\pgfpathlineto{\pgfqpoint{0.772713in}{0.631658in}}%
\pgfpathlineto{\pgfqpoint{0.789980in}{0.682760in}}%
\pgfpathlineto{\pgfqpoint{0.813002in}{0.751449in}}%
\pgfpathlineto{\pgfqpoint{0.821636in}{0.771759in}}%
\pgfpathlineto{\pgfqpoint{0.830269in}{0.786266in}}%
\pgfpathlineto{\pgfqpoint{0.836025in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{0.793778in}}%
\pgfpathlineto{\pgfqpoint{0.847536in}{0.791404in}}%
\pgfpathlineto{\pgfqpoint{0.853292in}{0.784456in}}%
\pgfpathlineto{\pgfqpoint{0.859047in}{0.772606in}}%
\pgfpathlineto{\pgfqpoint{0.864803in}{0.755714in}}%
\pgfpathlineto{\pgfqpoint{0.873436in}{0.720583in}}%
\pgfpathlineto{\pgfqpoint{0.882070in}{0.673971in}}%
\pgfpathlineto{\pgfqpoint{0.890703in}{0.618548in}}%
\pgfpathlineto{\pgfqpoint{0.896458in}{0.570680in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{0.910847in}{0.674705in}}%
\pgfpathlineto{\pgfqpoint{0.925236in}{0.831288in}}%
\pgfpathlineto{\pgfqpoint{0.945381in}{1.071611in}}%
\pgfpathlineto{\pgfqpoint{0.977037in}{1.443101in}}%
\pgfpathlineto{\pgfqpoint{0.991426in}{1.587431in}}%
\pgfpathlineto{\pgfqpoint{1.002937in}{1.686232in}}%
\pgfpathlineto{\pgfqpoint{1.014448in}{1.767261in}}%
\pgfpathlineto{\pgfqpoint{1.023082in}{1.817737in}}%
\pgfpathlineto{\pgfqpoint{1.028837in}{1.840232in}}%
\pgfpathlineto{\pgfqpoint{1.040348in}{1.857784in}}%
\pgfpathlineto{\pgfqpoint{1.043226in}{1.859375in}}%
\pgfpathlineto{\pgfqpoint{1.046104in}{1.859499in}}%
\pgfpathlineto{\pgfqpoint{1.051860in}{1.855351in}}%
\pgfpathlineto{\pgfqpoint{1.057615in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.833355in}}%
\pgfpathlineto{\pgfqpoint{1.072004in}{1.805482in}}%
\pgfpathlineto{\pgfqpoint{1.080637in}{1.769494in}}%
\pgfpathlineto{\pgfqpoint{1.092149in}{1.711019in}}%
\pgfpathlineto{\pgfqpoint{1.109415in}{1.609801in}}%
\pgfpathlineto{\pgfqpoint{1.143949in}{1.405015in}}%
\pgfpathlineto{\pgfqpoint{1.155460in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.166971in}{1.310480in}}%
\pgfpathlineto{\pgfqpoint{1.178483in}{1.280955in}}%
\pgfpathlineto{\pgfqpoint{1.187116in}{1.266346in}}%
\pgfpathlineto{\pgfqpoint{1.198627in}{1.255089in}}%
\pgfpathlineto{\pgfqpoint{1.210138in}{1.251490in}}%
\pgfpathlineto{\pgfqpoint{1.218772in}{1.250749in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.250618in}}%
\pgfpathlineto{\pgfqpoint{1.247550in}{1.248781in}}%
\pgfpathlineto{\pgfqpoint{1.253305in}{1.245864in}}%
\pgfpathlineto{\pgfqpoint{1.259061in}{1.241948in}}%
\pgfpathlineto{\pgfqpoint{1.270572in}{1.230023in}}%
\pgfpathlineto{\pgfqpoint{1.282083in}{1.211196in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.199062in}}%
\pgfpathlineto{\pgfqpoint{1.290717in}{1.195976in}}%
\pgfpathlineto{\pgfqpoint{1.299350in}{1.171054in}}%
\pgfpathlineto{\pgfqpoint{1.305106in}{1.149242in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{1.120457in}}%
\pgfpathlineto{\pgfqpoint{1.345395in}{1.032558in}}%
\pgfpathlineto{\pgfqpoint{1.356906in}{1.006762in}}%
\pgfpathlineto{\pgfqpoint{1.371295in}{0.982351in}}%
\pgfpathlineto{\pgfqpoint{1.374173in}{0.982662in}}%
\pgfpathlineto{\pgfqpoint{1.382806in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{1.391440in}{0.963817in}}%
\pgfpathlineto{\pgfqpoint{1.397195in}{0.961577in}}%
\pgfpathlineto{\pgfqpoint{1.402951in}{0.961256in}}%
\pgfpathlineto{\pgfqpoint{1.405829in}{0.962004in}}%
\pgfpathlineto{\pgfqpoint{1.408706in}{0.958240in}}%
\pgfpathlineto{\pgfqpoint{1.417340in}{0.962413in}}%
\pgfpathlineto{\pgfqpoint{1.423095in}{0.965724in}}%
\pgfpathlineto{\pgfqpoint{1.431729in}{0.973419in}}%
\pgfpathlineto{\pgfqpoint{1.443240in}{0.986196in}}%
\pgfpathlineto{\pgfqpoint{1.463384in}{1.017488in}}%
\pgfpathlineto{\pgfqpoint{1.483529in}{1.054676in}}%
\pgfpathlineto{\pgfqpoint{1.497918in}{1.080189in}}%
\pgfpathlineto{\pgfqpoint{1.503674in}{1.090069in}}%
\pgfpathlineto{\pgfqpoint{1.523818in}{1.117510in}}%
\pgfpathlineto{\pgfqpoint{1.538207in}{1.128681in}}%
\pgfpathlineto{\pgfqpoint{1.543963in}{1.129741in}}%
\pgfpathlineto{\pgfqpoint{1.549718in}{1.129177in}}%
\pgfpathlineto{\pgfqpoint{1.555474in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{1.122697in}}%
\pgfpathlineto{\pgfqpoint{1.564107in}{1.119874in}}%
\pgfpathlineto{\pgfqpoint{1.566985in}{1.121488in}}%
\pgfpathlineto{\pgfqpoint{1.575619in}{1.108483in}}%
\pgfpathlineto{\pgfqpoint{1.578496in}{1.103112in}}%
\pgfpathlineto{\pgfqpoint{1.581374in}{1.092285in}}%
\pgfpathlineto{\pgfqpoint{1.590008in}{1.071422in}}%
\pgfpathlineto{\pgfqpoint{1.601519in}{1.036269in}}%
\pgfpathlineto{\pgfqpoint{1.613030in}{0.993096in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.664830in}{0.717906in}}%
\pgfpathlineto{\pgfqpoint{1.690730in}{0.563623in}}%
\pgfpathlineto{\pgfqpoint{1.693608in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.696486in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.699364in}{0.564302in}}%
\pgfpathlineto{\pgfqpoint{1.719508in}{0.663333in}}%
\pgfpathlineto{\pgfqpoint{1.731020in}{0.712951in}}%
\pgfpathlineto{\pgfqpoint{1.745409in}{0.765058in}}%
\pgfpathlineto{\pgfqpoint{1.756920in}{0.799940in}}%
\pgfpathlineto{\pgfqpoint{1.771309in}{0.833876in}}%
\pgfpathlineto{\pgfqpoint{1.779942in}{0.850202in}}%
\pgfpathlineto{\pgfqpoint{1.791453in}{0.868177in}}%
\pgfpathlineto{\pgfqpoint{1.808720in}{0.888223in}}%
\pgfpathlineto{\pgfqpoint{1.828865in}{0.906031in}}%
\pgfpathlineto{\pgfqpoint{1.831742in}{0.903290in}}%
\pgfpathlineto{\pgfqpoint{1.834620in}{0.905310in}}%
\pgfpathlineto{\pgfqpoint{1.837498in}{0.904236in}}%
\pgfpathlineto{\pgfqpoint{1.840376in}{0.905208in}}%
\pgfpathlineto{\pgfqpoint{1.843254in}{0.903974in}}%
\pgfpathlineto{\pgfqpoint{1.846131in}{0.904042in}}%
\pgfpathlineto{\pgfqpoint{1.851887in}{0.901076in}}%
\pgfpathlineto{\pgfqpoint{1.863398in}{0.891429in}}%
\pgfpathlineto{\pgfqpoint{1.872032in}{0.881132in}}%
\pgfpathlineto{\pgfqpoint{1.880665in}{0.868301in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{0.853163in}}%
\pgfpathlineto{\pgfqpoint{1.892176in}{0.852522in}}%
\pgfpathlineto{\pgfqpoint{1.915199in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{1.929588in}{0.775020in}}%
\pgfpathlineto{\pgfqpoint{1.941099in}{0.753774in}}%
\pgfpathlineto{\pgfqpoint{1.966999in}{0.715556in}}%
\pgfpathlineto{\pgfqpoint{1.981388in}{0.692521in}}%
\pgfpathlineto{\pgfqpoint{1.992899in}{0.668795in}}%
\pgfpathlineto{\pgfqpoint{2.004410in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{2.015921in}{0.596930in}}%
\pgfpathlineto{\pgfqpoint{2.024555in}{0.562671in}}%
\pgfpathlineto{\pgfqpoint{2.027433in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{2.033188in}{0.564620in}}%
\pgfpathlineto{\pgfqpoint{2.041822in}{0.609475in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{0.719084in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{2.099378in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{2.105133in}{0.994298in}}%
\pgfpathlineto{\pgfqpoint{2.110889in}{1.005611in}}%
\pgfpathlineto{\pgfqpoint{2.113767in}{1.008537in}}%
\pgfpathlineto{\pgfqpoint{2.119522in}{1.009878in}}%
\pgfpathlineto{\pgfqpoint{2.122400in}{1.007515in}}%
\pgfpathlineto{\pgfqpoint{2.128156in}{0.996684in}}%
\pgfpathlineto{\pgfqpoint{2.145422in}{0.964230in}}%
\pgfpathlineto{\pgfqpoint{2.154056in}{0.954171in}}%
\pgfpathlineto{\pgfqpoint{2.159811in}{0.949779in}}%
\pgfpathlineto{\pgfqpoint{2.168445in}{0.946968in}}%
\pgfpathlineto{\pgfqpoint{2.174200in}{0.947154in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{0.950243in}}%
\pgfpathlineto{\pgfqpoint{2.194345in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{2.214489in}{0.976663in}}%
\pgfpathlineto{\pgfqpoint{2.226001in}{0.985415in}}%
\pgfpathlineto{\pgfqpoint{2.234634in}{0.988969in}}%
\pgfpathlineto{\pgfqpoint{2.243267in}{0.989595in}}%
\pgfpathlineto{\pgfqpoint{2.249023in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{2.254779in}{0.983972in}}%
\pgfpathlineto{\pgfqpoint{2.263412in}{0.974435in}}%
\pgfpathlineto{\pgfqpoint{2.272045in}{0.960631in}}%
\pgfpathlineto{\pgfqpoint{2.283557in}{0.934856in}}%
\pgfpathlineto{\pgfqpoint{2.295068in}{0.902570in}}%
\pgfpathlineto{\pgfqpoint{2.318090in}{0.825243in}}%
\pgfpathlineto{\pgfqpoint{2.335357in}{0.767591in}}%
\pgfpathlineto{\pgfqpoint{2.349746in}{0.729168in}}%
\pgfpathlineto{\pgfqpoint{2.355502in}{0.717205in}}%
\pgfpathlineto{\pgfqpoint{2.364135in}{0.704503in}}%
\pgfpathlineto{\pgfqpoint{2.372768in}{0.699450in}}%
\pgfpathlineto{\pgfqpoint{2.375646in}{0.699257in}}%
\pgfpathlineto{\pgfqpoint{2.384279in}{0.705456in}}%
\pgfpathlineto{\pgfqpoint{2.387157in}{0.708045in}}%
\pgfpathlineto{\pgfqpoint{2.392913in}{0.718290in}}%
\pgfpathlineto{\pgfqpoint{2.401546in}{0.739870in}}%
\pgfpathlineto{\pgfqpoint{2.413057in}{0.780927in}}%
\pgfpathlineto{\pgfqpoint{2.424569in}{0.833562in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{0.912264in}}%
\pgfpathlineto{\pgfqpoint{2.479247in}{1.142033in}}%
\pgfpathlineto{\pgfqpoint{2.490758in}{1.192325in}}%
\pgfpathlineto{\pgfqpoint{2.499391in}{1.221338in}}%
\pgfpathlineto{\pgfqpoint{2.508025in}{1.241739in}}%
\pgfpathlineto{\pgfqpoint{2.513780in}{1.250148in}}%
\pgfpathlineto{\pgfqpoint{2.519536in}{1.254105in}}%
\pgfpathlineto{\pgfqpoint{2.522414in}{1.254656in}}%
\pgfpathlineto{\pgfqpoint{2.525292in}{1.253815in}}%
\pgfpathlineto{\pgfqpoint{2.528169in}{1.247184in}}%
\pgfpathlineto{\pgfqpoint{2.533925in}{1.240558in}}%
\pgfpathlineto{\pgfqpoint{2.539681in}{1.230072in}}%
\pgfpathlineto{\pgfqpoint{2.548314in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{2.556947in}{1.176248in}}%
\pgfpathlineto{\pgfqpoint{2.568459in}{1.126070in}}%
\pgfpathlineto{\pgfqpoint{2.591481in}{1.005874in}}%
\pgfpathlineto{\pgfqpoint{2.614503in}{0.889478in}}%
\pgfpathlineto{\pgfqpoint{2.623137in}{0.851949in}}%
\pgfpathlineto{\pgfqpoint{2.634648in}{0.812057in}}%
\pgfpathlineto{\pgfqpoint{2.646159in}{0.782340in}}%
\pgfpathlineto{\pgfqpoint{2.660548in}{0.764849in}}%
\pgfpathlineto{\pgfqpoint{2.666304in}{0.761920in}}%
\pgfpathlineto{\pgfqpoint{2.672059in}{0.763243in}}%
\pgfpathlineto{\pgfqpoint{2.674937in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{2.689326in}{0.777804in}}%
\pgfpathlineto{\pgfqpoint{2.700837in}{0.790244in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{0.798133in}}%
\pgfpathlineto{\pgfqpoint{2.715226in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{2.723860in}{0.816023in}}%
\pgfpathlineto{\pgfqpoint{2.729615in}{0.818377in}}%
\pgfpathlineto{\pgfqpoint{2.735371in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{2.741126in}{0.817070in}}%
\pgfpathlineto{\pgfqpoint{2.746882in}{0.813254in}}%
\pgfpathlineto{\pgfqpoint{2.752638in}{0.807159in}}%
\pgfpathlineto{\pgfqpoint{2.758393in}{0.798404in}}%
\pgfpathlineto{\pgfqpoint{2.767026in}{0.780552in}}%
\pgfpathlineto{\pgfqpoint{2.778538in}{0.748106in}}%
\pgfpathlineto{\pgfqpoint{2.781415in}{0.738567in}}%
\pgfpathlineto{\pgfqpoint{2.787171in}{0.713039in}}%
\pgfpathlineto{\pgfqpoint{2.798682in}{0.664543in}}%
\pgfpathlineto{\pgfqpoint{2.824582in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{2.830338in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{2.833216in}{0.557856in}}%
\pgfpathlineto{\pgfqpoint{2.836094in}{0.569272in}}%
\pgfpathlineto{\pgfqpoint{2.841849in}{0.576583in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{0.580089in}}%
\pgfpathlineto{\pgfqpoint{2.856238in}{0.581381in}}%
\pgfpathlineto{\pgfqpoint{2.864872in}{0.583957in}}%
\pgfpathlineto{\pgfqpoint{2.873505in}{0.590225in}}%
\pgfpathlineto{\pgfqpoint{2.899405in}{0.615070in}}%
\pgfpathlineto{\pgfqpoint{2.902283in}{0.611931in}}%
\pgfpathlineto{\pgfqpoint{2.908039in}{0.613268in}}%
\pgfpathlineto{\pgfqpoint{2.910916in}{0.611188in}}%
\pgfpathlineto{\pgfqpoint{2.913794in}{0.610899in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{0.602215in}}%
\pgfpathlineto{\pgfqpoint{2.933939in}{0.582856in}}%
\pgfpathlineto{\pgfqpoint{2.945450in}{0.556734in}}%
\pgfpathlineto{\pgfqpoint{2.954083in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{3.118118in}{0.559689in}}%
\pgfpathlineto{\pgfqpoint{3.135384in}{0.593749in}}%
\pgfpathlineto{\pgfqpoint{3.155529in}{0.638905in}}%
\pgfpathlineto{\pgfqpoint{3.175674in}{0.689773in}}%
\pgfpathlineto{\pgfqpoint{3.210207in}{0.778858in}}%
\pgfpathlineto{\pgfqpoint{3.224596in}{0.809294in}}%
\pgfpathlineto{\pgfqpoint{3.233230in}{0.825457in}}%
\pgfpathlineto{\pgfqpoint{3.244741in}{0.848613in}}%
\pgfpathlineto{\pgfqpoint{3.247619in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{3.259130in}{0.871781in}}%
\pgfpathlineto{\pgfqpoint{3.262008in}{0.875025in}}%
\pgfpathlineto{\pgfqpoint{3.264885in}{0.881358in}}%
\pgfpathlineto{\pgfqpoint{3.270641in}{0.889766in}}%
\pgfpathlineto{\pgfqpoint{3.276397in}{0.898136in}}%
\pgfpathlineto{\pgfqpoint{3.299419in}{0.925521in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{3.322441in}{0.948589in}}%
\pgfpathlineto{\pgfqpoint{3.342586in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{3.354097in}{0.986276in}}%
\pgfpathlineto{\pgfqpoint{3.365608in}{1.007599in}}%
\pgfpathlineto{\pgfqpoint{3.377119in}{1.033365in}}%
\pgfpathlineto{\pgfqpoint{3.394386in}{1.072904in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.076270in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{1.085136in}}%
\pgfpathlineto{\pgfqpoint{3.443309in}{1.130668in}}%
\pgfpathlineto{\pgfqpoint{3.460576in}{1.146169in}}%
\pgfpathlineto{\pgfqpoint{3.472087in}{1.151930in}}%
\pgfpathlineto{\pgfqpoint{3.480720in}{1.152522in}}%
\pgfpathlineto{\pgfqpoint{3.486476in}{1.150777in}}%
\pgfpathlineto{\pgfqpoint{3.492231in}{1.147086in}}%
\pgfpathlineto{\pgfqpoint{3.497987in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{3.503743in}{1.133248in}}%
\pgfpathlineto{\pgfqpoint{3.512376in}{1.116588in}}%
\pgfpathlineto{\pgfqpoint{3.521009in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{3.526765in}{1.070680in}}%
\pgfpathlineto{\pgfqpoint{3.535398in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{0.994949in}}%
\pgfpathlineto{\pgfqpoint{3.558421in}{0.912300in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{0.783871in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{0.783871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559900in}{0.481299in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703646in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{0.726668in}{1.274705in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{1.576466in}}%
\pgfpathlineto{\pgfqpoint{0.746813in}{1.762030in}}%
\pgfpathlineto{\pgfqpoint{0.755446in}{1.906354in}}%
\pgfpathlineto{\pgfqpoint{0.761202in}{1.972861in}}%
\pgfpathlineto{\pgfqpoint{0.766958in}{2.023791in}}%
\pgfpathlineto{\pgfqpoint{0.772713in}{2.050462in}}%
\pgfpathlineto{\pgfqpoint{0.775591in}{2.055444in}}%
\pgfpathlineto{\pgfqpoint{0.778469in}{2.055881in}}%
\pgfpathlineto{\pgfqpoint{0.781347in}{2.051663in}}%
\pgfpathlineto{\pgfqpoint{0.784224in}{2.041413in}}%
\pgfpathlineto{\pgfqpoint{0.789980in}{2.006763in}}%
\pgfpathlineto{\pgfqpoint{0.795736in}{1.953252in}}%
\pgfpathlineto{\pgfqpoint{0.804369in}{1.842057in}}%
\pgfpathlineto{\pgfqpoint{0.813002in}{1.700046in}}%
\pgfpathlineto{\pgfqpoint{0.830269in}{1.364964in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{1.155603in}}%
\pgfpathlineto{\pgfqpoint{0.847536in}{1.079067in}}%
\pgfpathlineto{\pgfqpoint{0.853292in}{1.036308in}}%
\pgfpathlineto{\pgfqpoint{0.856169in}{1.025481in}}%
\pgfpathlineto{\pgfqpoint{0.859047in}{1.030002in}}%
\pgfpathlineto{\pgfqpoint{0.861925in}{1.044293in}}%
\pgfpathlineto{\pgfqpoint{0.867681in}{1.094026in}}%
\pgfpathlineto{\pgfqpoint{0.879192in}{1.243158in}}%
\pgfpathlineto{\pgfqpoint{0.896458in}{1.476337in}}%
\pgfpathlineto{\pgfqpoint{0.907970in}{1.596813in}}%
\pgfpathlineto{\pgfqpoint{0.916603in}{1.660203in}}%
\pgfpathlineto{\pgfqpoint{0.922359in}{1.687006in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.700582in}}%
\pgfpathlineto{\pgfqpoint{0.930992in}{1.701632in}}%
\pgfpathlineto{\pgfqpoint{0.933870in}{1.698538in}}%
\pgfpathlineto{\pgfqpoint{0.936748in}{1.691770in}}%
\pgfpathlineto{\pgfqpoint{0.942503in}{1.665598in}}%
\pgfpathlineto{\pgfqpoint{0.948259in}{1.623878in}}%
\pgfpathlineto{\pgfqpoint{0.956892in}{1.537806in}}%
\pgfpathlineto{\pgfqpoint{0.971281in}{1.358637in}}%
\pgfpathlineto{\pgfqpoint{0.985670in}{1.185373in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{1.102235in}}%
\pgfpathlineto{\pgfqpoint{1.002937in}{1.040101in}}%
\pgfpathlineto{\pgfqpoint{1.011570in}{0.997124in}}%
\pgfpathlineto{\pgfqpoint{1.020204in}{0.967909in}}%
\pgfpathlineto{\pgfqpoint{1.043226in}{0.901983in}}%
\pgfpathlineto{\pgfqpoint{1.051860in}{0.866664in}}%
\pgfpathlineto{\pgfqpoint{1.060493in}{0.821920in}}%
\pgfpathlineto{\pgfqpoint{1.072004in}{0.748073in}}%
\pgfpathlineto{\pgfqpoint{1.086393in}{0.640896in}}%
\pgfpathlineto{\pgfqpoint{1.095026in}{0.569971in}}%
\pgfpathlineto{\pgfqpoint{1.097904in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.126682in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.129560in}{0.562989in}}%
\pgfpathlineto{\pgfqpoint{1.164094in}{0.789370in}}%
\pgfpathlineto{\pgfqpoint{1.172727in}{0.829142in}}%
\pgfpathlineto{\pgfqpoint{1.178483in}{0.846519in}}%
\pgfpathlineto{\pgfqpoint{1.184238in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{1.189994in}{0.865559in}}%
\pgfpathlineto{\pgfqpoint{1.195749in}{0.865297in}}%
\pgfpathlineto{\pgfqpoint{1.201505in}{0.858229in}}%
\pgfpathlineto{\pgfqpoint{1.207261in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{1.213016in}{0.828924in}}%
\pgfpathlineto{\pgfqpoint{1.224527in}{0.781955in}}%
\pgfpathlineto{\pgfqpoint{1.241794in}{0.708011in}}%
\pgfpathlineto{\pgfqpoint{1.247550in}{0.694660in}}%
\pgfpathlineto{\pgfqpoint{1.250428in}{0.692521in}}%
\pgfpathlineto{\pgfqpoint{1.253305in}{0.694805in}}%
\pgfpathlineto{\pgfqpoint{1.256183in}{0.700702in}}%
\pgfpathlineto{\pgfqpoint{1.261939in}{0.725122in}}%
\pgfpathlineto{\pgfqpoint{1.267694in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{1.279205in}{0.862790in}}%
\pgfpathlineto{\pgfqpoint{1.299350in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{1.307983in}{1.102250in}}%
\pgfpathlineto{\pgfqpoint{1.316617in}{1.146987in}}%
\pgfpathlineto{\pgfqpoint{1.322372in}{1.167269in}}%
\pgfpathlineto{\pgfqpoint{1.328128in}{1.179546in}}%
\pgfpathlineto{\pgfqpoint{1.331006in}{1.182532in}}%
\pgfpathlineto{\pgfqpoint{1.333884in}{1.183759in}}%
\pgfpathlineto{\pgfqpoint{1.336761in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{1.342517in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{1.348273in}{1.161980in}}%
\pgfpathlineto{\pgfqpoint{1.356906in}{1.130478in}}%
\pgfpathlineto{\pgfqpoint{1.368417in}{1.072496in}}%
\pgfpathlineto{\pgfqpoint{1.382806in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{1.411584in}{0.811462in}}%
\pgfpathlineto{\pgfqpoint{1.428851in}{0.718637in}}%
\pgfpathlineto{\pgfqpoint{1.451873in}{0.606478in}}%
\pgfpathlineto{\pgfqpoint{1.460507in}{0.576092in}}%
\pgfpathlineto{\pgfqpoint{1.466262in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{1.469140in}{0.562495in}}%
\pgfpathlineto{\pgfqpoint{1.472018in}{0.562695in}}%
\pgfpathlineto{\pgfqpoint{1.474896in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{1.480651in}{0.576037in}}%
\pgfpathlineto{\pgfqpoint{1.492162in}{0.608859in}}%
\pgfpathlineto{\pgfqpoint{1.500796in}{0.633045in}}%
\pgfpathlineto{\pgfqpoint{1.509429in}{0.650171in}}%
\pgfpathlineto{\pgfqpoint{1.515185in}{0.656307in}}%
\pgfpathlineto{\pgfqpoint{1.518063in}{0.657940in}}%
\pgfpathlineto{\pgfqpoint{1.523818in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{1.538207in}{0.652267in}}%
\pgfpathlineto{\pgfqpoint{1.541085in}{0.653572in}}%
\pgfpathlineto{\pgfqpoint{1.543963in}{0.656588in}}%
\pgfpathlineto{\pgfqpoint{1.549718in}{0.670585in}}%
\pgfpathlineto{\pgfqpoint{1.555474in}{0.694963in}}%
\pgfpathlineto{\pgfqpoint{1.564107in}{0.747688in}}%
\pgfpathlineto{\pgfqpoint{1.590008in}{0.921616in}}%
\pgfpathlineto{\pgfqpoint{1.595763in}{0.950729in}}%
\pgfpathlineto{\pgfqpoint{1.607274in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{1.613030in}{1.008319in}}%
\pgfpathlineto{\pgfqpoint{1.618786in}{1.017428in}}%
\pgfpathlineto{\pgfqpoint{1.624541in}{1.023071in}}%
\pgfpathlineto{\pgfqpoint{1.627419in}{1.024914in}}%
\pgfpathlineto{\pgfqpoint{1.630297in}{1.021199in}}%
\pgfpathlineto{\pgfqpoint{1.636052in}{1.022324in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{1.020977in}}%
\pgfpathlineto{\pgfqpoint{1.653319in}{1.017270in}}%
\pgfpathlineto{\pgfqpoint{1.661952in}{1.011273in}}%
\pgfpathlineto{\pgfqpoint{1.670586in}{1.002831in}}%
\pgfpathlineto{\pgfqpoint{1.676341in}{0.993527in}}%
\pgfpathlineto{\pgfqpoint{1.684975in}{0.980013in}}%
\pgfpathlineto{\pgfqpoint{1.696486in}{0.957122in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{0.928795in}}%
\pgfpathlineto{\pgfqpoint{1.722386in}{0.896091in}}%
\pgfpathlineto{\pgfqpoint{1.731020in}{0.882347in}}%
\pgfpathlineto{\pgfqpoint{1.733897in}{0.878860in}}%
\pgfpathlineto{\pgfqpoint{1.742531in}{0.875267in}}%
\pgfpathlineto{\pgfqpoint{1.748286in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{1.751164in}{0.878821in}}%
\pgfpathlineto{\pgfqpoint{1.768431in}{0.897924in}}%
\pgfpathlineto{\pgfqpoint{1.774187in}{0.904018in}}%
\pgfpathlineto{\pgfqpoint{1.782820in}{0.908322in}}%
\pgfpathlineto{\pgfqpoint{1.788576in}{0.908238in}}%
\pgfpathlineto{\pgfqpoint{1.794331in}{0.904786in}}%
\pgfpathlineto{\pgfqpoint{1.800087in}{0.898203in}}%
\pgfpathlineto{\pgfqpoint{1.808720in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{1.817354in}{0.860057in}}%
\pgfpathlineto{\pgfqpoint{1.831742in}{0.813062in}}%
\pgfpathlineto{\pgfqpoint{1.889298in}{0.596736in}}%
\pgfpathlineto{\pgfqpoint{1.900810in}{0.561871in}}%
\pgfpathlineto{\pgfqpoint{1.903687in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.961243in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{0.586060in}}%
\pgfpathlineto{\pgfqpoint{1.984266in}{0.644743in}}%
\pgfpathlineto{\pgfqpoint{2.030310in}{0.845208in}}%
\pgfpathlineto{\pgfqpoint{2.041822in}{0.883729in}}%
\pgfpathlineto{\pgfqpoint{2.053333in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{0.920739in}}%
\pgfpathlineto{\pgfqpoint{2.064844in}{0.925908in}}%
\pgfpathlineto{\pgfqpoint{2.070600in}{0.927086in}}%
\pgfpathlineto{\pgfqpoint{2.076355in}{0.925463in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{0.923621in}}%
\pgfpathlineto{\pgfqpoint{2.084989in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{2.093622in}{0.901066in}}%
\pgfpathlineto{\pgfqpoint{2.105133in}{0.875594in}}%
\pgfpathlineto{\pgfqpoint{2.119522in}{0.844150in}}%
\pgfpathlineto{\pgfqpoint{2.128156in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{2.133911in}{0.823901in}}%
\pgfpathlineto{\pgfqpoint{2.139667in}{0.820023in}}%
\pgfpathlineto{\pgfqpoint{2.145422in}{0.818860in}}%
\pgfpathlineto{\pgfqpoint{2.151178in}{0.819703in}}%
\pgfpathlineto{\pgfqpoint{2.159811in}{0.824318in}}%
\pgfpathlineto{\pgfqpoint{2.171323in}{0.834125in}}%
\pgfpathlineto{\pgfqpoint{2.200100in}{0.863541in}}%
\pgfpathlineto{\pgfqpoint{2.214489in}{0.880249in}}%
\pgfpathlineto{\pgfqpoint{2.237512in}{0.907638in}}%
\pgfpathlineto{\pgfqpoint{2.246145in}{0.914791in}}%
\pgfpathlineto{\pgfqpoint{2.251901in}{0.918053in}}%
\pgfpathlineto{\pgfqpoint{2.260534in}{0.920547in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{0.920097in}}%
\pgfpathlineto{\pgfqpoint{2.283557in}{0.913697in}}%
\pgfpathlineto{\pgfqpoint{2.297946in}{0.902250in}}%
\pgfpathlineto{\pgfqpoint{2.312335in}{0.888619in}}%
\pgfpathlineto{\pgfqpoint{2.320968in}{0.883065in}}%
\pgfpathlineto{\pgfqpoint{2.326724in}{0.881842in}}%
\pgfpathlineto{\pgfqpoint{2.332479in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{2.338235in}{0.885916in}}%
\pgfpathlineto{\pgfqpoint{2.343990in}{0.891067in}}%
\pgfpathlineto{\pgfqpoint{2.355502in}{0.904529in}}%
\pgfpathlineto{\pgfqpoint{2.372768in}{0.923380in}}%
\pgfpathlineto{\pgfqpoint{2.381402in}{0.928536in}}%
\pgfpathlineto{\pgfqpoint{2.390035in}{0.930223in}}%
\pgfpathlineto{\pgfqpoint{2.395791in}{0.929373in}}%
\pgfpathlineto{\pgfqpoint{2.404424in}{0.925803in}}%
\pgfpathlineto{\pgfqpoint{2.418813in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{2.441835in}{0.898616in}}%
\pgfpathlineto{\pgfqpoint{2.453347in}{0.887394in}}%
\pgfpathlineto{\pgfqpoint{2.461980in}{0.876122in}}%
\pgfpathlineto{\pgfqpoint{2.470613in}{0.860967in}}%
\pgfpathlineto{\pgfqpoint{2.479247in}{0.840788in}}%
\pgfpathlineto{\pgfqpoint{2.490758in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{2.510903in}{0.730377in}}%
\pgfpathlineto{\pgfqpoint{2.519536in}{0.701598in}}%
\pgfpathlineto{\pgfqpoint{2.528169in}{0.681359in}}%
\pgfpathlineto{\pgfqpoint{2.533925in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{2.536803in}{0.672414in}}%
\pgfpathlineto{\pgfqpoint{2.539681in}{0.672205in}}%
\pgfpathlineto{\pgfqpoint{2.545436in}{0.675158in}}%
\pgfpathlineto{\pgfqpoint{2.551192in}{0.682590in}}%
\pgfpathlineto{\pgfqpoint{2.559825in}{0.699194in}}%
\pgfpathlineto{\pgfqpoint{2.571336in}{0.727972in}}%
\pgfpathlineto{\pgfqpoint{2.614503in}{0.844376in}}%
\pgfpathlineto{\pgfqpoint{2.623137in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{2.628892in}{0.864621in}}%
\pgfpathlineto{\pgfqpoint{2.631770in}{0.866185in}}%
\pgfpathlineto{\pgfqpoint{2.634648in}{0.866437in}}%
\pgfpathlineto{\pgfqpoint{2.640403in}{0.863651in}}%
\pgfpathlineto{\pgfqpoint{2.646159in}{0.856057in}}%
\pgfpathlineto{\pgfqpoint{2.651915in}{0.844201in}}%
\pgfpathlineto{\pgfqpoint{2.660548in}{0.818513in}}%
\pgfpathlineto{\pgfqpoint{2.683570in}{0.740812in}}%
\pgfpathlineto{\pgfqpoint{2.689326in}{0.729767in}}%
\pgfpathlineto{\pgfqpoint{2.692204in}{0.726922in}}%
\pgfpathlineto{\pgfqpoint{2.695082in}{0.725729in}}%
\pgfpathlineto{\pgfqpoint{2.697959in}{0.726284in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{0.733164in}}%
\pgfpathlineto{\pgfqpoint{2.709471in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{2.718104in}{0.773917in}}%
\pgfpathlineto{\pgfqpoint{2.784293in}{1.026887in}}%
\pgfpathlineto{\pgfqpoint{2.815949in}{1.165306in}}%
\pgfpathlineto{\pgfqpoint{2.821705in}{1.182268in}}%
\pgfpathlineto{\pgfqpoint{2.827460in}{1.193038in}}%
\pgfpathlineto{\pgfqpoint{2.830338in}{1.195825in}}%
\pgfpathlineto{\pgfqpoint{2.833216in}{1.196674in}}%
\pgfpathlineto{\pgfqpoint{2.836094in}{1.195290in}}%
\pgfpathlineto{\pgfqpoint{2.838971in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{2.844727in}{1.178301in}}%
\pgfpathlineto{\pgfqpoint{2.850483in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{2.856238in}{1.124779in}}%
\pgfpathlineto{\pgfqpoint{2.864872in}{1.064820in}}%
\pgfpathlineto{\pgfqpoint{2.879261in}{0.943989in}}%
\pgfpathlineto{\pgfqpoint{2.890772in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{2.896527in}{0.816318in}}%
\pgfpathlineto{\pgfqpoint{2.902283in}{0.792005in}}%
\pgfpathlineto{\pgfqpoint{2.905161in}{0.784560in}}%
\pgfpathlineto{\pgfqpoint{2.908039in}{0.780646in}}%
\pgfpathlineto{\pgfqpoint{2.910916in}{0.779628in}}%
\pgfpathlineto{\pgfqpoint{2.913794in}{0.781958in}}%
\pgfpathlineto{\pgfqpoint{2.916672in}{0.786540in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{0.802671in}}%
\pgfpathlineto{\pgfqpoint{2.931061in}{0.836538in}}%
\pgfpathlineto{\pgfqpoint{2.945450in}{0.894390in}}%
\pgfpathlineto{\pgfqpoint{2.951205in}{0.911961in}}%
\pgfpathlineto{\pgfqpoint{2.956961in}{0.924218in}}%
\pgfpathlineto{\pgfqpoint{2.962717in}{0.930138in}}%
\pgfpathlineto{\pgfqpoint{2.965594in}{0.929847in}}%
\pgfpathlineto{\pgfqpoint{2.968472in}{0.928423in}}%
\pgfpathlineto{\pgfqpoint{2.971350in}{0.925340in}}%
\pgfpathlineto{\pgfqpoint{2.977106in}{0.912667in}}%
\pgfpathlineto{\pgfqpoint{2.982861in}{0.893047in}}%
\pgfpathlineto{\pgfqpoint{2.988617in}{0.866153in}}%
\pgfpathlineto{\pgfqpoint{2.997250in}{0.813929in}}%
\pgfpathlineto{\pgfqpoint{3.011639in}{0.707972in}}%
\pgfpathlineto{\pgfqpoint{3.023150in}{0.628579in}}%
\pgfpathlineto{\pgfqpoint{3.028906in}{0.600824in}}%
\pgfpathlineto{\pgfqpoint{3.034662in}{0.585223in}}%
\pgfpathlineto{\pgfqpoint{3.037539in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{3.040417in}{0.583904in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{0.589193in}}%
\pgfpathlineto{\pgfqpoint{3.046173in}{0.598592in}}%
\pgfpathlineto{\pgfqpoint{3.051928in}{0.630993in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{0.680328in}}%
\pgfpathlineto{\pgfqpoint{3.066317in}{0.776683in}}%
\pgfpathlineto{\pgfqpoint{3.092218in}{1.081992in}}%
\pgfpathlineto{\pgfqpoint{3.100851in}{1.158205in}}%
\pgfpathlineto{\pgfqpoint{3.109484in}{1.215359in}}%
\pgfpathlineto{\pgfqpoint{3.115240in}{1.242610in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.261263in}}%
\pgfpathlineto{\pgfqpoint{3.126751in}{1.273138in}}%
\pgfpathlineto{\pgfqpoint{3.132507in}{1.278194in}}%
\pgfpathlineto{\pgfqpoint{3.135384in}{1.278683in}}%
\pgfpathlineto{\pgfqpoint{3.141140in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{3.146896in}{1.271742in}}%
\pgfpathlineto{\pgfqpoint{3.167040in}{1.249961in}}%
\pgfpathlineto{\pgfqpoint{3.175674in}{1.243582in}}%
\pgfpathlineto{\pgfqpoint{3.195818in}{1.231789in}}%
\pgfpathlineto{\pgfqpoint{3.201574in}{1.225433in}}%
\pgfpathlineto{\pgfqpoint{3.207329in}{1.216240in}}%
\pgfpathlineto{\pgfqpoint{3.213085in}{1.203779in}}%
\pgfpathlineto{\pgfqpoint{3.221718in}{1.178323in}}%
\pgfpathlineto{\pgfqpoint{3.230352in}{1.145316in}}%
\pgfpathlineto{\pgfqpoint{3.244741in}{1.078238in}}%
\pgfpathlineto{\pgfqpoint{3.264885in}{0.983989in}}%
\pgfpathlineto{\pgfqpoint{3.273519in}{0.951674in}}%
\pgfpathlineto{\pgfqpoint{3.282152in}{0.926631in}}%
\pgfpathlineto{\pgfqpoint{3.290786in}{0.910155in}}%
\pgfpathlineto{\pgfqpoint{3.296541in}{0.903050in}}%
\pgfpathlineto{\pgfqpoint{3.302297in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{3.310930in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{3.331075in}{0.898495in}}%
\pgfpathlineto{\pgfqpoint{3.339708in}{0.896252in}}%
\pgfpathlineto{\pgfqpoint{3.359853in}{0.888288in}}%
\pgfpathlineto{\pgfqpoint{3.365608in}{0.889097in}}%
\pgfpathlineto{\pgfqpoint{3.371364in}{0.892201in}}%
\pgfpathlineto{\pgfqpoint{3.379997in}{0.901298in}}%
\pgfpathlineto{\pgfqpoint{3.394386in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{3.400142in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{3.403020in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{3.405897in}{0.919501in}}%
\pgfpathlineto{\pgfqpoint{3.408775in}{0.916060in}}%
\pgfpathlineto{\pgfqpoint{3.414531in}{0.903789in}}%
\pgfpathlineto{\pgfqpoint{3.420286in}{0.884261in}}%
\pgfpathlineto{\pgfqpoint{3.428920in}{0.842362in}}%
\pgfpathlineto{\pgfqpoint{3.440431in}{0.769929in}}%
\pgfpathlineto{\pgfqpoint{3.457698in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{3.466331in}{0.616438in}}%
\pgfpathlineto{\pgfqpoint{3.472087in}{0.598130in}}%
\pgfpathlineto{\pgfqpoint{3.477842in}{0.587205in}}%
\pgfpathlineto{\pgfqpoint{3.483598in}{0.582154in}}%
\pgfpathlineto{\pgfqpoint{3.492231in}{0.580476in}}%
\pgfpathlineto{\pgfqpoint{3.500865in}{0.579070in}}%
\pgfpathlineto{\pgfqpoint{3.506620in}{0.575474in}}%
\pgfpathlineto{\pgfqpoint{3.512376in}{0.569218in}}%
\pgfpathlineto{\pgfqpoint{3.521009in}{0.556425in}}%
\pgfpathlineto{\pgfqpoint{3.544032in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{3.549787in}{0.556977in}}%
\pgfpathlineto{\pgfqpoint{3.558421in}{0.581346in}}%
\pgfpathlineto{\pgfqpoint{3.569932in}{0.614023in}}%
\pgfpathlineto{\pgfqpoint{3.575687in}{0.626509in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{0.631295in}}%
\pgfpathlineto{\pgfqpoint{3.578565in}{0.631295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559900in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{2.130862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722311in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{2.130862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559900in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{0.481299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559900in}{2.130862in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{2.130862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141106in,y=1.966761in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783071in}{1.599380in}}%
\pgfpathlineto{\pgfqpoint{3.663978in}{1.599380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.680645in}{1.599380in}}{\pgfqpoint{3.680645in}{1.616047in}}%
\pgfpathlineto{\pgfqpoint{3.680645in}{2.072528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.680645in}{2.089195in}}{\pgfqpoint{3.663978in}{2.089195in}}%
\pgfpathlineto{\pgfqpoint{2.783071in}{2.089195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.766405in}{2.089195in}}{\pgfqpoint{2.766405in}{2.072528in}}%
\pgfpathlineto{\pgfqpoint{2.766405in}{1.616047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.766405in}{1.599380in}}{\pgfqpoint{2.783071in}{1.599380in}}%
\pgfpathlineto{\pgfqpoint{2.783071in}{1.599380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799738in}{2.026695in}}%
\pgfpathlineto{\pgfqpoint{2.883071in}{2.026695in}}%
\pgfpathlineto{\pgfqpoint{2.966405in}{2.026695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033071in,y=1.997528in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=0.3,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.799738in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{2.883071in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{2.966405in}{1.910491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033071in,y=1.881324in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=0.3,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799738in}{1.794287in}}%
\pgfpathlineto{\pgfqpoint{2.883071in}{1.794287in}}%
\pgfpathlineto{\pgfqpoint{2.966405in}{1.794287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033071in,y=1.765121in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=2,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.799738in}{1.678084in}}%
\pgfpathlineto{\pgfqpoint{2.883071in}{1.678084in}}%
\pgfpathlineto{\pgfqpoint{2.966405in}{1.678084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033071in,y=1.648917in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=2,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804256in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.130862in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{2.130862in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{0.481299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948002in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.948002in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906308in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.906308in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864614in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.864614in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.822921in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.822921in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.385461in,y=0.180374in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.804256in}{0.481299in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948002in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{3.976780in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{3.979657in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{3.982535in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{3.996924in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{4.005558in}{0.590002in}}%
\pgfpathlineto{\pgfqpoint{4.014191in}{0.605770in}}%
\pgfpathlineto{\pgfqpoint{4.022824in}{0.625009in}}%
\pgfpathlineto{\pgfqpoint{4.034335in}{0.656578in}}%
\pgfpathlineto{\pgfqpoint{4.045847in}{0.694057in}}%
\pgfpathlineto{\pgfqpoint{4.060236in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{4.086136in}{0.855792in}}%
\pgfpathlineto{\pgfqpoint{4.109158in}{0.950325in}}%
\pgfpathlineto{\pgfqpoint{4.123547in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{4.135058in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{4.143692in}{1.053438in}}%
\pgfpathlineto{\pgfqpoint{4.146570in}{1.058602in}}%
\pgfpathlineto{\pgfqpoint{4.149447in}{1.056496in}}%
\pgfpathlineto{\pgfqpoint{4.155203in}{1.063481in}}%
\pgfpathlineto{\pgfqpoint{4.160959in}{1.067551in}}%
\pgfpathlineto{\pgfqpoint{4.166714in}{1.068690in}}%
\pgfpathlineto{\pgfqpoint{4.169592in}{1.068057in}}%
\pgfpathlineto{\pgfqpoint{4.175348in}{1.061677in}}%
\pgfpathlineto{\pgfqpoint{4.181103in}{1.054791in}}%
\pgfpathlineto{\pgfqpoint{4.195492in}{1.018904in}}%
\pgfpathlineto{\pgfqpoint{4.201248in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{4.209881in}{0.962879in}}%
\pgfpathlineto{\pgfqpoint{4.224270in}{0.885955in}}%
\pgfpathlineto{\pgfqpoint{4.235781in}{0.813762in}}%
\pgfpathlineto{\pgfqpoint{4.244415in}{0.748695in}}%
\pgfpathlineto{\pgfqpoint{4.267437in}{0.582601in}}%
\pgfpathlineto{\pgfqpoint{4.270315in}{0.557679in}}%
\pgfpathlineto{\pgfqpoint{4.273193in}{0.564676in}}%
\pgfpathlineto{\pgfqpoint{4.284704in}{0.673295in}}%
\pgfpathlineto{\pgfqpoint{4.293337in}{0.765353in}}%
\pgfpathlineto{\pgfqpoint{4.362404in}{1.460715in}}%
\pgfpathlineto{\pgfqpoint{4.368160in}{1.505071in}}%
\pgfpathlineto{\pgfqpoint{4.385427in}{1.644764in}}%
\pgfpathlineto{\pgfqpoint{4.396938in}{1.725187in}}%
\pgfpathlineto{\pgfqpoint{4.419960in}{1.845781in}}%
\pgfpathlineto{\pgfqpoint{4.428594in}{1.879648in}}%
\pgfpathlineto{\pgfqpoint{4.434349in}{1.896354in}}%
\pgfpathlineto{\pgfqpoint{4.442983in}{1.917618in}}%
\pgfpathlineto{\pgfqpoint{4.454494in}{1.932342in}}%
\pgfpathlineto{\pgfqpoint{4.463127in}{1.934386in}}%
\pgfpathlineto{\pgfqpoint{4.471761in}{1.927414in}}%
\pgfpathlineto{\pgfqpoint{4.477516in}{1.920494in}}%
\pgfpathlineto{\pgfqpoint{4.489027in}{1.894586in}}%
\pgfpathlineto{\pgfqpoint{4.494783in}{1.877196in}}%
\pgfpathlineto{\pgfqpoint{4.503416in}{1.845966in}}%
\pgfpathlineto{\pgfqpoint{4.517805in}{1.779170in}}%
\pgfpathlineto{\pgfqpoint{4.529317in}{1.715037in}}%
\pgfpathlineto{\pgfqpoint{4.543706in}{1.623333in}}%
\pgfpathlineto{\pgfqpoint{4.560972in}{1.498804in}}%
\pgfpathlineto{\pgfqpoint{4.581117in}{1.340457in}}%
\pgfpathlineto{\pgfqpoint{4.650184in}{0.780095in}}%
\pgfpathlineto{\pgfqpoint{4.667451in}{0.660593in}}%
\pgfpathlineto{\pgfqpoint{4.684718in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{4.704862in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{4.727885in}{0.639634in}}%
\pgfpathlineto{\pgfqpoint{4.739396in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{4.750907in}{0.701057in}}%
\pgfpathlineto{\pgfqpoint{4.762418in}{0.723557in}}%
\pgfpathlineto{\pgfqpoint{4.765296in}{0.728186in}}%
\pgfpathlineto{\pgfqpoint{4.771052in}{0.739831in}}%
\pgfpathlineto{\pgfqpoint{4.788318in}{0.760294in}}%
\pgfpathlineto{\pgfqpoint{4.802707in}{0.772331in}}%
\pgfpathlineto{\pgfqpoint{4.819974in}{0.783919in}}%
\pgfpathlineto{\pgfqpoint{4.822852in}{0.791610in}}%
\pgfpathlineto{\pgfqpoint{4.866019in}{0.820736in}}%
\pgfpathlineto{\pgfqpoint{4.868897in}{0.823897in}}%
\pgfpathlineto{\pgfqpoint{4.871774in}{0.819538in}}%
\pgfpathlineto{\pgfqpoint{4.883286in}{0.831830in}}%
\pgfpathlineto{\pgfqpoint{4.903430in}{0.855562in}}%
\pgfpathlineto{\pgfqpoint{4.935086in}{0.911819in}}%
\pgfpathlineto{\pgfqpoint{4.946597in}{0.935973in}}%
\pgfpathlineto{\pgfqpoint{4.963864in}{0.976670in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{1.018684in}}%
\pgfpathlineto{\pgfqpoint{5.004153in}{1.075600in}}%
\pgfpathlineto{\pgfqpoint{5.032931in}{1.133947in}}%
\pgfpathlineto{\pgfqpoint{5.047320in}{1.154986in}}%
\pgfpathlineto{\pgfqpoint{5.053076in}{1.161008in}}%
\pgfpathlineto{\pgfqpoint{5.058831in}{1.164666in}}%
\pgfpathlineto{\pgfqpoint{5.061709in}{1.168099in}}%
\pgfpathlineto{\pgfqpoint{5.070342in}{1.170497in}}%
\pgfpathlineto{\pgfqpoint{5.078976in}{1.169160in}}%
\pgfpathlineto{\pgfqpoint{5.081854in}{1.169465in}}%
\pgfpathlineto{\pgfqpoint{5.087609in}{1.165710in}}%
\pgfpathlineto{\pgfqpoint{5.093365in}{1.159957in}}%
\pgfpathlineto{\pgfqpoint{5.101998in}{1.148502in}}%
\pgfpathlineto{\pgfqpoint{5.116387in}{1.121972in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{1.090952in}}%
\pgfpathlineto{\pgfqpoint{5.139410in}{1.053443in}}%
\pgfpathlineto{\pgfqpoint{5.150921in}{1.009497in}}%
\pgfpathlineto{\pgfqpoint{5.171065in}{0.922182in}}%
\pgfpathlineto{\pgfqpoint{5.194088in}{0.803244in}}%
\pgfpathlineto{\pgfqpoint{5.240132in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{5.289055in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{5.291933in}{0.562949in}}%
\pgfpathlineto{\pgfqpoint{5.306322in}{0.609538in}}%
\pgfpathlineto{\pgfqpoint{5.317833in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{5.323589in}{0.651269in}}%
\pgfpathlineto{\pgfqpoint{5.332222in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{5.340855in}{0.681097in}}%
\pgfpathlineto{\pgfqpoint{5.343733in}{0.682614in}}%
\pgfpathlineto{\pgfqpoint{5.352366in}{0.691526in}}%
\pgfpathlineto{\pgfqpoint{5.358122in}{0.693577in}}%
\pgfpathlineto{\pgfqpoint{5.363878in}{0.696178in}}%
\pgfpathlineto{\pgfqpoint{5.366755in}{0.695440in}}%
\pgfpathlineto{\pgfqpoint{5.372511in}{0.696280in}}%
\pgfpathlineto{\pgfqpoint{5.389778in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{5.398411in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{5.404167in}{0.672020in}}%
\pgfpathlineto{\pgfqpoint{5.427189in}{0.637125in}}%
\pgfpathlineto{\pgfqpoint{5.447334in}{0.600194in}}%
\pgfpathlineto{\pgfqpoint{5.464601in}{0.567133in}}%
\pgfpathlineto{\pgfqpoint{5.470356in}{0.556937in}}%
\pgfpathlineto{\pgfqpoint{5.476112in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{5.591224in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{5.596979in}{0.568235in}}%
\pgfpathlineto{\pgfqpoint{5.608490in}{0.596262in}}%
\pgfpathlineto{\pgfqpoint{5.663169in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{5.677558in}{0.755774in}}%
\pgfpathlineto{\pgfqpoint{5.697702in}{0.782325in}}%
\pgfpathlineto{\pgfqpoint{5.700580in}{0.785979in}}%
\pgfpathlineto{\pgfqpoint{5.703458in}{0.787615in}}%
\pgfpathlineto{\pgfqpoint{5.706336in}{0.790801in}}%
\pgfpathlineto{\pgfqpoint{5.712091in}{0.793952in}}%
\pgfpathlineto{\pgfqpoint{5.714969in}{0.796824in}}%
\pgfpathlineto{\pgfqpoint{5.720724in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{5.735113in}{0.795022in}}%
\pgfpathlineto{\pgfqpoint{5.752380in}{0.782647in}}%
\pgfpathlineto{\pgfqpoint{5.761014in}{0.773842in}}%
\pgfpathlineto{\pgfqpoint{5.781158in}{0.741597in}}%
\pgfpathlineto{\pgfqpoint{5.795547in}{0.713256in}}%
\pgfpathlineto{\pgfqpoint{5.807058in}{0.686025in}}%
\pgfpathlineto{\pgfqpoint{5.818570in}{0.658321in}}%
\pgfpathlineto{\pgfqpoint{5.832959in}{0.620318in}}%
\pgfpathlineto{\pgfqpoint{5.855981in}{0.560187in}}%
\pgfpathlineto{\pgfqpoint{5.858859in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{5.896270in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{5.899148in}{0.559128in}}%
\pgfpathlineto{\pgfqpoint{5.916415in}{0.588900in}}%
\pgfpathlineto{\pgfqpoint{5.933681in}{0.611277in}}%
\pgfpathlineto{\pgfqpoint{5.950948in}{0.622276in}}%
\pgfpathlineto{\pgfqpoint{5.962459in}{0.623780in}}%
\pgfpathlineto{\pgfqpoint{5.976848in}{0.619126in}}%
\pgfpathlineto{\pgfqpoint{5.991237in}{0.607679in}}%
\pgfpathlineto{\pgfqpoint{5.994115in}{0.605411in}}%
\pgfpathlineto{\pgfqpoint{6.011382in}{0.581760in}}%
\pgfpathlineto{\pgfqpoint{6.025771in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{6.054549in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{6.066060in}{0.585149in}}%
\pgfpathlineto{\pgfqpoint{6.106349in}{0.684183in}}%
\pgfpathlineto{\pgfqpoint{6.126494in}{0.726293in}}%
\pgfpathlineto{\pgfqpoint{6.140883in}{0.751048in}}%
\pgfpathlineto{\pgfqpoint{6.146638in}{0.759731in}}%
\pgfpathlineto{\pgfqpoint{6.149516in}{0.761765in}}%
\pgfpathlineto{\pgfqpoint{6.161027in}{0.776840in}}%
\pgfpathlineto{\pgfqpoint{6.175416in}{0.788222in}}%
\pgfpathlineto{\pgfqpoint{6.184050in}{0.791797in}}%
\pgfpathlineto{\pgfqpoint{6.192683in}{0.793365in}}%
\pgfpathlineto{\pgfqpoint{6.198439in}{0.793185in}}%
\pgfpathlineto{\pgfqpoint{6.209950in}{0.789853in}}%
\pgfpathlineto{\pgfqpoint{6.218583in}{0.785949in}}%
\pgfpathlineto{\pgfqpoint{6.224339in}{0.780044in}}%
\pgfpathlineto{\pgfqpoint{6.238728in}{0.764583in}}%
\pgfpathlineto{\pgfqpoint{6.247361in}{0.753543in}}%
\pgfpathlineto{\pgfqpoint{6.253117in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{6.261750in}{0.729664in}}%
\pgfpathlineto{\pgfqpoint{6.276139in}{0.704458in}}%
\pgfpathlineto{\pgfqpoint{6.290528in}{0.677197in}}%
\pgfpathlineto{\pgfqpoint{6.350962in}{0.556538in}}%
\pgfpathlineto{\pgfqpoint{6.365351in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{6.535141in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{6.563919in}{0.570107in}}%
\pgfpathlineto{\pgfqpoint{6.566797in}{0.572688in}}%
\pgfpathlineto{\pgfqpoint{6.575430in}{0.575100in}}%
\pgfpathlineto{\pgfqpoint{6.578308in}{0.578419in}}%
\pgfpathlineto{\pgfqpoint{6.589819in}{0.583446in}}%
\pgfpathlineto{\pgfqpoint{6.592697in}{0.584762in}}%
\pgfpathlineto{\pgfqpoint{6.595575in}{0.589390in}}%
\pgfpathlineto{\pgfqpoint{6.601330in}{0.592478in}}%
\pgfpathlineto{\pgfqpoint{6.624353in}{0.609720in}}%
\pgfpathlineto{\pgfqpoint{6.632986in}{0.617482in}}%
\pgfpathlineto{\pgfqpoint{6.650253in}{0.635676in}}%
\pgfpathlineto{\pgfqpoint{6.676153in}{0.667333in}}%
\pgfpathlineto{\pgfqpoint{6.679031in}{0.667959in}}%
\pgfpathlineto{\pgfqpoint{6.699175in}{0.693756in}}%
\pgfpathlineto{\pgfqpoint{6.730831in}{0.730530in}}%
\pgfpathlineto{\pgfqpoint{6.739465in}{0.738460in}}%
\pgfpathlineto{\pgfqpoint{6.745220in}{0.743073in}}%
\pgfpathlineto{\pgfqpoint{6.748098in}{0.743526in}}%
\pgfpathlineto{\pgfqpoint{6.756731in}{0.749730in}}%
\pgfpathlineto{\pgfqpoint{6.776876in}{0.758497in}}%
\pgfpathlineto{\pgfqpoint{6.794143in}{0.759767in}}%
\pgfpathlineto{\pgfqpoint{6.797021in}{0.759151in}}%
\pgfpathlineto{\pgfqpoint{6.799898in}{0.756256in}}%
\pgfpathlineto{\pgfqpoint{6.814287in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{0.744746in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{0.744746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.804256in}{0.481299in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.948002in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{3.994046in}{0.862793in}}%
\pgfpathlineto{\pgfqpoint{4.048724in}{1.229300in}}%
\pgfpathlineto{\pgfqpoint{4.065991in}{1.329721in}}%
\pgfpathlineto{\pgfqpoint{4.080380in}{1.400817in}}%
\pgfpathlineto{\pgfqpoint{4.086136in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{4.089014in}{1.429934in}}%
\pgfpathlineto{\pgfqpoint{4.100525in}{1.468111in}}%
\pgfpathlineto{\pgfqpoint{4.103403in}{1.475841in}}%
\pgfpathlineto{\pgfqpoint{4.106280in}{1.480041in}}%
\pgfpathlineto{\pgfqpoint{4.114914in}{1.496075in}}%
\pgfpathlineto{\pgfqpoint{4.126425in}{1.501829in}}%
\pgfpathlineto{\pgfqpoint{4.135058in}{1.496847in}}%
\pgfpathlineto{\pgfqpoint{4.143692in}{1.484253in}}%
\pgfpathlineto{\pgfqpoint{4.149447in}{1.469777in}}%
\pgfpathlineto{\pgfqpoint{4.155203in}{1.453020in}}%
\pgfpathlineto{\pgfqpoint{4.163836in}{1.419942in}}%
\pgfpathlineto{\pgfqpoint{4.175348in}{1.362089in}}%
\pgfpathlineto{\pgfqpoint{4.186859in}{1.291290in}}%
\pgfpathlineto{\pgfqpoint{4.201248in}{1.185316in}}%
\pgfpathlineto{\pgfqpoint{4.221392in}{1.014906in}}%
\pgfpathlineto{\pgfqpoint{4.235781in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{4.244415in}{0.835387in}}%
\pgfpathlineto{\pgfqpoint{4.250170in}{0.814984in}}%
\pgfpathlineto{\pgfqpoint{4.253048in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{4.255926in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{4.258804in}{0.818744in}}%
\pgfpathlineto{\pgfqpoint{4.264559in}{0.841416in}}%
\pgfpathlineto{\pgfqpoint{4.270315in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{4.281826in}{0.984922in}}%
\pgfpathlineto{\pgfqpoint{4.296215in}{1.133463in}}%
\pgfpathlineto{\pgfqpoint{4.316360in}{1.344509in}}%
\pgfpathlineto{\pgfqpoint{4.322115in}{1.396471in}}%
\pgfpathlineto{\pgfqpoint{4.342260in}{1.588412in}}%
\pgfpathlineto{\pgfqpoint{4.356649in}{1.709722in}}%
\pgfpathlineto{\pgfqpoint{4.371038in}{1.816413in}}%
\pgfpathlineto{\pgfqpoint{4.388305in}{1.920565in}}%
\pgfpathlineto{\pgfqpoint{4.399816in}{1.973856in}}%
\pgfpathlineto{\pgfqpoint{4.408449in}{2.005828in}}%
\pgfpathlineto{\pgfqpoint{4.417082in}{2.030154in}}%
\pgfpathlineto{\pgfqpoint{4.425716in}{2.046738in}}%
\pgfpathlineto{\pgfqpoint{4.434349in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{4.440105in}{2.055881in}}%
\pgfpathlineto{\pgfqpoint{4.442983in}{2.055166in}}%
\pgfpathlineto{\pgfqpoint{4.448738in}{2.050292in}}%
\pgfpathlineto{\pgfqpoint{4.454494in}{2.042457in}}%
\pgfpathlineto{\pgfqpoint{4.463127in}{2.023628in}}%
\pgfpathlineto{\pgfqpoint{4.471761in}{1.996676in}}%
\pgfpathlineto{\pgfqpoint{4.480394in}{1.961315in}}%
\pgfpathlineto{\pgfqpoint{4.491905in}{1.902486in}}%
\pgfpathlineto{\pgfqpoint{4.509172in}{1.795649in}}%
\pgfpathlineto{\pgfqpoint{4.520683in}{1.705436in}}%
\pgfpathlineto{\pgfqpoint{4.537950in}{1.550632in}}%
\pgfpathlineto{\pgfqpoint{4.560972in}{1.318735in}}%
\pgfpathlineto{\pgfqpoint{4.586872in}{1.033793in}}%
\pgfpathlineto{\pgfqpoint{4.615650in}{0.728792in}}%
\pgfpathlineto{\pgfqpoint{4.632917in}{0.561039in}}%
\pgfpathlineto{\pgfqpoint{4.635795in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{4.641551in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{4.650184in}{0.620431in}}%
\pgfpathlineto{\pgfqpoint{4.664573in}{0.728396in}}%
\pgfpathlineto{\pgfqpoint{4.676084in}{0.802436in}}%
\pgfpathlineto{\pgfqpoint{4.693351in}{0.889427in}}%
\pgfpathlineto{\pgfqpoint{4.701984in}{0.923410in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{4.722129in}{0.974601in}}%
\pgfpathlineto{\pgfqpoint{4.727885in}{0.982509in}}%
\pgfpathlineto{\pgfqpoint{4.730762in}{0.986353in}}%
\pgfpathlineto{\pgfqpoint{4.742274in}{0.993308in}}%
\pgfpathlineto{\pgfqpoint{4.753785in}{0.991965in}}%
\pgfpathlineto{\pgfqpoint{4.768174in}{0.982550in}}%
\pgfpathlineto{\pgfqpoint{4.782563in}{0.966929in}}%
\pgfpathlineto{\pgfqpoint{4.794074in}{0.951456in}}%
\pgfpathlineto{\pgfqpoint{4.817096in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{4.828607in}{0.889723in}}%
\pgfpathlineto{\pgfqpoint{4.848752in}{0.841561in}}%
\pgfpathlineto{\pgfqpoint{4.903430in}{0.699577in}}%
\pgfpathlineto{\pgfqpoint{4.917819in}{0.673794in}}%
\pgfpathlineto{\pgfqpoint{4.926453in}{0.665004in}}%
\pgfpathlineto{\pgfqpoint{4.935086in}{0.663170in}}%
\pgfpathlineto{\pgfqpoint{4.937964in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{4.946597in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{4.952353in}{0.683310in}}%
\pgfpathlineto{\pgfqpoint{4.966742in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{4.978253in}{0.769020in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{0.843858in}}%
\pgfpathlineto{\pgfqpoint{5.030053in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{5.044442in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{5.055953in}{1.075106in}}%
\pgfpathlineto{\pgfqpoint{5.064587in}{1.094670in}}%
\pgfpathlineto{\pgfqpoint{5.073220in}{1.109380in}}%
\pgfpathlineto{\pgfqpoint{5.081854in}{1.119451in}}%
\pgfpathlineto{\pgfqpoint{5.087609in}{1.123818in}}%
\pgfpathlineto{\pgfqpoint{5.096243in}{1.126155in}}%
\pgfpathlineto{\pgfqpoint{5.101998in}{1.125432in}}%
\pgfpathlineto{\pgfqpoint{5.107754in}{1.122550in}}%
\pgfpathlineto{\pgfqpoint{5.119265in}{1.112848in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{5.139410in}{1.078387in}}%
\pgfpathlineto{\pgfqpoint{5.150921in}{1.052088in}}%
\pgfpathlineto{\pgfqpoint{5.168187in}{1.006998in}}%
\pgfpathlineto{\pgfqpoint{5.240132in}{0.810665in}}%
\pgfpathlineto{\pgfqpoint{5.251644in}{0.787570in}}%
\pgfpathlineto{\pgfqpoint{5.260277in}{0.774435in}}%
\pgfpathlineto{\pgfqpoint{5.268910in}{0.764415in}}%
\pgfpathlineto{\pgfqpoint{5.274666in}{0.761382in}}%
\pgfpathlineto{\pgfqpoint{5.280422in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{5.286177in}{0.762339in}}%
\pgfpathlineto{\pgfqpoint{5.294811in}{0.766923in}}%
\pgfpathlineto{\pgfqpoint{5.303444in}{0.775889in}}%
\pgfpathlineto{\pgfqpoint{5.317833in}{0.793726in}}%
\pgfpathlineto{\pgfqpoint{5.323589in}{0.800702in}}%
\pgfpathlineto{\pgfqpoint{5.337977in}{0.817243in}}%
\pgfpathlineto{\pgfqpoint{5.355244in}{0.828965in}}%
\pgfpathlineto{\pgfqpoint{5.361000in}{0.830059in}}%
\pgfpathlineto{\pgfqpoint{5.363878in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{5.378267in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{5.392656in}{0.814085in}}%
\pgfpathlineto{\pgfqpoint{5.415678in}{0.780261in}}%
\pgfpathlineto{\pgfqpoint{5.444456in}{0.727558in}}%
\pgfpathlineto{\pgfqpoint{5.458845in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{5.467478in}{0.697996in}}%
\pgfpathlineto{\pgfqpoint{5.473234in}{0.694064in}}%
\pgfpathlineto{\pgfqpoint{5.478990in}{0.692777in}}%
\pgfpathlineto{\pgfqpoint{5.484745in}{0.693942in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{0.697166in}}%
\pgfpathlineto{\pgfqpoint{5.496256in}{0.702885in}}%
\pgfpathlineto{\pgfqpoint{5.502012in}{0.710504in}}%
\pgfpathlineto{\pgfqpoint{5.516401in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{5.530790in}{0.773999in}}%
\pgfpathlineto{\pgfqpoint{5.579712in}{0.901247in}}%
\pgfpathlineto{\pgfqpoint{5.596979in}{0.933138in}}%
\pgfpathlineto{\pgfqpoint{5.608490in}{0.948239in}}%
\pgfpathlineto{\pgfqpoint{5.620002in}{0.957905in}}%
\pgfpathlineto{\pgfqpoint{5.625757in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{5.637268in}{0.962912in}}%
\pgfpathlineto{\pgfqpoint{5.648780in}{0.959750in}}%
\pgfpathlineto{\pgfqpoint{5.660291in}{0.950827in}}%
\pgfpathlineto{\pgfqpoint{5.671802in}{0.937795in}}%
\pgfpathlineto{\pgfqpoint{5.683313in}{0.921617in}}%
\pgfpathlineto{\pgfqpoint{5.697702in}{0.898280in}}%
\pgfpathlineto{\pgfqpoint{5.735113in}{0.834073in}}%
\pgfpathlineto{\pgfqpoint{5.749502in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{5.758136in}{0.806355in}}%
\pgfpathlineto{\pgfqpoint{5.772525in}{0.796553in}}%
\pgfpathlineto{\pgfqpoint{5.784036in}{0.794078in}}%
\pgfpathlineto{\pgfqpoint{5.795547in}{0.793992in}}%
\pgfpathlineto{\pgfqpoint{5.807058in}{0.797437in}}%
\pgfpathlineto{\pgfqpoint{5.830081in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{5.855981in}{0.820184in}}%
\pgfpathlineto{\pgfqpoint{5.870370in}{0.823991in}}%
\pgfpathlineto{\pgfqpoint{5.884759in}{0.825656in}}%
\pgfpathlineto{\pgfqpoint{5.899148in}{0.824071in}}%
\pgfpathlineto{\pgfqpoint{5.939437in}{0.820468in}}%
\pgfpathlineto{\pgfqpoint{5.950948in}{0.823160in}}%
\pgfpathlineto{\pgfqpoint{5.962459in}{0.828819in}}%
\pgfpathlineto{\pgfqpoint{5.976848in}{0.840675in}}%
\pgfpathlineto{\pgfqpoint{5.988360in}{0.853884in}}%
\pgfpathlineto{\pgfqpoint{5.999871in}{0.869481in}}%
\pgfpathlineto{\pgfqpoint{6.011382in}{0.887933in}}%
\pgfpathlineto{\pgfqpoint{6.057427in}{0.958887in}}%
\pgfpathlineto{\pgfqpoint{6.071816in}{0.974360in}}%
\pgfpathlineto{\pgfqpoint{6.083327in}{0.983229in}}%
\pgfpathlineto{\pgfqpoint{6.094838in}{0.988159in}}%
\pgfpathlineto{\pgfqpoint{6.106349in}{0.988960in}}%
\pgfpathlineto{\pgfqpoint{6.114983in}{0.986152in}}%
\pgfpathlineto{\pgfqpoint{6.126494in}{0.979601in}}%
\pgfpathlineto{\pgfqpoint{6.138005in}{0.968391in}}%
\pgfpathlineto{\pgfqpoint{6.155272in}{0.945316in}}%
\pgfpathlineto{\pgfqpoint{6.172539in}{0.915049in}}%
\pgfpathlineto{\pgfqpoint{6.224339in}{0.814148in}}%
\pgfpathlineto{\pgfqpoint{6.232972in}{0.802088in}}%
\pgfpathlineto{\pgfqpoint{6.244484in}{0.789224in}}%
\pgfpathlineto{\pgfqpoint{6.253117in}{0.783822in}}%
\pgfpathlineto{\pgfqpoint{6.258873in}{0.781325in}}%
\pgfpathlineto{\pgfqpoint{6.270384in}{0.781578in}}%
\pgfpathlineto{\pgfqpoint{6.281895in}{0.787091in}}%
\pgfpathlineto{\pgfqpoint{6.296284in}{0.799960in}}%
\pgfpathlineto{\pgfqpoint{6.325062in}{0.835516in}}%
\pgfpathlineto{\pgfqpoint{6.345206in}{0.861108in}}%
\pgfpathlineto{\pgfqpoint{6.376862in}{0.893784in}}%
\pgfpathlineto{\pgfqpoint{6.397007in}{0.908717in}}%
\pgfpathlineto{\pgfqpoint{6.411396in}{0.916789in}}%
\pgfpathlineto{\pgfqpoint{6.428663in}{0.924524in}}%
\pgfpathlineto{\pgfqpoint{6.443052in}{0.929629in}}%
\pgfpathlineto{\pgfqpoint{6.477585in}{0.935945in}}%
\pgfpathlineto{\pgfqpoint{6.491974in}{0.936856in}}%
\pgfpathlineto{\pgfqpoint{6.520752in}{0.933088in}}%
\pgfpathlineto{\pgfqpoint{6.535141in}{0.928451in}}%
\pgfpathlineto{\pgfqpoint{6.558163in}{0.915242in}}%
\pgfpathlineto{\pgfqpoint{6.586941in}{0.888720in}}%
\pgfpathlineto{\pgfqpoint{6.601330in}{0.871812in}}%
\pgfpathlineto{\pgfqpoint{6.630108in}{0.836081in}}%
\pgfpathlineto{\pgfqpoint{6.650253in}{0.811643in}}%
\pgfpathlineto{\pgfqpoint{6.661764in}{0.801149in}}%
\pgfpathlineto{\pgfqpoint{6.673275in}{0.792061in}}%
\pgfpathlineto{\pgfqpoint{6.684786in}{0.785985in}}%
\pgfpathlineto{\pgfqpoint{6.693420in}{0.783677in}}%
\pgfpathlineto{\pgfqpoint{6.702053in}{0.783474in}}%
\pgfpathlineto{\pgfqpoint{6.713564in}{0.786256in}}%
\pgfpathlineto{\pgfqpoint{6.725076in}{0.792198in}}%
\pgfpathlineto{\pgfqpoint{6.739465in}{0.803576in}}%
\pgfpathlineto{\pgfqpoint{6.776876in}{0.842599in}}%
\pgfpathlineto{\pgfqpoint{6.797021in}{0.862363in}}%
\pgfpathlineto{\pgfqpoint{6.817165in}{0.877025in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{0.879844in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{0.879844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.804256in}{0.481299in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948002in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{3.976780in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{3.979657in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{3.982535in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{3.988291in}{0.567734in}}%
\pgfpathlineto{\pgfqpoint{3.994046in}{0.572479in}}%
\pgfpathlineto{\pgfqpoint{4.008435in}{0.591894in}}%
\pgfpathlineto{\pgfqpoint{4.017069in}{0.607079in}}%
\pgfpathlineto{\pgfqpoint{4.028580in}{0.631685in}}%
\pgfpathlineto{\pgfqpoint{4.040091in}{0.661266in}}%
\pgfpathlineto{\pgfqpoint{4.057358in}{0.712644in}}%
\pgfpathlineto{\pgfqpoint{4.112036in}{0.884765in}}%
\pgfpathlineto{\pgfqpoint{4.123547in}{0.912367in}}%
\pgfpathlineto{\pgfqpoint{4.135058in}{0.933829in}}%
\pgfpathlineto{\pgfqpoint{4.137936in}{0.938092in}}%
\pgfpathlineto{\pgfqpoint{4.140814in}{0.935240in}}%
\pgfpathlineto{\pgfqpoint{4.149447in}{0.943656in}}%
\pgfpathlineto{\pgfqpoint{4.155203in}{0.946642in}}%
\pgfpathlineto{\pgfqpoint{4.158081in}{0.947302in}}%
\pgfpathlineto{\pgfqpoint{4.160959in}{0.944728in}}%
\pgfpathlineto{\pgfqpoint{4.166714in}{0.943296in}}%
\pgfpathlineto{\pgfqpoint{4.169592in}{0.941748in}}%
\pgfpathlineto{\pgfqpoint{4.175348in}{0.934854in}}%
\pgfpathlineto{\pgfqpoint{4.178225in}{0.931588in}}%
\pgfpathlineto{\pgfqpoint{4.183981in}{0.921528in}}%
\pgfpathlineto{\pgfqpoint{4.186859in}{0.908351in}}%
\pgfpathlineto{\pgfqpoint{4.192614in}{0.895220in}}%
\pgfpathlineto{\pgfqpoint{4.198370in}{0.880054in}}%
\pgfpathlineto{\pgfqpoint{4.207003in}{0.850134in}}%
\pgfpathlineto{\pgfqpoint{4.215637in}{0.817704in}}%
\pgfpathlineto{\pgfqpoint{4.247292in}{0.651983in}}%
\pgfpathlineto{\pgfqpoint{4.258804in}{0.580918in}}%
\pgfpathlineto{\pgfqpoint{4.261681in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{4.276070in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{4.278948in}{0.560835in}}%
\pgfpathlineto{\pgfqpoint{4.327871in}{0.851937in}}%
\pgfpathlineto{\pgfqpoint{4.350893in}{0.974344in}}%
\pgfpathlineto{\pgfqpoint{4.359527in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{4.373916in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{4.399816in}{1.167989in}}%
\pgfpathlineto{\pgfqpoint{4.411327in}{1.197280in}}%
\pgfpathlineto{\pgfqpoint{4.428594in}{1.226849in}}%
\pgfpathlineto{\pgfqpoint{4.442983in}{1.239620in}}%
\pgfpathlineto{\pgfqpoint{4.451616in}{1.242693in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{1.242656in}}%
\pgfpathlineto{\pgfqpoint{4.460249in}{1.238431in}}%
\pgfpathlineto{\pgfqpoint{4.466005in}{1.235902in}}%
\pgfpathlineto{\pgfqpoint{4.474638in}{1.229469in}}%
\pgfpathlineto{\pgfqpoint{4.483272in}{1.219683in}}%
\pgfpathlineto{\pgfqpoint{4.489027in}{1.209300in}}%
\pgfpathlineto{\pgfqpoint{4.497661in}{1.194410in}}%
\pgfpathlineto{\pgfqpoint{4.506294in}{1.175057in}}%
\pgfpathlineto{\pgfqpoint{4.514928in}{1.153502in}}%
\pgfpathlineto{\pgfqpoint{4.526439in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{4.563850in}{0.995196in}}%
\pgfpathlineto{\pgfqpoint{4.607017in}{0.831958in}}%
\pgfpathlineto{\pgfqpoint{4.630039in}{0.748963in}}%
\pgfpathlineto{\pgfqpoint{4.647306in}{0.690437in}}%
\pgfpathlineto{\pgfqpoint{4.684718in}{0.583579in}}%
\pgfpathlineto{\pgfqpoint{4.696229in}{0.557590in}}%
\pgfpathlineto{\pgfqpoint{4.699107in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{4.736518in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{4.742274in}{0.562934in}}%
\pgfpathlineto{\pgfqpoint{4.756663in}{0.581225in}}%
\pgfpathlineto{\pgfqpoint{4.759540in}{0.582859in}}%
\pgfpathlineto{\pgfqpoint{4.773929in}{0.597114in}}%
\pgfpathlineto{\pgfqpoint{4.788318in}{0.606903in}}%
\pgfpathlineto{\pgfqpoint{4.791196in}{0.607233in}}%
\pgfpathlineto{\pgfqpoint{4.796952in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{4.799829in}{0.612996in}}%
\pgfpathlineto{\pgfqpoint{4.808463in}{0.614523in}}%
\pgfpathlineto{\pgfqpoint{4.825730in}{0.618992in}}%
\pgfpathlineto{\pgfqpoint{4.834363in}{0.619135in}}%
\pgfpathlineto{\pgfqpoint{4.837241in}{0.620751in}}%
\pgfpathlineto{\pgfqpoint{4.851630in}{0.619469in}}%
\pgfpathlineto{\pgfqpoint{4.857385in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{4.863141in}{0.618824in}}%
\pgfpathlineto{\pgfqpoint{4.866019in}{0.620360in}}%
\pgfpathlineto{\pgfqpoint{4.874652in}{0.619495in}}%
\pgfpathlineto{\pgfqpoint{4.903430in}{0.616399in}}%
\pgfpathlineto{\pgfqpoint{4.906308in}{0.619473in}}%
\pgfpathlineto{\pgfqpoint{4.914941in}{0.619579in}}%
\pgfpathlineto{\pgfqpoint{4.923575in}{0.620070in}}%
\pgfpathlineto{\pgfqpoint{4.935086in}{0.621614in}}%
\pgfpathlineto{\pgfqpoint{4.972497in}{0.633842in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{0.638438in}}%
\pgfpathlineto{\pgfqpoint{4.989764in}{0.641958in}}%
\pgfpathlineto{\pgfqpoint{4.992642in}{0.644031in}}%
\pgfpathlineto{\pgfqpoint{4.995520in}{0.644688in}}%
\pgfpathlineto{\pgfqpoint{5.001275in}{0.647937in}}%
\pgfpathlineto{\pgfqpoint{5.004153in}{0.648716in}}%
\pgfpathlineto{\pgfqpoint{5.009909in}{0.651866in}}%
\pgfpathlineto{\pgfqpoint{5.015664in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{5.044442in}{0.665070in}}%
\pgfpathlineto{\pgfqpoint{5.047320in}{0.665194in}}%
\pgfpathlineto{\pgfqpoint{5.053076in}{0.667606in}}%
\pgfpathlineto{\pgfqpoint{5.064587in}{0.669216in}}%
\pgfpathlineto{\pgfqpoint{5.076098in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{5.087609in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{5.099120in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{5.107754in}{0.664679in}}%
\pgfpathlineto{\pgfqpoint{5.113509in}{0.663180in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{0.657383in}}%
\pgfpathlineto{\pgfqpoint{5.133654in}{0.653653in}}%
\pgfpathlineto{\pgfqpoint{5.153798in}{0.642120in}}%
\pgfpathlineto{\pgfqpoint{5.165310in}{0.633445in}}%
\pgfpathlineto{\pgfqpoint{5.173943in}{0.627034in}}%
\pgfpathlineto{\pgfqpoint{5.191210in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{5.194088in}{0.611668in}}%
\pgfpathlineto{\pgfqpoint{5.211354in}{0.596641in}}%
\pgfpathlineto{\pgfqpoint{5.231499in}{0.580083in}}%
\pgfpathlineto{\pgfqpoint{5.243010in}{0.571313in}}%
\pgfpathlineto{\pgfqpoint{5.248766in}{0.567124in}}%
\pgfpathlineto{\pgfqpoint{5.254521in}{0.563738in}}%
\pgfpathlineto{\pgfqpoint{5.266033in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{5.596979in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{5.622879in}{0.563360in}}%
\pgfpathlineto{\pgfqpoint{5.631513in}{0.564028in}}%
\pgfpathlineto{\pgfqpoint{5.643024in}{0.565955in}}%
\pgfpathlineto{\pgfqpoint{5.645902in}{0.565955in}}%
\pgfpathlineto{\pgfqpoint{5.651657in}{0.572663in}}%
\pgfpathlineto{\pgfqpoint{5.660291in}{0.573261in}}%
\pgfpathlineto{\pgfqpoint{5.668924in}{0.574431in}}%
\pgfpathlineto{\pgfqpoint{5.683313in}{0.575002in}}%
\pgfpathlineto{\pgfqpoint{5.691947in}{0.575565in}}%
\pgfpathlineto{\pgfqpoint{5.714969in}{0.576120in}}%
\pgfpathlineto{\pgfqpoint{5.717847in}{0.573381in}}%
\pgfpathlineto{\pgfqpoint{5.732236in}{0.572826in}}%
\pgfpathlineto{\pgfqpoint{5.735113in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{5.746625in}{0.578305in}}%
\pgfpathlineto{\pgfqpoint{5.755258in}{0.577725in}}%
\pgfpathlineto{\pgfqpoint{5.758136in}{0.584338in}}%
\pgfpathlineto{\pgfqpoint{5.766769in}{0.583150in}}%
\pgfpathlineto{\pgfqpoint{5.775403in}{0.582541in}}%
\pgfpathlineto{\pgfqpoint{5.778280in}{0.579820in}}%
\pgfpathlineto{\pgfqpoint{5.784036in}{0.579189in}}%
\pgfpathlineto{\pgfqpoint{5.792669in}{0.577892in}}%
\pgfpathlineto{\pgfqpoint{5.798425in}{0.577224in}}%
\pgfpathlineto{\pgfqpoint{5.807058in}{0.575845in}}%
\pgfpathlineto{\pgfqpoint{5.812814in}{0.575131in}}%
\pgfpathlineto{\pgfqpoint{5.841592in}{0.568666in}}%
\pgfpathlineto{\pgfqpoint{5.850225in}{0.567798in}}%
\pgfpathlineto{\pgfqpoint{5.867492in}{0.563426in}}%
\pgfpathlineto{\pgfqpoint{5.876126in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{5.881881in}{0.561332in}}%
\pgfpathlineto{\pgfqpoint{5.884759in}{0.561332in}}%
\pgfpathlineto{\pgfqpoint{5.890515in}{0.560197in}}%
\pgfpathlineto{\pgfqpoint{5.893392in}{0.560197in}}%
\pgfpathlineto{\pgfqpoint{5.896270in}{0.558989in}}%
\pgfpathlineto{\pgfqpoint{5.902026in}{0.558989in}}%
\pgfpathlineto{\pgfqpoint{5.904903in}{0.557691in}}%
\pgfpathlineto{\pgfqpoint{5.913537in}{0.557691in}}%
\pgfpathlineto{\pgfqpoint{5.916415in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{5.927926in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{5.930804in}{0.557841in}}%
\pgfpathlineto{\pgfqpoint{5.945193in}{0.557841in}}%
\pgfpathlineto{\pgfqpoint{5.948070in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{5.959582in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{5.962459in}{0.558052in}}%
\pgfpathlineto{\pgfqpoint{5.968215in}{0.558052in}}%
\pgfpathlineto{\pgfqpoint{5.971093in}{0.560154in}}%
\pgfpathlineto{\pgfqpoint{5.991237in}{0.560154in}}%
\pgfpathlineto{\pgfqpoint{5.994115in}{0.558381in}}%
\pgfpathlineto{\pgfqpoint{5.999871in}{0.558381in}}%
\pgfpathlineto{\pgfqpoint{6.002749in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{6.068938in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{6.071816in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{6.089082in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{6.091960in}{0.561121in}}%
\pgfpathlineto{\pgfqpoint{6.117860in}{0.561121in}}%
\pgfpathlineto{\pgfqpoint{6.120738in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{6.152394in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{6.155272in}{0.571068in}}%
\pgfpathlineto{\pgfqpoint{6.232972in}{0.571068in}}%
\pgfpathlineto{\pgfqpoint{6.235850in}{0.569506in}}%
\pgfpathlineto{\pgfqpoint{6.270384in}{0.569506in}}%
\pgfpathlineto{\pgfqpoint{6.273261in}{0.567734in}}%
\pgfpathlineto{\pgfqpoint{6.304917in}{0.567734in}}%
\pgfpathlineto{\pgfqpoint{6.307795in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{6.342329in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{6.345206in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{6.411396in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{6.414274in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{6.509241in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{6.512119in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{0.562893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.804256in}{0.481299in}}{\pgfqpoint{3.162411in}{1.649562in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.948002in}{0.556279in}}%
\pgfpathlineto{\pgfqpoint{3.994046in}{0.848324in}}%
\pgfpathlineto{\pgfqpoint{4.025702in}{1.037932in}}%
\pgfpathlineto{\pgfqpoint{4.045847in}{1.146255in}}%
\pgfpathlineto{\pgfqpoint{4.048724in}{1.153853in}}%
\pgfpathlineto{\pgfqpoint{4.063113in}{1.218939in}}%
\pgfpathlineto{\pgfqpoint{4.071747in}{1.249735in}}%
\pgfpathlineto{\pgfqpoint{4.080380in}{1.276388in}}%
\pgfpathlineto{\pgfqpoint{4.086136in}{1.290935in}}%
\pgfpathlineto{\pgfqpoint{4.091891in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{4.094769in}{1.309285in}}%
\pgfpathlineto{\pgfqpoint{4.097647in}{1.306625in}}%
\pgfpathlineto{\pgfqpoint{4.106280in}{1.316243in}}%
\pgfpathlineto{\pgfqpoint{4.112036in}{1.318755in}}%
\pgfpathlineto{\pgfqpoint{4.117792in}{1.318722in}}%
\pgfpathlineto{\pgfqpoint{4.126425in}{1.312966in}}%
\pgfpathlineto{\pgfqpoint{4.135058in}{1.300706in}}%
\pgfpathlineto{\pgfqpoint{4.137936in}{1.295142in}}%
\pgfpathlineto{\pgfqpoint{4.143692in}{1.279444in}}%
\pgfpathlineto{\pgfqpoint{4.146570in}{1.272067in}}%
\pgfpathlineto{\pgfqpoint{4.149447in}{1.256900in}}%
\pgfpathlineto{\pgfqpoint{4.158081in}{1.228553in}}%
\pgfpathlineto{\pgfqpoint{4.166714in}{1.192479in}}%
\pgfpathlineto{\pgfqpoint{4.178225in}{1.138183in}}%
\pgfpathlineto{\pgfqpoint{4.224270in}{0.869873in}}%
\pgfpathlineto{\pgfqpoint{4.235781in}{0.815711in}}%
\pgfpathlineto{\pgfqpoint{4.241537in}{0.797849in}}%
\pgfpathlineto{\pgfqpoint{4.247292in}{0.785656in}}%
\pgfpathlineto{\pgfqpoint{4.253048in}{0.782438in}}%
\pgfpathlineto{\pgfqpoint{4.255926in}{0.784790in}}%
\pgfpathlineto{\pgfqpoint{4.258804in}{0.788756in}}%
\pgfpathlineto{\pgfqpoint{4.264559in}{0.801734in}}%
\pgfpathlineto{\pgfqpoint{4.270315in}{0.822017in}}%
\pgfpathlineto{\pgfqpoint{4.281826in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{4.296215in}{0.955196in}}%
\pgfpathlineto{\pgfqpoint{4.324993in}{1.113725in}}%
\pgfpathlineto{\pgfqpoint{4.342260in}{1.194765in}}%
\pgfpathlineto{\pgfqpoint{4.356649in}{1.249223in}}%
\pgfpathlineto{\pgfqpoint{4.368160in}{1.285014in}}%
\pgfpathlineto{\pgfqpoint{4.376793in}{1.305907in}}%
\pgfpathlineto{\pgfqpoint{4.385427in}{1.321710in}}%
\pgfpathlineto{\pgfqpoint{4.394060in}{1.332819in}}%
\pgfpathlineto{\pgfqpoint{4.399816in}{1.338496in}}%
\pgfpathlineto{\pgfqpoint{4.405571in}{1.341179in}}%
\pgfpathlineto{\pgfqpoint{4.411327in}{1.341873in}}%
\pgfpathlineto{\pgfqpoint{4.419960in}{1.338510in}}%
\pgfpathlineto{\pgfqpoint{4.425716in}{1.333735in}}%
\pgfpathlineto{\pgfqpoint{4.431471in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{4.437227in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{4.445860in}{1.302417in}}%
\pgfpathlineto{\pgfqpoint{4.457372in}{1.273430in}}%
\pgfpathlineto{\pgfqpoint{4.468883in}{1.237610in}}%
\pgfpathlineto{\pgfqpoint{4.483272in}{1.184528in}}%
\pgfpathlineto{\pgfqpoint{4.497661in}{1.121141in}}%
\pgfpathlineto{\pgfqpoint{4.514928in}{1.036137in}}%
\pgfpathlineto{\pgfqpoint{4.540828in}{0.892695in}}%
\pgfpathlineto{\pgfqpoint{4.578239in}{0.682295in}}%
\pgfpathlineto{\pgfqpoint{4.586872in}{0.643330in}}%
\pgfpathlineto{\pgfqpoint{4.595506in}{0.615700in}}%
\pgfpathlineto{\pgfqpoint{4.601261in}{0.606553in}}%
\pgfpathlineto{\pgfqpoint{4.604139in}{0.605198in}}%
\pgfpathlineto{\pgfqpoint{4.607017in}{0.606421in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.609721in}}%
\pgfpathlineto{\pgfqpoint{4.615650in}{0.622166in}}%
\pgfpathlineto{\pgfqpoint{4.624284in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{4.644428in}{0.737571in}}%
\pgfpathlineto{\pgfqpoint{4.664573in}{0.820756in}}%
\pgfpathlineto{\pgfqpoint{4.676084in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{4.696229in}{0.915609in}}%
\pgfpathlineto{\pgfqpoint{4.707740in}{0.938871in}}%
\pgfpathlineto{\pgfqpoint{4.713496in}{0.946868in}}%
\pgfpathlineto{\pgfqpoint{4.722129in}{0.957946in}}%
\pgfpathlineto{\pgfqpoint{4.730762in}{0.965657in}}%
\pgfpathlineto{\pgfqpoint{4.736518in}{0.969087in}}%
\pgfpathlineto{\pgfqpoint{4.759540in}{0.971303in}}%
\pgfpathlineto{\pgfqpoint{4.765296in}{0.969276in}}%
\pgfpathlineto{\pgfqpoint{4.771052in}{0.966118in}}%
\pgfpathlineto{\pgfqpoint{4.785440in}{0.957160in}}%
\pgfpathlineto{\pgfqpoint{4.808463in}{0.937971in}}%
\pgfpathlineto{\pgfqpoint{4.857385in}{0.895520in}}%
\pgfpathlineto{\pgfqpoint{4.874652in}{0.885248in}}%
\pgfpathlineto{\pgfqpoint{4.889041in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{4.891919in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{4.900552in}{0.876072in}}%
\pgfpathlineto{\pgfqpoint{4.906308in}{0.874905in}}%
\pgfpathlineto{\pgfqpoint{4.912064in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{4.920697in}{0.875656in}}%
\pgfpathlineto{\pgfqpoint{4.923575in}{0.875816in}}%
\pgfpathlineto{\pgfqpoint{4.926453in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{4.935086in}{0.879352in}}%
\pgfpathlineto{\pgfqpoint{4.946597in}{0.883783in}}%
\pgfpathlineto{\pgfqpoint{4.952353in}{0.887996in}}%
\pgfpathlineto{\pgfqpoint{4.963864in}{0.895338in}}%
\pgfpathlineto{\pgfqpoint{4.981131in}{0.909077in}}%
\pgfpathlineto{\pgfqpoint{4.986886in}{0.916242in}}%
\pgfpathlineto{\pgfqpoint{5.001275in}{0.930565in}}%
\pgfpathlineto{\pgfqpoint{5.076098in}{1.010816in}}%
\pgfpathlineto{\pgfqpoint{5.090487in}{1.021967in}}%
\pgfpathlineto{\pgfqpoint{5.113509in}{1.034679in}}%
\pgfpathlineto{\pgfqpoint{5.133654in}{1.040587in}}%
\pgfpathlineto{\pgfqpoint{5.162432in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{5.179699in}{1.037560in}}%
\pgfpathlineto{\pgfqpoint{5.196965in}{1.032560in}}%
\pgfpathlineto{\pgfqpoint{5.277544in}{1.005360in}}%
\pgfpathlineto{\pgfqpoint{5.314955in}{0.998266in}}%
\pgfpathlineto{\pgfqpoint{5.378267in}{0.994410in}}%
\pgfpathlineto{\pgfqpoint{5.447334in}{0.999936in}}%
\pgfpathlineto{\pgfqpoint{5.464601in}{1.003275in}}%
\pgfpathlineto{\pgfqpoint{5.473234in}{1.005057in}}%
\pgfpathlineto{\pgfqpoint{5.481867in}{1.006942in}}%
\pgfpathlineto{\pgfqpoint{5.484745in}{1.010067in}}%
\pgfpathlineto{\pgfqpoint{5.499134in}{1.013777in}}%
\pgfpathlineto{\pgfqpoint{5.550934in}{1.027269in}}%
\pgfpathlineto{\pgfqpoint{5.596979in}{1.033247in}}%
\pgfpathlineto{\pgfqpoint{5.617124in}{1.032828in}}%
\pgfpathlineto{\pgfqpoint{5.634391in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{5.651657in}{1.027907in}}%
\pgfpathlineto{\pgfqpoint{5.703458in}{1.015003in}}%
\pgfpathlineto{\pgfqpoint{5.740869in}{1.007133in}}%
\pgfpathlineto{\pgfqpoint{5.772525in}{1.003617in}}%
\pgfpathlineto{\pgfqpoint{5.801303in}{1.003648in}}%
\pgfpathlineto{\pgfqpoint{5.827203in}{1.005856in}}%
\pgfpathlineto{\pgfqpoint{5.861737in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{5.864614in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{5.945193in}{1.019158in}}%
\pgfpathlineto{\pgfqpoint{6.077571in}{1.019995in}}%
\pgfpathlineto{\pgfqpoint{6.086205in}{1.020235in}}%
\pgfpathlineto{\pgfqpoint{6.270384in}{1.021261in}}%
\pgfpathlineto{\pgfqpoint{6.443052in}{1.027944in}}%
\pgfpathlineto{\pgfqpoint{6.500607in}{1.028176in}}%
\pgfpathlineto{\pgfqpoint{6.561041in}{1.026473in}}%
\pgfpathlineto{\pgfqpoint{6.584064in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{6.730831in}{1.023329in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{1.025740in}}%
\pgfpathlineto{\pgfqpoint{6.822921in}{1.025740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804256in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.804256in}{2.130862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966667in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.130862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804256in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{0.481299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804256in}{2.130862in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.130862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.385461in,y=1.966761in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640900in}{1.599380in}}%
\pgfpathlineto{\pgfqpoint{6.908333in}{1.599380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{1.599380in}}{\pgfqpoint{6.925000in}{1.616047in}}%
\pgfpathlineto{\pgfqpoint{6.925000in}{2.072528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{2.089195in}}{\pgfqpoint{6.908333in}{2.089195in}}%
\pgfpathlineto{\pgfqpoint{5.640900in}{2.089195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624233in}{2.089195in}}{\pgfqpoint{5.624233in}{2.072528in}}%
\pgfpathlineto{\pgfqpoint{5.624233in}{1.616047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624233in}{1.599380in}}{\pgfqpoint{5.640900in}{1.599380in}}%
\pgfpathlineto{\pgfqpoint{5.640900in}{1.599380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{2.026695in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{2.026695in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{2.026695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.997528in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{1.910491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.881324in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{1.794287in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{1.794287in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{1.794287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.765121in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0.4,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{1.678084in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{1.678084in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{1.678084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.648917in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0.4,\zeta=1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Energy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.285620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.285620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.227749in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.610298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.552428in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.934977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.877107in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.259655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.201785in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.584334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.526464in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.909013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.851142in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203518in,y=3.097316in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle E(t)/\omega_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{0.768841in}{2.286585in}}%
\pgfpathlineto{\pgfqpoint{0.791845in}{2.289008in}}%
\pgfpathlineto{\pgfqpoint{0.811974in}{2.293351in}}%
\pgfpathlineto{\pgfqpoint{0.829227in}{2.299366in}}%
\pgfpathlineto{\pgfqpoint{0.846481in}{2.307984in}}%
\pgfpathlineto{\pgfqpoint{0.863734in}{2.319568in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{2.334342in}}%
\pgfpathlineto{\pgfqpoint{0.898241in}{2.352363in}}%
\pgfpathlineto{\pgfqpoint{0.915494in}{2.373499in}}%
\pgfpathlineto{\pgfqpoint{0.935623in}{2.401653in}}%
\pgfpathlineto{\pgfqpoint{0.961503in}{2.442054in}}%
\pgfpathlineto{\pgfqpoint{1.033392in}{2.557750in}}%
\pgfpathlineto{\pgfqpoint{1.053521in}{2.584697in}}%
\pgfpathlineto{\pgfqpoint{1.070774in}{2.603991in}}%
\pgfpathlineto{\pgfqpoint{1.085152in}{2.616896in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{2.626616in}}%
\pgfpathlineto{\pgfqpoint{1.111032in}{2.631967in}}%
\pgfpathlineto{\pgfqpoint{1.122534in}{2.635098in}}%
\pgfpathlineto{\pgfqpoint{1.134037in}{2.635992in}}%
\pgfpathlineto{\pgfqpoint{1.145539in}{2.634667in}}%
\pgfpathlineto{\pgfqpoint{1.157041in}{2.631176in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{2.625609in}}%
\pgfpathlineto{\pgfqpoint{1.182921in}{2.615912in}}%
\pgfpathlineto{\pgfqpoint{1.197299in}{2.603449in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{2.585334in}}%
\pgfpathlineto{\pgfqpoint{1.234681in}{2.560707in}}%
\pgfpathlineto{\pgfqpoint{1.260561in}{2.525320in}}%
\pgfpathlineto{\pgfqpoint{1.335326in}{2.420730in}}%
\pgfpathlineto{\pgfqpoint{1.358330in}{2.393174in}}%
\pgfpathlineto{\pgfqpoint{1.378459in}{2.372132in}}%
\pgfpathlineto{\pgfqpoint{1.398588in}{2.354212in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{2.339443in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{2.327668in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{2.318580in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{2.311774in}}%
\pgfpathlineto{\pgfqpoint{1.502108in}{2.306205in}}%
\pgfpathlineto{\pgfqpoint{1.530864in}{2.301599in}}%
\pgfpathlineto{\pgfqpoint{1.568246in}{2.298044in}}%
\pgfpathlineto{\pgfqpoint{1.605628in}{2.296574in}}%
\pgfpathlineto{\pgfqpoint{1.634384in}{2.297501in}}%
\pgfpathlineto{\pgfqpoint{1.657388in}{2.300399in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{2.305198in}}%
\pgfpathlineto{\pgfqpoint{1.694771in}{2.311449in}}%
\pgfpathlineto{\pgfqpoint{1.712024in}{2.320032in}}%
\pgfpathlineto{\pgfqpoint{1.729277in}{2.331221in}}%
\pgfpathlineto{\pgfqpoint{1.746531in}{2.345199in}}%
\pgfpathlineto{\pgfqpoint{1.763784in}{2.362024in}}%
\pgfpathlineto{\pgfqpoint{1.783913in}{2.385125in}}%
\pgfpathlineto{\pgfqpoint{1.806917in}{2.415566in}}%
\pgfpathlineto{\pgfqpoint{1.835673in}{2.457976in}}%
\pgfpathlineto{\pgfqpoint{1.893184in}{2.544210in}}%
\pgfpathlineto{\pgfqpoint{1.913313in}{2.570007in}}%
\pgfpathlineto{\pgfqpoint{1.930566in}{2.588520in}}%
\pgfpathlineto{\pgfqpoint{1.944944in}{2.600817in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{2.609878in}}%
\pgfpathlineto{\pgfqpoint{1.970824in}{2.614611in}}%
\pgfpathlineto{\pgfqpoint{1.982326in}{2.617005in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{2.617016in}}%
\pgfpathlineto{\pgfqpoint{2.005331in}{2.614644in}}%
\pgfpathlineto{\pgfqpoint{2.016833in}{2.609939in}}%
\pgfpathlineto{\pgfqpoint{2.028335in}{2.602997in}}%
\pgfpathlineto{\pgfqpoint{2.042713in}{2.591391in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{2.576877in}}%
\pgfpathlineto{\pgfqpoint{2.074344in}{2.556257in}}%
\pgfpathlineto{\pgfqpoint{2.097349in}{2.524825in}}%
\pgfpathlineto{\pgfqpoint{2.174989in}{2.414640in}}%
\pgfpathlineto{\pgfqpoint{2.195118in}{2.391532in}}%
\pgfpathlineto{\pgfqpoint{2.212371in}{2.374824in}}%
\pgfpathlineto{\pgfqpoint{2.229624in}{2.361152in}}%
\pgfpathlineto{\pgfqpoint{2.246878in}{2.350473in}}%
\pgfpathlineto{\pgfqpoint{2.264131in}{2.342564in}}%
\pgfpathlineto{\pgfqpoint{2.281384in}{2.337057in}}%
\pgfpathlineto{\pgfqpoint{2.301513in}{2.333039in}}%
\pgfpathlineto{\pgfqpoint{2.327393in}{2.330403in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{2.322540in}}%
\pgfpathlineto{\pgfqpoint{2.474047in}{2.319144in}}%
\pgfpathlineto{\pgfqpoint{2.497051in}{2.319482in}}%
\pgfpathlineto{\pgfqpoint{2.514305in}{2.321686in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{2.326052in}}%
\pgfpathlineto{\pgfqpoint{2.548811in}{2.332940in}}%
\pgfpathlineto{\pgfqpoint{2.566065in}{2.342602in}}%
\pgfpathlineto{\pgfqpoint{2.583318in}{2.355157in}}%
\pgfpathlineto{\pgfqpoint{2.600571in}{2.370575in}}%
\pgfpathlineto{\pgfqpoint{2.620700in}{2.391928in}}%
\pgfpathlineto{\pgfqpoint{2.643705in}{2.420080in}}%
\pgfpathlineto{\pgfqpoint{2.675336in}{2.463100in}}%
\pgfpathlineto{\pgfqpoint{2.727096in}{2.533949in}}%
\pgfpathlineto{\pgfqpoint{2.747225in}{2.557942in}}%
\pgfpathlineto{\pgfqpoint{2.764478in}{2.575544in}}%
\pgfpathlineto{\pgfqpoint{2.778856in}{2.587631in}}%
\pgfpathlineto{\pgfqpoint{2.793234in}{2.597035in}}%
\pgfpathlineto{\pgfqpoint{2.807612in}{2.603503in}}%
\pgfpathlineto{\pgfqpoint{2.819114in}{2.606437in}}%
\pgfpathlineto{\pgfqpoint{2.830616in}{2.607311in}}%
\pgfpathlineto{\pgfqpoint{2.842118in}{2.606098in}}%
\pgfpathlineto{\pgfqpoint{2.853621in}{2.602801in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{2.597459in}}%
\pgfpathlineto{\pgfqpoint{2.879501in}{2.588014in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{2.575692in}}%
\pgfpathlineto{\pgfqpoint{2.911132in}{2.557511in}}%
\pgfpathlineto{\pgfqpoint{2.931261in}{2.532403in}}%
\pgfpathlineto{\pgfqpoint{2.957141in}{2.495764in}}%
\pgfpathlineto{\pgfqpoint{3.029030in}{2.390591in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{2.365784in}}%
\pgfpathlineto{\pgfqpoint{3.066412in}{2.347509in}}%
\pgfpathlineto{\pgfqpoint{3.083665in}{2.332343in}}%
\pgfpathlineto{\pgfqpoint{3.100919in}{2.320435in}}%
\pgfpathlineto{\pgfqpoint{3.115296in}{2.312985in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{2.307680in}}%
\pgfpathlineto{\pgfqpoint{3.146928in}{2.303893in}}%
\pgfpathlineto{\pgfqpoint{3.164181in}{2.302528in}}%
\pgfpathlineto{\pgfqpoint{3.184310in}{2.303336in}}%
\pgfpathlineto{\pgfqpoint{3.210190in}{2.306864in}}%
\pgfpathlineto{\pgfqpoint{3.305083in}{2.322110in}}%
\pgfpathlineto{\pgfqpoint{3.356843in}{2.328959in}}%
\pgfpathlineto{\pgfqpoint{3.379848in}{2.334579in}}%
\pgfpathlineto{\pgfqpoint{3.397101in}{2.340912in}}%
\pgfpathlineto{\pgfqpoint{3.414354in}{2.349602in}}%
\pgfpathlineto{\pgfqpoint{3.431608in}{2.361036in}}%
\pgfpathlineto{\pgfqpoint{3.448861in}{2.375459in}}%
\pgfpathlineto{\pgfqpoint{3.466115in}{2.392943in}}%
\pgfpathlineto{\pgfqpoint{3.486243in}{2.417031in}}%
\pgfpathlineto{\pgfqpoint{3.509248in}{2.448714in}}%
\pgfpathlineto{\pgfqpoint{3.540879in}{2.496889in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{2.558160in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{2.558160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{0.714205in}{2.287083in}}%
\pgfpathlineto{\pgfqpoint{0.719956in}{2.291460in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.298716in}}%
\pgfpathlineto{\pgfqpoint{0.734334in}{2.314862in}}%
\pgfpathlineto{\pgfqpoint{0.742961in}{2.337058in}}%
\pgfpathlineto{\pgfqpoint{0.751587in}{2.364905in}}%
\pgfpathlineto{\pgfqpoint{0.763090in}{2.409963in}}%
\pgfpathlineto{\pgfqpoint{0.777467in}{2.477037in}}%
\pgfpathlineto{\pgfqpoint{0.794721in}{2.569124in}}%
\pgfpathlineto{\pgfqpoint{0.863734in}{2.952406in}}%
\pgfpathlineto{\pgfqpoint{0.878112in}{3.016154in}}%
\pgfpathlineto{\pgfqpoint{0.892490in}{3.070155in}}%
\pgfpathlineto{\pgfqpoint{0.903992in}{3.105852in}}%
\pgfpathlineto{\pgfqpoint{0.915494in}{3.134761in}}%
\pgfpathlineto{\pgfqpoint{0.926996in}{3.156999in}}%
\pgfpathlineto{\pgfqpoint{0.935623in}{3.169469in}}%
\pgfpathlineto{\pgfqpoint{0.944250in}{3.178527in}}%
\pgfpathlineto{\pgfqpoint{0.952876in}{3.184385in}}%
\pgfpathlineto{\pgfqpoint{0.961503in}{3.187286in}}%
\pgfpathlineto{\pgfqpoint{0.970130in}{3.187487in}}%
\pgfpathlineto{\pgfqpoint{0.978756in}{3.185259in}}%
\pgfpathlineto{\pgfqpoint{0.987383in}{3.180870in}}%
\pgfpathlineto{\pgfqpoint{0.998885in}{3.172113in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{3.160572in}}%
\pgfpathlineto{\pgfqpoint{1.024765in}{3.143027in}}%
\pgfpathlineto{\pgfqpoint{1.042019in}{3.118509in}}%
\pgfpathlineto{\pgfqpoint{1.065023in}{3.081629in}}%
\pgfpathlineto{\pgfqpoint{1.090903in}{3.035912in}}%
\pgfpathlineto{\pgfqpoint{1.119659in}{2.980414in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{2.919757in}}%
\pgfpathlineto{\pgfqpoint{1.180046in}{2.847497in}}%
\pgfpathlineto{\pgfqpoint{1.254810in}{2.673511in}}%
\pgfpathlineto{\pgfqpoint{1.274939in}{2.633598in}}%
\pgfpathlineto{\pgfqpoint{1.292192in}{2.604352in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{2.584240in}}%
\pgfpathlineto{\pgfqpoint{1.318072in}{2.571286in}}%
\pgfpathlineto{\pgfqpoint{1.329575in}{2.561331in}}%
\pgfpathlineto{\pgfqpoint{1.341077in}{2.554521in}}%
\pgfpathlineto{\pgfqpoint{1.349703in}{2.551537in}}%
\pgfpathlineto{\pgfqpoint{1.358330in}{2.550396in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{2.551105in}}%
\pgfpathlineto{\pgfqpoint{1.375584in}{2.553651in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{2.559855in}}%
\pgfpathlineto{\pgfqpoint{1.398588in}{2.569172in}}%
\pgfpathlineto{\pgfqpoint{1.410090in}{2.581454in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{2.600690in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{2.623831in}}%
\pgfpathlineto{\pgfqpoint{1.456099in}{2.656038in}}%
\pgfpathlineto{\pgfqpoint{1.476228in}{2.698480in}}%
\pgfpathlineto{\pgfqpoint{1.504984in}{2.764882in}}%
\pgfpathlineto{\pgfqpoint{1.556744in}{2.885214in}}%
\pgfpathlineto{\pgfqpoint{1.576873in}{2.926660in}}%
\pgfpathlineto{\pgfqpoint{1.594126in}{2.957889in}}%
\pgfpathlineto{\pgfqpoint{1.611379in}{2.984414in}}%
\pgfpathlineto{\pgfqpoint{1.625757in}{3.002632in}}%
\pgfpathlineto{\pgfqpoint{1.640135in}{3.017242in}}%
\pgfpathlineto{\pgfqpoint{1.654513in}{3.028321in}}%
\pgfpathlineto{\pgfqpoint{1.668890in}{3.036049in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{3.039981in}}%
\pgfpathlineto{\pgfqpoint{1.694771in}{3.042295in}}%
\pgfpathlineto{\pgfqpoint{1.709148in}{3.041916in}}%
\pgfpathlineto{\pgfqpoint{1.723526in}{3.038974in}}%
\pgfpathlineto{\pgfqpoint{1.737904in}{3.033473in}}%
\pgfpathlineto{\pgfqpoint{1.752282in}{3.025287in}}%
\pgfpathlineto{\pgfqpoint{1.766659in}{3.014171in}}%
\pgfpathlineto{\pgfqpoint{1.781037in}{2.999799in}}%
\pgfpathlineto{\pgfqpoint{1.795415in}{2.981825in}}%
\pgfpathlineto{\pgfqpoint{1.809793in}{2.959955in}}%
\pgfpathlineto{\pgfqpoint{1.824171in}{2.934025in}}%
\pgfpathlineto{\pgfqpoint{1.841424in}{2.897599in}}%
\pgfpathlineto{\pgfqpoint{1.858677in}{2.855878in}}%
\pgfpathlineto{\pgfqpoint{1.881682in}{2.793901in}}%
\pgfpathlineto{\pgfqpoint{1.942069in}{2.627095in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{2.588122in}}%
\pgfpathlineto{\pgfqpoint{1.973700in}{2.561569in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{2.544964in}}%
\pgfpathlineto{\pgfqpoint{1.993829in}{2.535511in}}%
\pgfpathlineto{\pgfqpoint{2.002455in}{2.528802in}}%
\pgfpathlineto{\pgfqpoint{2.011082in}{2.524956in}}%
\pgfpathlineto{\pgfqpoint{2.019709in}{2.524061in}}%
\pgfpathlineto{\pgfqpoint{2.028335in}{2.526168in}}%
\pgfpathlineto{\pgfqpoint{2.036962in}{2.531293in}}%
\pgfpathlineto{\pgfqpoint{2.045589in}{2.539412in}}%
\pgfpathlineto{\pgfqpoint{2.054215in}{2.550463in}}%
\pgfpathlineto{\pgfqpoint{2.065718in}{2.569579in}}%
\pgfpathlineto{\pgfqpoint{2.077220in}{2.593374in}}%
\pgfpathlineto{\pgfqpoint{2.091598in}{2.628960in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{2.678630in}}%
\pgfpathlineto{\pgfqpoint{2.134731in}{2.761933in}}%
\pgfpathlineto{\pgfqpoint{2.169238in}{2.873319in}}%
\pgfpathlineto{\pgfqpoint{2.186491in}{2.921986in}}%
\pgfpathlineto{\pgfqpoint{2.200869in}{2.956140in}}%
\pgfpathlineto{\pgfqpoint{2.212371in}{2.978304in}}%
\pgfpathlineto{\pgfqpoint{2.223873in}{2.995321in}}%
\pgfpathlineto{\pgfqpoint{2.232500in}{3.004496in}}%
\pgfpathlineto{\pgfqpoint{2.241127in}{3.010507in}}%
\pgfpathlineto{\pgfqpoint{2.249753in}{3.013340in}}%
\pgfpathlineto{\pgfqpoint{2.258380in}{3.013039in}}%
\pgfpathlineto{\pgfqpoint{2.267007in}{3.009714in}}%
\pgfpathlineto{\pgfqpoint{2.275633in}{3.003527in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{2.994698in}}%
\pgfpathlineto{\pgfqpoint{2.295762in}{2.979286in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{2.955249in}}%
\pgfpathlineto{\pgfqpoint{2.330269in}{2.915754in}}%
\pgfpathlineto{\pgfqpoint{2.370527in}{2.834741in}}%
\pgfpathlineto{\pgfqpoint{2.384905in}{2.810522in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{2.410785in}{2.778384in}}%
\pgfpathlineto{\pgfqpoint{2.422287in}{2.769355in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{2.763485in}}%
\pgfpathlineto{\pgfqpoint{2.445291in}{2.760479in}}%
\pgfpathlineto{\pgfqpoint{2.456794in}{2.759883in}}%
\pgfpathlineto{\pgfqpoint{2.471171in}{2.761628in}}%
\pgfpathlineto{\pgfqpoint{2.520056in}{2.770673in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{2.769738in}}%
\pgfpathlineto{\pgfqpoint{2.543060in}{2.766586in}}%
\pgfpathlineto{\pgfqpoint{2.554562in}{2.760953in}}%
\pgfpathlineto{\pgfqpoint{2.566065in}{2.752730in}}%
\pgfpathlineto{\pgfqpoint{2.577567in}{2.741967in}}%
\pgfpathlineto{\pgfqpoint{2.591945in}{2.725247in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{2.701289in}}%
\pgfpathlineto{\pgfqpoint{2.635078in}{2.660735in}}%
\pgfpathlineto{\pgfqpoint{2.666709in}{2.611730in}}%
\pgfpathlineto{\pgfqpoint{2.683963in}{2.588773in}}%
\pgfpathlineto{\pgfqpoint{2.698340in}{2.572932in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{2.560632in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{2.553546in}}%
\pgfpathlineto{\pgfqpoint{2.735723in}{2.548979in}}%
\pgfpathlineto{\pgfqpoint{2.747225in}{2.546917in}}%
\pgfpathlineto{\pgfqpoint{2.758727in}{2.547288in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{2.549971in}}%
\pgfpathlineto{\pgfqpoint{2.781732in}{2.554813in}}%
\pgfpathlineto{\pgfqpoint{2.796109in}{2.563634in}}%
\pgfpathlineto{\pgfqpoint{2.810487in}{2.575200in}}%
\pgfpathlineto{\pgfqpoint{2.827741in}{2.592211in}}%
\pgfpathlineto{\pgfqpoint{2.847869in}{2.615676in}}%
\pgfpathlineto{\pgfqpoint{2.870874in}{2.646301in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{2.688638in}}%
\pgfpathlineto{\pgfqpoint{2.971518in}{2.796637in}}%
\pgfpathlineto{\pgfqpoint{2.991647in}{2.821690in}}%
\pgfpathlineto{\pgfqpoint{3.008901in}{2.839421in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{2.851043in}}%
\pgfpathlineto{\pgfqpoint{3.037656in}{2.859517in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{2.863946in}}%
\pgfpathlineto{\pgfqpoint{3.060661in}{2.866294in}}%
\pgfpathlineto{\pgfqpoint{3.072163in}{2.866639in}}%
\pgfpathlineto{\pgfqpoint{3.086541in}{2.864480in}}%
\pgfpathlineto{\pgfqpoint{3.100919in}{2.859845in}}%
\pgfpathlineto{\pgfqpoint{3.118172in}{2.851805in}}%
\pgfpathlineto{\pgfqpoint{3.152679in}{2.832200in}}%
\pgfpathlineto{\pgfqpoint{3.175683in}{2.820572in}}%
\pgfpathlineto{\pgfqpoint{3.192936in}{2.814476in}}%
\pgfpathlineto{\pgfqpoint{3.207314in}{2.811701in}}%
\pgfpathlineto{\pgfqpoint{3.221692in}{2.811196in}}%
\pgfpathlineto{\pgfqpoint{3.236070in}{2.812865in}}%
\pgfpathlineto{\pgfqpoint{3.253323in}{2.817229in}}%
\pgfpathlineto{\pgfqpoint{3.287830in}{2.829354in}}%
\pgfpathlineto{\pgfqpoint{3.307959in}{2.834855in}}%
\pgfpathlineto{\pgfqpoint{3.322337in}{2.836522in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{2.835620in}}%
\pgfpathlineto{\pgfqpoint{3.348217in}{2.832821in}}%
\pgfpathlineto{\pgfqpoint{3.362594in}{2.826678in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.817813in}}%
\pgfpathlineto{\pgfqpoint{3.394226in}{2.804302in}}%
\pgfpathlineto{\pgfqpoint{3.425857in}{2.775625in}}%
\pgfpathlineto{\pgfqpoint{3.448861in}{2.756013in}}%
\pgfpathlineto{\pgfqpoint{3.466115in}{2.744143in}}%
\pgfpathlineto{\pgfqpoint{3.480492in}{2.736829in}}%
\pgfpathlineto{\pgfqpoint{3.494870in}{2.732142in}}%
\pgfpathlineto{\pgfqpoint{3.509248in}{2.730143in}}%
\pgfpathlineto{\pgfqpoint{3.523626in}{2.730751in}}%
\pgfpathlineto{\pgfqpoint{3.538003in}{2.733803in}}%
\pgfpathlineto{\pgfqpoint{3.552381in}{2.739128in}}%
\pgfpathlineto{\pgfqpoint{3.566759in}{2.746601in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{2.756183in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{2.756183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{0.731458in}{2.286355in}}%
\pgfpathlineto{\pgfqpoint{0.742961in}{2.289189in}}%
\pgfpathlineto{\pgfqpoint{0.751587in}{2.293969in}}%
\pgfpathlineto{\pgfqpoint{0.760214in}{2.302054in}}%
\pgfpathlineto{\pgfqpoint{0.768841in}{2.314248in}}%
\pgfpathlineto{\pgfqpoint{0.777467in}{2.331110in}}%
\pgfpathlineto{\pgfqpoint{0.786094in}{2.352856in}}%
\pgfpathlineto{\pgfqpoint{0.797596in}{2.389073in}}%
\pgfpathlineto{\pgfqpoint{0.811974in}{2.443578in}}%
\pgfpathlineto{\pgfqpoint{0.852232in}{2.604426in}}%
\pgfpathlineto{\pgfqpoint{0.863734in}{2.640460in}}%
\pgfpathlineto{\pgfqpoint{0.875236in}{2.669586in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{2.692585in}}%
\pgfpathlineto{\pgfqpoint{0.901116in}{2.715876in}}%
\pgfpathlineto{\pgfqpoint{0.918370in}{2.743430in}}%
\pgfpathlineto{\pgfqpoint{0.929872in}{2.766387in}}%
\pgfpathlineto{\pgfqpoint{0.941374in}{2.795927in}}%
\pgfpathlineto{\pgfqpoint{0.952876in}{2.833456in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{2.879203in}}%
\pgfpathlineto{\pgfqpoint{0.978756in}{2.946460in}}%
\pgfpathlineto{\pgfqpoint{1.001761in}{3.068051in}}%
\pgfpathlineto{\pgfqpoint{1.030517in}{3.218751in}}%
\pgfpathlineto{\pgfqpoint{1.047770in}{3.298247in}}%
\pgfpathlineto{\pgfqpoint{1.065023in}{3.367637in}}%
\pgfpathlineto{\pgfqpoint{1.085152in}{3.438391in}}%
\pgfpathlineto{\pgfqpoint{1.113908in}{3.529705in}}%
\pgfpathlineto{\pgfqpoint{1.159917in}{3.668741in}}%
\pgfpathlineto{\pgfqpoint{1.182921in}{3.731635in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{3.772792in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{3.802233in}}%
\pgfpathlineto{\pgfqpoint{1.228930in}{3.826942in}}%
\pgfpathlineto{\pgfqpoint{1.243308in}{3.846876in}}%
\pgfpathlineto{\pgfqpoint{1.254810in}{3.859446in}}%
\pgfpathlineto{\pgfqpoint{1.266312in}{3.869086in}}%
\pgfpathlineto{\pgfqpoint{1.277815in}{3.875851in}}%
\pgfpathlineto{\pgfqpoint{1.289317in}{3.879775in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{3.880867in}}%
\pgfpathlineto{\pgfqpoint{1.312321in}{3.879117in}}%
\pgfpathlineto{\pgfqpoint{1.323823in}{3.874508in}}%
\pgfpathlineto{\pgfqpoint{1.335326in}{3.867028in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{3.856676in}}%
\pgfpathlineto{\pgfqpoint{1.358330in}{3.843473in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{3.823021in}}%
\pgfpathlineto{\pgfqpoint{1.387086in}{3.798298in}}%
\pgfpathlineto{\pgfqpoint{1.401464in}{3.769467in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{3.729712in}}%
\pgfpathlineto{\pgfqpoint{1.435970in}{3.684672in}}%
\pgfpathlineto{\pgfqpoint{1.456099in}{3.625963in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{3.551553in}}%
\pgfpathlineto{\pgfqpoint{1.504984in}{3.459822in}}%
\pgfpathlineto{\pgfqpoint{1.536615in}{3.338602in}}%
\pgfpathlineto{\pgfqpoint{1.579748in}{3.163076in}}%
\pgfpathlineto{\pgfqpoint{1.660264in}{2.833632in}}%
\pgfpathlineto{\pgfqpoint{1.691895in}{2.714136in}}%
\pgfpathlineto{\pgfqpoint{1.717775in}{2.624263in}}%
\pgfpathlineto{\pgfqpoint{1.740779in}{2.551826in}}%
\pgfpathlineto{\pgfqpoint{1.760908in}{2.495089in}}%
\pgfpathlineto{\pgfqpoint{1.781037in}{2.445236in}}%
\pgfpathlineto{\pgfqpoint{1.798291in}{2.408417in}}%
\pgfpathlineto{\pgfqpoint{1.812668in}{2.382144in}}%
\pgfpathlineto{\pgfqpoint{1.827046in}{2.360045in}}%
\pgfpathlineto{\pgfqpoint{1.841424in}{2.342248in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{2.331180in}}%
\pgfpathlineto{\pgfqpoint{1.864428in}{2.322974in}}%
\pgfpathlineto{\pgfqpoint{1.875931in}{2.317661in}}%
\pgfpathlineto{\pgfqpoint{1.887433in}{2.315260in}}%
\pgfpathlineto{\pgfqpoint{1.898935in}{2.315780in}}%
\pgfpathlineto{\pgfqpoint{1.910437in}{2.319218in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{2.325560in}}%
\pgfpathlineto{\pgfqpoint{1.933442in}{2.334782in}}%
\pgfpathlineto{\pgfqpoint{1.944944in}{2.346847in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{2.365853in}}%
\pgfpathlineto{\pgfqpoint{1.973700in}{2.389111in}}%
\pgfpathlineto{\pgfqpoint{1.988077in}{2.416480in}}%
\pgfpathlineto{\pgfqpoint{2.005331in}{2.454514in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{2.497896in}}%
\pgfpathlineto{\pgfqpoint{2.042713in}{2.554766in}}%
\pgfpathlineto{\pgfqpoint{2.065718in}{2.627189in}}%
\pgfpathlineto{\pgfqpoint{2.091598in}{2.716820in}}%
\pgfpathlineto{\pgfqpoint{2.120353in}{2.824541in}}%
\pgfpathlineto{\pgfqpoint{2.157735in}{2.973417in}}%
\pgfpathlineto{\pgfqpoint{2.267007in}{3.414823in}}%
\pgfpathlineto{\pgfqpoint{2.295762in}{3.519830in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{3.606221in}}%
\pgfpathlineto{\pgfqpoint{2.344647in}{3.675075in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{3.728238in}}%
\pgfpathlineto{\pgfqpoint{2.382029in}{3.767976in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{3.801918in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{3.825535in}}%
\pgfpathlineto{\pgfqpoint{2.428038in}{3.844744in}}%
\pgfpathlineto{\pgfqpoint{2.439540in}{3.856861in}}%
\pgfpathlineto{\pgfqpoint{2.451042in}{3.866047in}}%
\pgfpathlineto{\pgfqpoint{2.462545in}{3.872281in}}%
\pgfpathlineto{\pgfqpoint{2.474047in}{3.875562in}}%
\pgfpathlineto{\pgfqpoint{2.485549in}{3.875907in}}%
\pgfpathlineto{\pgfqpoint{2.497051in}{3.873348in}}%
\pgfpathlineto{\pgfqpoint{2.508554in}{3.867934in}}%
\pgfpathlineto{\pgfqpoint{2.520056in}{3.859725in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{3.848794in}}%
\pgfpathlineto{\pgfqpoint{2.545936in}{3.831426in}}%
\pgfpathlineto{\pgfqpoint{2.560314in}{3.810097in}}%
\pgfpathlineto{\pgfqpoint{2.574691in}{3.784976in}}%
\pgfpathlineto{\pgfqpoint{2.591945in}{3.750058in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{3.710174in}}%
\pgfpathlineto{\pgfqpoint{2.629327in}{3.657668in}}%
\pgfpathlineto{\pgfqpoint{2.649456in}{3.599015in}}%
\pgfpathlineto{\pgfqpoint{2.672460in}{3.524811in}}%
\pgfpathlineto{\pgfqpoint{2.698340in}{3.432758in}}%
\pgfpathlineto{\pgfqpoint{2.727096in}{3.321013in}}%
\pgfpathlineto{\pgfqpoint{2.761603in}{3.176880in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.798776in}}%
\pgfpathlineto{\pgfqpoint{2.876625in}{2.701042in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{2.622347in}}%
\pgfpathlineto{\pgfqpoint{2.919758in}{2.560410in}}%
\pgfpathlineto{\pgfqpoint{2.939887in}{2.505112in}}%
\pgfpathlineto{\pgfqpoint{2.960016in}{2.456479in}}%
\pgfpathlineto{\pgfqpoint{2.977270in}{2.420147in}}%
\pgfpathlineto{\pgfqpoint{2.994523in}{2.388906in}}%
\pgfpathlineto{\pgfqpoint{3.008901in}{2.366967in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{2.349005in}}%
\pgfpathlineto{\pgfqpoint{3.034781in}{2.337692in}}%
\pgfpathlineto{\pgfqpoint{3.046283in}{2.329260in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{2.323854in}}%
\pgfpathlineto{\pgfqpoint{3.066412in}{2.321855in}}%
\pgfpathlineto{\pgfqpoint{3.075039in}{2.321655in}}%
\pgfpathlineto{\pgfqpoint{3.083665in}{2.323270in}}%
\pgfpathlineto{\pgfqpoint{3.092292in}{2.326696in}}%
\pgfpathlineto{\pgfqpoint{3.103794in}{2.334029in}}%
\pgfpathlineto{\pgfqpoint{3.115296in}{2.344401in}}%
\pgfpathlineto{\pgfqpoint{3.126799in}{2.357616in}}%
\pgfpathlineto{\pgfqpoint{3.141176in}{2.377737in}}%
\pgfpathlineto{\pgfqpoint{3.158430in}{2.406389in}}%
\pgfpathlineto{\pgfqpoint{3.178559in}{2.444730in}}%
\pgfpathlineto{\pgfqpoint{3.201563in}{2.493481in}}%
\pgfpathlineto{\pgfqpoint{3.227443in}{2.553926in}}%
\pgfpathlineto{\pgfqpoint{3.247572in}{2.606040in}}%
\pgfpathlineto{\pgfqpoint{3.267701in}{2.664531in}}%
\pgfpathlineto{\pgfqpoint{3.284954in}{2.721329in}}%
\pgfpathlineto{\pgfqpoint{3.302208in}{2.785386in}}%
\pgfpathlineto{\pgfqpoint{3.322337in}{2.869710in}}%
\pgfpathlineto{\pgfqpoint{3.345341in}{2.977141in}}%
\pgfpathlineto{\pgfqpoint{3.417230in}{3.323371in}}%
\pgfpathlineto{\pgfqpoint{3.434483in}{3.391902in}}%
\pgfpathlineto{\pgfqpoint{3.451737in}{3.451345in}}%
\pgfpathlineto{\pgfqpoint{3.468990in}{3.502510in}}%
\pgfpathlineto{\pgfqpoint{3.489119in}{3.554608in}}%
\pgfpathlineto{\pgfqpoint{3.563884in}{3.739707in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{3.783631in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{3.783631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{0.714205in}{2.287083in}}%
\pgfpathlineto{\pgfqpoint{0.719956in}{2.291460in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.298717in}}%
\pgfpathlineto{\pgfqpoint{0.734334in}{2.314883in}}%
\pgfpathlineto{\pgfqpoint{0.742961in}{2.337169in}}%
\pgfpathlineto{\pgfqpoint{0.751587in}{2.365303in}}%
\pgfpathlineto{\pgfqpoint{0.763090in}{2.411437in}}%
\pgfpathlineto{\pgfqpoint{0.774592in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{0.788970in}{2.548041in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{2.659808in}}%
\pgfpathlineto{\pgfqpoint{0.846481in}{2.930884in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{2.992250in}}%
\pgfpathlineto{\pgfqpoint{0.866610in}{3.028832in}}%
\pgfpathlineto{\pgfqpoint{0.875236in}{3.056206in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{3.069173in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{3.078012in}}%
\pgfpathlineto{\pgfqpoint{0.892490in}{3.082973in}}%
\pgfpathlineto{\pgfqpoint{0.898241in}{3.084446in}}%
\pgfpathlineto{\pgfqpoint{0.903992in}{3.082941in}}%
\pgfpathlineto{\pgfqpoint{0.909743in}{3.079068in}}%
\pgfpathlineto{\pgfqpoint{0.918370in}{3.070308in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{3.048370in}}%
\pgfpathlineto{\pgfqpoint{0.947125in}{3.043313in}}%
\pgfpathlineto{\pgfqpoint{0.952876in}{3.042478in}}%
\pgfpathlineto{\pgfqpoint{0.958628in}{3.043919in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{3.047688in}}%
\pgfpathlineto{\pgfqpoint{0.970130in}{3.053699in}}%
\pgfpathlineto{\pgfqpoint{0.978756in}{3.066425in}}%
\pgfpathlineto{\pgfqpoint{0.990259in}{3.088427in}}%
\pgfpathlineto{\pgfqpoint{1.016139in}{3.140845in}}%
\pgfpathlineto{\pgfqpoint{1.024765in}{3.153961in}}%
\pgfpathlineto{\pgfqpoint{1.033392in}{3.163256in}}%
\pgfpathlineto{\pgfqpoint{1.042019in}{3.168442in}}%
\pgfpathlineto{\pgfqpoint{1.047770in}{3.169698in}}%
\pgfpathlineto{\pgfqpoint{1.056397in}{3.168707in}}%
\pgfpathlineto{\pgfqpoint{1.065023in}{3.165067in}}%
\pgfpathlineto{\pgfqpoint{1.096654in}{3.148035in}}%
\pgfpathlineto{\pgfqpoint{1.105281in}{3.147466in}}%
\pgfpathlineto{\pgfqpoint{1.111032in}{3.148946in}}%
\pgfpathlineto{\pgfqpoint{1.116783in}{3.152097in}}%
\pgfpathlineto{\pgfqpoint{1.125410in}{3.160155in}}%
\pgfpathlineto{\pgfqpoint{1.134037in}{3.172301in}}%
\pgfpathlineto{\pgfqpoint{1.142663in}{3.188436in}}%
\pgfpathlineto{\pgfqpoint{1.154166in}{3.215677in}}%
\pgfpathlineto{\pgfqpoint{1.165668in}{3.248596in}}%
\pgfpathlineto{\pgfqpoint{1.180046in}{3.296065in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{3.370514in}}%
\pgfpathlineto{\pgfqpoint{1.266312in}{3.622057in}}%
\pgfpathlineto{\pgfqpoint{1.283566in}{3.675798in}}%
\pgfpathlineto{\pgfqpoint{1.297943in}{3.713458in}}%
\pgfpathlineto{\pgfqpoint{1.309446in}{3.738374in}}%
\pgfpathlineto{\pgfqpoint{1.320948in}{3.758460in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{3.773711in}}%
\pgfpathlineto{\pgfqpoint{1.341077in}{3.782047in}}%
\pgfpathlineto{\pgfqpoint{1.349703in}{3.787819in}}%
\pgfpathlineto{\pgfqpoint{1.358330in}{3.791127in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{3.792078in}}%
\pgfpathlineto{\pgfqpoint{1.375584in}{3.790775in}}%
\pgfpathlineto{\pgfqpoint{1.384210in}{3.787308in}}%
\pgfpathlineto{\pgfqpoint{1.392837in}{3.781756in}}%
\pgfpathlineto{\pgfqpoint{1.404339in}{3.771215in}}%
\pgfpathlineto{\pgfqpoint{1.415841in}{3.757195in}}%
\pgfpathlineto{\pgfqpoint{1.427344in}{3.739810in}}%
\pgfpathlineto{\pgfqpoint{1.441721in}{3.713560in}}%
\pgfpathlineto{\pgfqpoint{1.456099in}{3.682681in}}%
\pgfpathlineto{\pgfqpoint{1.473353in}{3.640431in}}%
\pgfpathlineto{\pgfqpoint{1.496357in}{3.577918in}}%
\pgfpathlineto{\pgfqpoint{1.562495in}{3.394140in}}%
\pgfpathlineto{\pgfqpoint{1.631508in}{3.210704in}}%
\pgfpathlineto{\pgfqpoint{1.654513in}{3.140225in}}%
\pgfpathlineto{\pgfqpoint{1.680393in}{3.053132in}}%
\pgfpathlineto{\pgfqpoint{1.737904in}{2.855881in}}%
\pgfpathlineto{\pgfqpoint{1.755157in}{2.806331in}}%
\pgfpathlineto{\pgfqpoint{1.769535in}{2.771703in}}%
\pgfpathlineto{\pgfqpoint{1.781037in}{2.748998in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{2.730929in}}%
\pgfpathlineto{\pgfqpoint{1.804042in}{2.717398in}}%
\pgfpathlineto{\pgfqpoint{1.815544in}{2.708042in}}%
\pgfpathlineto{\pgfqpoint{1.827046in}{2.702258in}}%
\pgfpathlineto{\pgfqpoint{1.838548in}{2.699249in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{2.697987in}}%
\pgfpathlineto{\pgfqpoint{1.884557in}{2.696425in}}%
\pgfpathlineto{\pgfqpoint{1.898935in}{2.692890in}}%
\pgfpathlineto{\pgfqpoint{1.910437in}{2.687880in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{2.680758in}}%
\pgfpathlineto{\pgfqpoint{1.936317in}{2.668981in}}%
\pgfpathlineto{\pgfqpoint{1.953571in}{2.651272in}}%
\pgfpathlineto{\pgfqpoint{1.976575in}{2.623656in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{2.566982in}}%
\pgfpathlineto{\pgfqpoint{2.039838in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{2.054215in}{2.537552in}}%
\pgfpathlineto{\pgfqpoint{2.065718in}{2.530802in}}%
\pgfpathlineto{\pgfqpoint{2.077220in}{2.526898in}}%
\pgfpathlineto{\pgfqpoint{2.085846in}{2.526122in}}%
\pgfpathlineto{\pgfqpoint{2.094473in}{2.527403in}}%
\pgfpathlineto{\pgfqpoint{2.103100in}{2.530923in}}%
\pgfpathlineto{\pgfqpoint{2.111726in}{2.536845in}}%
\pgfpathlineto{\pgfqpoint{2.120353in}{2.545314in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{2.556455in}}%
\pgfpathlineto{\pgfqpoint{2.140482in}{2.575640in}}%
\pgfpathlineto{\pgfqpoint{2.151984in}{2.599936in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{2.629450in}}%
\pgfpathlineto{\pgfqpoint{2.177864in}{2.673697in}}%
\pgfpathlineto{\pgfqpoint{2.192242in}{2.725921in}}%
\pgfpathlineto{\pgfqpoint{2.209495in}{2.798346in}}%
\pgfpathlineto{\pgfqpoint{2.229624in}{2.894057in}}%
\pgfpathlineto{\pgfqpoint{2.261256in}{3.058346in}}%
\pgfpathlineto{\pgfqpoint{2.292887in}{3.219227in}}%
\pgfpathlineto{\pgfqpoint{2.313016in}{3.309292in}}%
\pgfpathlineto{\pgfqpoint{2.327393in}{3.364841in}}%
\pgfpathlineto{\pgfqpoint{2.341771in}{3.412154in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{3.451068in}}%
\pgfpathlineto{\pgfqpoint{2.367651in}{3.476372in}}%
\pgfpathlineto{\pgfqpoint{2.379153in}{3.496873in}}%
\pgfpathlineto{\pgfqpoint{2.390656in}{3.513024in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{3.525328in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{3.534281in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{3.540351in}}%
\pgfpathlineto{\pgfqpoint{2.436665in}{3.543962in}}%
\pgfpathlineto{\pgfqpoint{2.448167in}{3.545501in}}%
\pgfpathlineto{\pgfqpoint{2.462545in}{3.545093in}}%
\pgfpathlineto{\pgfqpoint{2.482674in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{3.536523in}}%
\pgfpathlineto{\pgfqpoint{2.522931in}{3.536473in}}%
\pgfpathlineto{\pgfqpoint{2.534434in}{3.538618in}}%
\pgfpathlineto{\pgfqpoint{2.545936in}{3.543503in}}%
\pgfpathlineto{\pgfqpoint{2.557438in}{3.551435in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{3.562409in}}%
\pgfpathlineto{\pgfqpoint{2.583318in}{3.579840in}}%
\pgfpathlineto{\pgfqpoint{2.603447in}{3.608509in}}%
\pgfpathlineto{\pgfqpoint{2.626451in}{3.640868in}}%
\pgfpathlineto{\pgfqpoint{2.640829in}{3.657341in}}%
\pgfpathlineto{\pgfqpoint{2.652331in}{3.667176in}}%
\pgfpathlineto{\pgfqpoint{2.660958in}{3.672289in}}%
\pgfpathlineto{\pgfqpoint{2.669585in}{3.675348in}}%
\pgfpathlineto{\pgfqpoint{2.678212in}{3.676319in}}%
\pgfpathlineto{\pgfqpoint{2.686838in}{3.675202in}}%
\pgfpathlineto{\pgfqpoint{2.695465in}{3.672011in}}%
\pgfpathlineto{\pgfqpoint{2.704092in}{3.666748in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{3.659388in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{3.646201in}}%
\pgfpathlineto{\pgfqpoint{2.735723in}{3.628931in}}%
\pgfpathlineto{\pgfqpoint{2.747225in}{3.607289in}}%
\pgfpathlineto{\pgfqpoint{2.758727in}{3.581028in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{3.541599in}}%
\pgfpathlineto{\pgfqpoint{2.787483in}{3.495268in}}%
\pgfpathlineto{\pgfqpoint{2.807612in}{3.421291in}}%
\pgfpathlineto{\pgfqpoint{2.862247in}{3.213004in}}%
\pgfpathlineto{\pgfqpoint{2.879501in}{3.158791in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{3.120353in}}%
\pgfpathlineto{\pgfqpoint{2.908256in}{3.087943in}}%
\pgfpathlineto{\pgfqpoint{2.922634in}{3.060961in}}%
\pgfpathlineto{\pgfqpoint{2.937012in}{3.038575in}}%
\pgfpathlineto{\pgfqpoint{2.951390in}{3.019952in}}%
\pgfpathlineto{\pgfqpoint{2.965767in}{3.004416in}}%
\pgfpathlineto{\pgfqpoint{2.983021in}{2.989246in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{2.979261in}}%
\pgfpathlineto{\pgfqpoint{3.011776in}{2.971598in}}%
\pgfpathlineto{\pgfqpoint{3.026154in}{2.966126in}}%
\pgfpathlineto{\pgfqpoint{3.043407in}{2.961960in}}%
\pgfpathlineto{\pgfqpoint{3.086541in}{2.953714in}}%
\pgfpathlineto{\pgfqpoint{3.098043in}{2.948848in}}%
\pgfpathlineto{\pgfqpoint{3.109545in}{2.941525in}}%
\pgfpathlineto{\pgfqpoint{3.121048in}{2.931193in}}%
\pgfpathlineto{\pgfqpoint{3.132550in}{2.917497in}}%
\pgfpathlineto{\pgfqpoint{3.144052in}{2.900309in}}%
\pgfpathlineto{\pgfqpoint{3.158430in}{2.874126in}}%
\pgfpathlineto{\pgfqpoint{3.175683in}{2.836878in}}%
\pgfpathlineto{\pgfqpoint{3.198688in}{2.781014in}}%
\pgfpathlineto{\pgfqpoint{3.233194in}{2.697355in}}%
\pgfpathlineto{\pgfqpoint{3.250448in}{2.661543in}}%
\pgfpathlineto{\pgfqpoint{3.264825in}{2.637005in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{2.621543in}}%
\pgfpathlineto{\pgfqpoint{3.287830in}{2.610143in}}%
\pgfpathlineto{\pgfqpoint{3.296457in}{2.604360in}}%
\pgfpathlineto{\pgfqpoint{3.305083in}{2.600958in}}%
\pgfpathlineto{\pgfqpoint{3.313710in}{2.599881in}}%
\pgfpathlineto{\pgfqpoint{3.322337in}{2.601019in}}%
\pgfpathlineto{\pgfqpoint{3.330963in}{2.604207in}}%
\pgfpathlineto{\pgfqpoint{3.342466in}{2.611278in}}%
\pgfpathlineto{\pgfqpoint{3.353968in}{2.621028in}}%
\pgfpathlineto{\pgfqpoint{3.368346in}{2.636007in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{2.663738in}}%
\pgfpathlineto{\pgfqpoint{3.422981in}{2.705311in}}%
\pgfpathlineto{\pgfqpoint{3.443110in}{2.734774in}}%
\pgfpathlineto{\pgfqpoint{3.460363in}{2.764305in}}%
\pgfpathlineto{\pgfqpoint{3.474741in}{2.793514in}}%
\pgfpathlineto{\pgfqpoint{3.489119in}{2.827859in}}%
\pgfpathlineto{\pgfqpoint{3.503497in}{2.867615in}}%
\pgfpathlineto{\pgfqpoint{3.520750in}{2.921717in}}%
\pgfpathlineto{\pgfqpoint{3.549506in}{3.020786in}}%
\pgfpathlineto{\pgfqpoint{3.575386in}{3.107716in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{3.125524in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{3.125524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724771in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{2.285620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144795in,y=3.748837in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772124in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{3.377531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683104in}{3.377531in}}{\pgfqpoint{3.683104in}{3.394198in}}%
\pgfpathlineto{\pgfqpoint{3.683104in}{3.850679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683104in}{3.867346in}}{\pgfqpoint{3.666438in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{2.772124in}{3.867346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.755457in}{3.867346in}}{\pgfqpoint{2.755457in}{3.850679in}}%
\pgfpathlineto{\pgfqpoint{2.755457in}{3.394198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.755457in}{3.377531in}}{\pgfqpoint{2.772124in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{2.772124in}{3.377531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788791in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{2.872124in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{2.955457in}{3.804846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022124in,y=3.775679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=0.5,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.788791in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{2.872124in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{2.955457in}{3.688642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022124in,y=3.659476in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=0.5,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788791in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{2.872124in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{2.955457in}{3.572438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022124in,y=3.543272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=3,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.788791in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{2.872124in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{2.955457in}{3.456235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022124in,y=3.427068in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=3,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{2.285620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.979105in}{2.286421in}}%
\pgfpathlineto{\pgfqpoint{3.990607in}{2.288616in}}%
\pgfpathlineto{\pgfqpoint{3.999234in}{2.291962in}}%
\pgfpathlineto{\pgfqpoint{4.007861in}{2.297390in}}%
\pgfpathlineto{\pgfqpoint{4.016487in}{2.305462in}}%
\pgfpathlineto{\pgfqpoint{4.025114in}{2.316694in}}%
\pgfpathlineto{\pgfqpoint{4.033741in}{2.331516in}}%
\pgfpathlineto{\pgfqpoint{4.042367in}{2.350235in}}%
\pgfpathlineto{\pgfqpoint{4.053870in}{2.381507in}}%
\pgfpathlineto{\pgfqpoint{4.065372in}{2.419891in}}%
\pgfpathlineto{\pgfqpoint{4.079750in}{2.476902in}}%
\pgfpathlineto{\pgfqpoint{4.097003in}{2.555507in}}%
\pgfpathlineto{\pgfqpoint{4.157390in}{2.841045in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{2.906222in}}%
\pgfpathlineto{\pgfqpoint{4.189021in}{2.952010in}}%
\pgfpathlineto{\pgfqpoint{4.203399in}{2.990427in}}%
\pgfpathlineto{\pgfqpoint{4.217777in}{3.022452in}}%
\pgfpathlineto{\pgfqpoint{4.232154in}{3.049342in}}%
\pgfpathlineto{\pgfqpoint{4.249408in}{3.076587in}}%
\pgfpathlineto{\pgfqpoint{4.269537in}{3.103533in}}%
\pgfpathlineto{\pgfqpoint{4.289666in}{3.126525in}}%
\pgfpathlineto{\pgfqpoint{4.306919in}{3.143078in}}%
\pgfpathlineto{\pgfqpoint{4.321297in}{3.154205in}}%
\pgfpathlineto{\pgfqpoint{4.335674in}{3.162402in}}%
\pgfpathlineto{\pgfqpoint{4.347177in}{3.166540in}}%
\pgfpathlineto{\pgfqpoint{4.358679in}{3.168320in}}%
\pgfpathlineto{\pgfqpoint{4.370181in}{3.167612in}}%
\pgfpathlineto{\pgfqpoint{4.381683in}{3.164353in}}%
\pgfpathlineto{\pgfqpoint{4.393186in}{3.158541in}}%
\pgfpathlineto{\pgfqpoint{4.404688in}{3.150225in}}%
\pgfpathlineto{\pgfqpoint{4.416190in}{3.139498in}}%
\pgfpathlineto{\pgfqpoint{4.430568in}{3.122876in}}%
\pgfpathlineto{\pgfqpoint{4.444946in}{3.102928in}}%
\pgfpathlineto{\pgfqpoint{4.462199in}{3.074985in}}%
\pgfpathlineto{\pgfqpoint{4.482328in}{3.037467in}}%
\pgfpathlineto{\pgfqpoint{4.505332in}{2.989073in}}%
\pgfpathlineto{\pgfqpoint{4.531212in}{2.929164in}}%
\pgfpathlineto{\pgfqpoint{4.571470in}{2.829526in}}%
\pgfpathlineto{\pgfqpoint{4.617479in}{2.716716in}}%
\pgfpathlineto{\pgfqpoint{4.643359in}{2.658593in}}%
\pgfpathlineto{\pgfqpoint{4.666364in}{2.612215in}}%
\pgfpathlineto{\pgfqpoint{4.686493in}{2.576612in}}%
\pgfpathlineto{\pgfqpoint{4.703746in}{2.550253in}}%
\pgfpathlineto{\pgfqpoint{4.720999in}{2.528032in}}%
\pgfpathlineto{\pgfqpoint{4.735377in}{2.512836in}}%
\pgfpathlineto{\pgfqpoint{4.749755in}{2.500764in}}%
\pgfpathlineto{\pgfqpoint{4.764133in}{2.491889in}}%
\pgfpathlineto{\pgfqpoint{4.775635in}{2.487124in}}%
\pgfpathlineto{\pgfqpoint{4.787137in}{2.484451in}}%
\pgfpathlineto{\pgfqpoint{4.798639in}{2.483877in}}%
\pgfpathlineto{\pgfqpoint{4.810142in}{2.485397in}}%
\pgfpathlineto{\pgfqpoint{4.821644in}{2.489001in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{2.494668in}}%
\pgfpathlineto{\pgfqpoint{4.847524in}{2.504608in}}%
\pgfpathlineto{\pgfqpoint{4.861902in}{2.517648in}}%
\pgfpathlineto{\pgfqpoint{4.876279in}{2.533686in}}%
\pgfpathlineto{\pgfqpoint{4.893533in}{2.556701in}}%
\pgfpathlineto{\pgfqpoint{4.910786in}{2.583553in}}%
\pgfpathlineto{\pgfqpoint{4.930915in}{2.619240in}}%
\pgfpathlineto{\pgfqpoint{4.953920in}{2.664865in}}%
\pgfpathlineto{\pgfqpoint{4.982675in}{2.727097in}}%
\pgfpathlineto{\pgfqpoint{5.051689in}{2.879096in}}%
\pgfpathlineto{\pgfqpoint{5.071817in}{2.917686in}}%
\pgfpathlineto{\pgfqpoint{5.089071in}{2.946519in}}%
\pgfpathlineto{\pgfqpoint{5.103449in}{2.966877in}}%
\pgfpathlineto{\pgfqpoint{5.117826in}{2.983427in}}%
\pgfpathlineto{\pgfqpoint{5.129329in}{2.993688in}}%
\pgfpathlineto{\pgfqpoint{5.140831in}{3.001154in}}%
\pgfpathlineto{\pgfqpoint{5.152333in}{3.005743in}}%
\pgfpathlineto{\pgfqpoint{5.163835in}{3.007423in}}%
\pgfpathlineto{\pgfqpoint{5.175338in}{3.006220in}}%
\pgfpathlineto{\pgfqpoint{5.186840in}{3.002214in}}%
\pgfpathlineto{\pgfqpoint{5.198342in}{2.995538in}}%
\pgfpathlineto{\pgfqpoint{5.209844in}{2.986381in}}%
\pgfpathlineto{\pgfqpoint{5.224222in}{2.971806in}}%
\pgfpathlineto{\pgfqpoint{5.241475in}{2.950459in}}%
\pgfpathlineto{\pgfqpoint{5.261604in}{2.921607in}}%
\pgfpathlineto{\pgfqpoint{5.296111in}{2.867300in}}%
\pgfpathlineto{\pgfqpoint{5.333493in}{2.809831in}}%
\pgfpathlineto{\pgfqpoint{5.356498in}{2.778267in}}%
\pgfpathlineto{\pgfqpoint{5.379502in}{2.750445in}}%
\pgfpathlineto{\pgfqpoint{5.402507in}{2.726165in}}%
\pgfpathlineto{\pgfqpoint{5.428387in}{2.702176in}}%
\pgfpathlineto{\pgfqpoint{5.460018in}{2.675923in}}%
\pgfpathlineto{\pgfqpoint{5.494525in}{2.649981in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{2.635007in}}%
\pgfpathlineto{\pgfqpoint{5.534782in}{2.625951in}}%
\pgfpathlineto{\pgfqpoint{5.549160in}{2.620467in}}%
\pgfpathlineto{\pgfqpoint{5.563538in}{2.617380in}}%
\pgfpathlineto{\pgfqpoint{5.575040in}{2.616943in}}%
\pgfpathlineto{\pgfqpoint{5.586542in}{2.618524in}}%
\pgfpathlineto{\pgfqpoint{5.598045in}{2.622266in}}%
\pgfpathlineto{\pgfqpoint{5.609547in}{2.628241in}}%
\pgfpathlineto{\pgfqpoint{5.621049in}{2.636449in}}%
\pgfpathlineto{\pgfqpoint{5.635427in}{2.649716in}}%
\pgfpathlineto{\pgfqpoint{5.649805in}{2.666005in}}%
\pgfpathlineto{\pgfqpoint{5.667058in}{2.688818in}}%
\pgfpathlineto{\pgfqpoint{5.692938in}{2.727359in}}%
\pgfpathlineto{\pgfqpoint{5.744698in}{2.805802in}}%
\pgfpathlineto{\pgfqpoint{5.770578in}{2.840746in}}%
\pgfpathlineto{\pgfqpoint{5.802209in}{2.879592in}}%
\pgfpathlineto{\pgfqpoint{5.902854in}{2.998033in}}%
\pgfpathlineto{\pgfqpoint{5.917232in}{3.009943in}}%
\pgfpathlineto{\pgfqpoint{5.928734in}{3.016430in}}%
\pgfpathlineto{\pgfqpoint{5.937361in}{3.019080in}}%
\pgfpathlineto{\pgfqpoint{5.945987in}{3.019536in}}%
\pgfpathlineto{\pgfqpoint{5.954614in}{3.017571in}}%
\pgfpathlineto{\pgfqpoint{5.963241in}{3.013004in}}%
\pgfpathlineto{\pgfqpoint{5.971867in}{3.005709in}}%
\pgfpathlineto{\pgfqpoint{5.980494in}{2.995628in}}%
\pgfpathlineto{\pgfqpoint{5.991996in}{2.977895in}}%
\pgfpathlineto{\pgfqpoint{6.003498in}{2.955507in}}%
\pgfpathlineto{\pgfqpoint{6.017876in}{2.921771in}}%
\pgfpathlineto{\pgfqpoint{6.035129in}{2.874893in}}%
\pgfpathlineto{\pgfqpoint{6.089765in}{2.720219in}}%
\pgfpathlineto{\pgfqpoint{6.104143in}{2.687951in}}%
\pgfpathlineto{\pgfqpoint{6.115645in}{2.666678in}}%
\pgfpathlineto{\pgfqpoint{6.127147in}{2.649732in}}%
\pgfpathlineto{\pgfqpoint{6.138650in}{2.637072in}}%
\pgfpathlineto{\pgfqpoint{6.150152in}{2.628374in}}%
\pgfpathlineto{\pgfqpoint{6.161654in}{2.623079in}}%
\pgfpathlineto{\pgfqpoint{6.173156in}{2.620444in}}%
\pgfpathlineto{\pgfqpoint{6.187534in}{2.619601in}}%
\pgfpathlineto{\pgfqpoint{6.227792in}{2.618958in}}%
\pgfpathlineto{\pgfqpoint{6.242170in}{2.616123in}}%
\pgfpathlineto{\pgfqpoint{6.259423in}{2.610431in}}%
\pgfpathlineto{\pgfqpoint{6.299681in}{2.595664in}}%
\pgfpathlineto{\pgfqpoint{6.311183in}{2.594144in}}%
\pgfpathlineto{\pgfqpoint{6.322685in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{6.331312in}{2.597693in}}%
\pgfpathlineto{\pgfqpoint{6.342814in}{2.603950in}}%
\pgfpathlineto{\pgfqpoint{6.354316in}{2.613424in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{2.625919in}}%
\pgfpathlineto{\pgfqpoint{6.380197in}{2.645097in}}%
\pgfpathlineto{\pgfqpoint{6.400325in}{2.676188in}}%
\pgfpathlineto{\pgfqpoint{6.431957in}{2.725505in}}%
\pgfpathlineto{\pgfqpoint{6.449210in}{2.748245in}}%
\pgfpathlineto{\pgfqpoint{6.463588in}{2.763790in}}%
\pgfpathlineto{\pgfqpoint{6.477966in}{2.776293in}}%
\pgfpathlineto{\pgfqpoint{6.495219in}{2.788152in}}%
\pgfpathlineto{\pgfqpoint{6.552730in}{2.824148in}}%
\pgfpathlineto{\pgfqpoint{6.572859in}{2.841030in}}%
\pgfpathlineto{\pgfqpoint{6.621743in}{2.883766in}}%
\pgfpathlineto{\pgfqpoint{6.638997in}{2.894787in}}%
\pgfpathlineto{\pgfqpoint{6.653375in}{2.901463in}}%
\pgfpathlineto{\pgfqpoint{6.670628in}{2.907082in}}%
\pgfpathlineto{\pgfqpoint{6.705135in}{2.917591in}}%
\pgfpathlineto{\pgfqpoint{6.719512in}{2.925052in}}%
\pgfpathlineto{\pgfqpoint{6.731015in}{2.933321in}}%
\pgfpathlineto{\pgfqpoint{6.745392in}{2.946705in}}%
\pgfpathlineto{\pgfqpoint{6.762646in}{2.966413in}}%
\pgfpathlineto{\pgfqpoint{6.794277in}{3.003746in}}%
\pgfpathlineto{\pgfqpoint{6.805779in}{3.013707in}}%
\pgfpathlineto{\pgfqpoint{6.814406in}{3.018620in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{3.020796in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{3.020796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.956101in}{2.287083in}}%
\pgfpathlineto{\pgfqpoint{3.961852in}{2.291460in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{2.298716in}}%
\pgfpathlineto{\pgfqpoint{3.976230in}{2.314870in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{2.337098in}}%
\pgfpathlineto{\pgfqpoint{3.993483in}{2.365050in}}%
\pgfpathlineto{\pgfqpoint{4.004985in}{2.410502in}}%
\pgfpathlineto{\pgfqpoint{4.019363in}{2.478895in}}%
\pgfpathlineto{\pgfqpoint{4.036616in}{2.574614in}}%
\pgfpathlineto{\pgfqpoint{4.062496in}{2.734417in}}%
\pgfpathlineto{\pgfqpoint{4.088376in}{2.890370in}}%
\pgfpathlineto{\pgfqpoint{4.102754in}{2.963602in}}%
\pgfpathlineto{\pgfqpoint{4.114256in}{3.010762in}}%
\pgfpathlineto{\pgfqpoint{4.122883in}{3.038181in}}%
\pgfpathlineto{\pgfqpoint{4.131510in}{3.058278in}}%
\pgfpathlineto{\pgfqpoint{4.137261in}{3.067560in}}%
\pgfpathlineto{\pgfqpoint{4.143012in}{3.073623in}}%
\pgfpathlineto{\pgfqpoint{4.148763in}{3.076618in}}%
\pgfpathlineto{\pgfqpoint{4.154514in}{3.076764in}}%
\pgfpathlineto{\pgfqpoint{4.160265in}{3.074346in}}%
\pgfpathlineto{\pgfqpoint{4.166016in}{3.069704in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{3.059429in}}%
\pgfpathlineto{\pgfqpoint{4.189021in}{3.037050in}}%
\pgfpathlineto{\pgfqpoint{4.206274in}{3.009881in}}%
\pgfpathlineto{\pgfqpoint{4.214901in}{2.999205in}}%
\pgfpathlineto{\pgfqpoint{4.223528in}{2.991779in}}%
\pgfpathlineto{\pgfqpoint{4.229279in}{2.988948in}}%
\pgfpathlineto{\pgfqpoint{4.235030in}{2.987937in}}%
\pgfpathlineto{\pgfqpoint{4.240781in}{2.988780in}}%
\pgfpathlineto{\pgfqpoint{4.246532in}{2.991445in}}%
\pgfpathlineto{\pgfqpoint{4.255159in}{2.998641in}}%
\pgfpathlineto{\pgfqpoint{4.263785in}{3.009181in}}%
\pgfpathlineto{\pgfqpoint{4.275288in}{3.027102in}}%
\pgfpathlineto{\pgfqpoint{4.312670in}{3.089175in}}%
\pgfpathlineto{\pgfqpoint{4.321297in}{3.098588in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{3.104511in}}%
\pgfpathlineto{\pgfqpoint{4.335674in}{3.106275in}}%
\pgfpathlineto{\pgfqpoint{4.341426in}{3.106172in}}%
\pgfpathlineto{\pgfqpoint{4.347177in}{3.104142in}}%
\pgfpathlineto{\pgfqpoint{4.352928in}{3.100159in}}%
\pgfpathlineto{\pgfqpoint{4.361554in}{3.090547in}}%
\pgfpathlineto{\pgfqpoint{4.370181in}{3.076710in}}%
\pgfpathlineto{\pgfqpoint{4.378808in}{3.058911in}}%
\pgfpathlineto{\pgfqpoint{4.390310in}{3.029643in}}%
\pgfpathlineto{\pgfqpoint{4.404688in}{2.985615in}}%
\pgfpathlineto{\pgfqpoint{4.421941in}{2.924835in}}%
\pgfpathlineto{\pgfqpoint{4.476577in}{2.725074in}}%
\pgfpathlineto{\pgfqpoint{4.488079in}{2.692603in}}%
\pgfpathlineto{\pgfqpoint{4.499581in}{2.667296in}}%
\pgfpathlineto{\pgfqpoint{4.508208in}{2.653892in}}%
\pgfpathlineto{\pgfqpoint{4.513959in}{2.647881in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{2.644325in}}%
\pgfpathlineto{\pgfqpoint{4.525461in}{2.643281in}}%
\pgfpathlineto{\pgfqpoint{4.531212in}{2.644769in}}%
\pgfpathlineto{\pgfqpoint{4.536964in}{2.648764in}}%
\pgfpathlineto{\pgfqpoint{4.542715in}{2.655200in}}%
\pgfpathlineto{\pgfqpoint{4.551341in}{2.669184in}}%
\pgfpathlineto{\pgfqpoint{4.559968in}{2.687884in}}%
\pgfpathlineto{\pgfqpoint{4.571470in}{2.718928in}}%
\pgfpathlineto{\pgfqpoint{4.585848in}{2.764668in}}%
\pgfpathlineto{\pgfqpoint{4.626106in}{2.897717in}}%
\pgfpathlineto{\pgfqpoint{4.637608in}{2.928288in}}%
\pgfpathlineto{\pgfqpoint{4.649110in}{2.952835in}}%
\pgfpathlineto{\pgfqpoint{4.657737in}{2.966806in}}%
\pgfpathlineto{\pgfqpoint{4.666364in}{2.976774in}}%
\pgfpathlineto{\pgfqpoint{4.674990in}{2.982701in}}%
\pgfpathlineto{\pgfqpoint{4.680741in}{2.984439in}}%
\pgfpathlineto{\pgfqpoint{4.686493in}{2.984459in}}%
\pgfpathlineto{\pgfqpoint{4.692244in}{2.982826in}}%
\pgfpathlineto{\pgfqpoint{4.700870in}{2.977454in}}%
\pgfpathlineto{\pgfqpoint{4.709497in}{2.968868in}}%
\pgfpathlineto{\pgfqpoint{4.720999in}{2.953091in}}%
\pgfpathlineto{\pgfqpoint{4.732502in}{2.933316in}}%
\pgfpathlineto{\pgfqpoint{4.749755in}{2.898688in}}%
\pgfpathlineto{\pgfqpoint{4.787137in}{2.821529in}}%
\pgfpathlineto{\pgfqpoint{4.801515in}{2.797606in}}%
\pgfpathlineto{\pgfqpoint{4.813017in}{2.782574in}}%
\pgfpathlineto{\pgfqpoint{4.824519in}{2.771651in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{2.766212in}}%
\pgfpathlineto{\pgfqpoint{4.841773in}{2.763042in}}%
\pgfpathlineto{\pgfqpoint{4.850399in}{2.761962in}}%
\pgfpathlineto{\pgfqpoint{4.859026in}{2.762718in}}%
\pgfpathlineto{\pgfqpoint{4.870528in}{2.766050in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{2.772811in}}%
\pgfpathlineto{\pgfqpoint{4.930915in}{2.797026in}}%
\pgfpathlineto{\pgfqpoint{4.945293in}{2.801054in}}%
\pgfpathlineto{\pgfqpoint{4.956795in}{2.802097in}}%
\pgfpathlineto{\pgfqpoint{4.968297in}{2.800999in}}%
\pgfpathlineto{\pgfqpoint{4.979800in}{2.797757in}}%
\pgfpathlineto{\pgfqpoint{4.994177in}{2.791029in}}%
\pgfpathlineto{\pgfqpoint{5.014306in}{2.778452in}}%
\pgfpathlineto{\pgfqpoint{5.034435in}{2.766223in}}%
\pgfpathlineto{\pgfqpoint{5.045937in}{2.761435in}}%
\pgfpathlineto{\pgfqpoint{5.054564in}{2.759616in}}%
\pgfpathlineto{\pgfqpoint{5.063191in}{2.759665in}}%
\pgfpathlineto{\pgfqpoint{5.071817in}{2.761796in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{2.766123in}}%
\pgfpathlineto{\pgfqpoint{5.089071in}{2.772652in}}%
\pgfpathlineto{\pgfqpoint{5.100573in}{2.784616in}}%
\pgfpathlineto{\pgfqpoint{5.112075in}{2.799901in}}%
\pgfpathlineto{\pgfqpoint{5.126453in}{2.822764in}}%
\pgfpathlineto{\pgfqpoint{5.146582in}{2.859419in}}%
\pgfpathlineto{\pgfqpoint{5.192591in}{2.945223in}}%
\pgfpathlineto{\pgfqpoint{5.206969in}{2.967084in}}%
\pgfpathlineto{\pgfqpoint{5.218471in}{2.981015in}}%
\pgfpathlineto{\pgfqpoint{5.227098in}{2.988884in}}%
\pgfpathlineto{\pgfqpoint{5.235724in}{2.994245in}}%
\pgfpathlineto{\pgfqpoint{5.244351in}{2.996905in}}%
\pgfpathlineto{\pgfqpoint{5.252978in}{2.996770in}}%
\pgfpathlineto{\pgfqpoint{5.261604in}{2.993859in}}%
\pgfpathlineto{\pgfqpoint{5.270231in}{2.988313in}}%
\pgfpathlineto{\pgfqpoint{5.281733in}{2.977307in}}%
\pgfpathlineto{\pgfqpoint{5.296111in}{2.959175in}}%
\pgfpathlineto{\pgfqpoint{5.333493in}{2.908144in}}%
\pgfpathlineto{\pgfqpoint{5.344995in}{2.897154in}}%
\pgfpathlineto{\pgfqpoint{5.353622in}{2.891723in}}%
\pgfpathlineto{\pgfqpoint{5.362249in}{2.889029in}}%
\pgfpathlineto{\pgfqpoint{5.370875in}{2.889184in}}%
\pgfpathlineto{\pgfqpoint{5.379502in}{2.892112in}}%
\pgfpathlineto{\pgfqpoint{5.388129in}{2.897547in}}%
\pgfpathlineto{\pgfqpoint{5.399631in}{2.907879in}}%
\pgfpathlineto{\pgfqpoint{5.437013in}{2.945663in}}%
\pgfpathlineto{\pgfqpoint{5.445640in}{2.950176in}}%
\pgfpathlineto{\pgfqpoint{5.451391in}{2.951398in}}%
\pgfpathlineto{\pgfqpoint{5.457142in}{2.950974in}}%
\pgfpathlineto{\pgfqpoint{5.462893in}{2.948758in}}%
\pgfpathlineto{\pgfqpoint{5.468644in}{2.944646in}}%
\pgfpathlineto{\pgfqpoint{5.477271in}{2.934807in}}%
\pgfpathlineto{\pgfqpoint{5.485898in}{2.920576in}}%
\pgfpathlineto{\pgfqpoint{5.494525in}{2.902181in}}%
\pgfpathlineto{\pgfqpoint{5.506027in}{2.871960in}}%
\pgfpathlineto{\pgfqpoint{5.520405in}{2.827249in}}%
\pgfpathlineto{\pgfqpoint{5.569289in}{2.667291in}}%
\pgfpathlineto{\pgfqpoint{5.580791in}{2.638019in}}%
\pgfpathlineto{\pgfqpoint{5.592293in}{2.614422in}}%
\pgfpathlineto{\pgfqpoint{5.600920in}{2.600744in}}%
\pgfpathlineto{\pgfqpoint{5.609547in}{2.590586in}}%
\pgfpathlineto{\pgfqpoint{5.618174in}{2.583899in}}%
\pgfpathlineto{\pgfqpoint{5.626800in}{2.580550in}}%
\pgfpathlineto{\pgfqpoint{5.635427in}{2.580336in}}%
\pgfpathlineto{\pgfqpoint{5.644054in}{2.583007in}}%
\pgfpathlineto{\pgfqpoint{5.652680in}{2.588287in}}%
\pgfpathlineto{\pgfqpoint{5.661307in}{2.595890in}}%
\pgfpathlineto{\pgfqpoint{5.672809in}{2.609166in}}%
\pgfpathlineto{\pgfqpoint{5.687187in}{2.629974in}}%
\pgfpathlineto{\pgfqpoint{5.704440in}{2.659854in}}%
\pgfpathlineto{\pgfqpoint{5.724569in}{2.699767in}}%
\pgfpathlineto{\pgfqpoint{5.759076in}{2.774726in}}%
\pgfpathlineto{\pgfqpoint{5.784956in}{2.828864in}}%
\pgfpathlineto{\pgfqpoint{5.802209in}{2.860266in}}%
\pgfpathlineto{\pgfqpoint{5.819463in}{2.886638in}}%
\pgfpathlineto{\pgfqpoint{5.836716in}{2.908460in}}%
\pgfpathlineto{\pgfqpoint{5.882725in}{2.962898in}}%
\pgfpathlineto{\pgfqpoint{5.897103in}{2.985470in}}%
\pgfpathlineto{\pgfqpoint{5.911480in}{3.012600in}}%
\pgfpathlineto{\pgfqpoint{5.928734in}{3.050628in}}%
\pgfpathlineto{\pgfqpoint{5.974743in}{3.156354in}}%
\pgfpathlineto{\pgfqpoint{5.986245in}{3.175739in}}%
\pgfpathlineto{\pgfqpoint{5.994872in}{3.186474in}}%
\pgfpathlineto{\pgfqpoint{6.003498in}{3.193336in}}%
\pgfpathlineto{\pgfqpoint{6.009249in}{3.195533in}}%
\pgfpathlineto{\pgfqpoint{6.015001in}{3.195701in}}%
\pgfpathlineto{\pgfqpoint{6.020752in}{3.193755in}}%
\pgfpathlineto{\pgfqpoint{6.026503in}{3.189638in}}%
\pgfpathlineto{\pgfqpoint{6.032254in}{3.183313in}}%
\pgfpathlineto{\pgfqpoint{6.040881in}{3.169677in}}%
\pgfpathlineto{\pgfqpoint{6.049507in}{3.151139in}}%
\pgfpathlineto{\pgfqpoint{6.058134in}{3.127901in}}%
\pgfpathlineto{\pgfqpoint{6.069636in}{3.090179in}}%
\pgfpathlineto{\pgfqpoint{6.084014in}{3.033761in}}%
\pgfpathlineto{\pgfqpoint{6.101267in}{2.956215in}}%
\pgfpathlineto{\pgfqpoint{6.147276in}{2.742486in}}%
\pgfpathlineto{\pgfqpoint{6.161654in}{2.688043in}}%
\pgfpathlineto{\pgfqpoint{6.173156in}{2.652735in}}%
\pgfpathlineto{\pgfqpoint{6.181783in}{2.631839in}}%
\pgfpathlineto{\pgfqpoint{6.190410in}{2.616090in}}%
\pgfpathlineto{\pgfqpoint{6.199036in}{2.605648in}}%
\pgfpathlineto{\pgfqpoint{6.204787in}{2.601643in}}%
\pgfpathlineto{\pgfqpoint{6.210539in}{2.599966in}}%
\pgfpathlineto{\pgfqpoint{6.216290in}{2.600550in}}%
\pgfpathlineto{\pgfqpoint{6.222041in}{2.603304in}}%
\pgfpathlineto{\pgfqpoint{6.227792in}{2.608112in}}%
\pgfpathlineto{\pgfqpoint{6.236419in}{2.618863in}}%
\pgfpathlineto{\pgfqpoint{6.245045in}{2.633367in}}%
\pgfpathlineto{\pgfqpoint{6.256548in}{2.657456in}}%
\pgfpathlineto{\pgfqpoint{6.273801in}{2.700427in}}%
\pgfpathlineto{\pgfqpoint{6.311183in}{2.796764in}}%
\pgfpathlineto{\pgfqpoint{6.325561in}{2.826502in}}%
\pgfpathlineto{\pgfqpoint{6.337063in}{2.845038in}}%
\pgfpathlineto{\pgfqpoint{6.345690in}{2.855463in}}%
\pgfpathlineto{\pgfqpoint{6.354316in}{2.862786in}}%
\pgfpathlineto{\pgfqpoint{6.362943in}{2.867044in}}%
\pgfpathlineto{\pgfqpoint{6.371570in}{2.868404in}}%
\pgfpathlineto{\pgfqpoint{6.380197in}{2.867166in}}%
\pgfpathlineto{\pgfqpoint{6.388823in}{2.863745in}}%
\pgfpathlineto{\pgfqpoint{6.400325in}{2.856690in}}%
\pgfpathlineto{\pgfqpoint{6.437708in}{2.830848in}}%
\pgfpathlineto{\pgfqpoint{6.446334in}{2.827783in}}%
\pgfpathlineto{\pgfqpoint{6.454961in}{2.826783in}}%
\pgfpathlineto{\pgfqpoint{6.463588in}{2.828091in}}%
\pgfpathlineto{\pgfqpoint{6.472214in}{2.831802in}}%
\pgfpathlineto{\pgfqpoint{6.480841in}{2.837856in}}%
\pgfpathlineto{\pgfqpoint{6.492343in}{2.849199in}}%
\pgfpathlineto{\pgfqpoint{6.506721in}{2.867389in}}%
\pgfpathlineto{\pgfqpoint{6.546979in}{2.922082in}}%
\pgfpathlineto{\pgfqpoint{6.558481in}{2.933148in}}%
\pgfpathlineto{\pgfqpoint{6.567108in}{2.938921in}}%
\pgfpathlineto{\pgfqpoint{6.575734in}{2.942233in}}%
\pgfpathlineto{\pgfqpoint{6.584361in}{2.942928in}}%
\pgfpathlineto{\pgfqpoint{6.592988in}{2.940947in}}%
\pgfpathlineto{\pgfqpoint{6.601615in}{2.936327in}}%
\pgfpathlineto{\pgfqpoint{6.610241in}{2.929184in}}%
\pgfpathlineto{\pgfqpoint{6.621743in}{2.916074in}}%
\pgfpathlineto{\pgfqpoint{6.633246in}{2.899441in}}%
\pgfpathlineto{\pgfqpoint{6.650499in}{2.869629in}}%
\pgfpathlineto{\pgfqpoint{6.696508in}{2.786248in}}%
\pgfpathlineto{\pgfqpoint{6.708010in}{2.770920in}}%
\pgfpathlineto{\pgfqpoint{6.716637in}{2.762313in}}%
\pgfpathlineto{\pgfqpoint{6.725264in}{2.756585in}}%
\pgfpathlineto{\pgfqpoint{6.733890in}{2.753980in}}%
\pgfpathlineto{\pgfqpoint{6.742517in}{2.754611in}}%
\pgfpathlineto{\pgfqpoint{6.751144in}{2.758445in}}%
\pgfpathlineto{\pgfqpoint{6.759770in}{2.765302in}}%
\pgfpathlineto{\pgfqpoint{6.768397in}{2.774863in}}%
\pgfpathlineto{\pgfqpoint{6.779899in}{2.791047in}}%
\pgfpathlineto{\pgfqpoint{6.797152in}{2.820052in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{2.864996in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{2.864996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.979105in}{2.286407in}}%
\pgfpathlineto{\pgfqpoint{3.990607in}{2.288509in}}%
\pgfpathlineto{\pgfqpoint{4.002110in}{2.293053in}}%
\pgfpathlineto{\pgfqpoint{4.010736in}{2.298659in}}%
\pgfpathlineto{\pgfqpoint{4.019363in}{2.306513in}}%
\pgfpathlineto{\pgfqpoint{4.027990in}{2.316808in}}%
\pgfpathlineto{\pgfqpoint{4.039492in}{2.334362in}}%
\pgfpathlineto{\pgfqpoint{4.050994in}{2.355897in}}%
\pgfpathlineto{\pgfqpoint{4.068248in}{2.393544in}}%
\pgfpathlineto{\pgfqpoint{4.099879in}{2.463809in}}%
\pgfpathlineto{\pgfqpoint{4.111381in}{2.484239in}}%
\pgfpathlineto{\pgfqpoint{4.120008in}{2.496291in}}%
\pgfpathlineto{\pgfqpoint{4.128634in}{2.505034in}}%
\pgfpathlineto{\pgfqpoint{4.137261in}{2.510169in}}%
\pgfpathlineto{\pgfqpoint{4.143012in}{2.511516in}}%
\pgfpathlineto{\pgfqpoint{4.148763in}{2.511202in}}%
\pgfpathlineto{\pgfqpoint{4.154514in}{2.509266in}}%
\pgfpathlineto{\pgfqpoint{4.163141in}{2.503494in}}%
\pgfpathlineto{\pgfqpoint{4.171768in}{2.494645in}}%
\pgfpathlineto{\pgfqpoint{4.183270in}{2.479019in}}%
\pgfpathlineto{\pgfqpoint{4.200523in}{2.450768in}}%
\pgfpathlineto{\pgfqpoint{4.223528in}{2.413703in}}%
\pgfpathlineto{\pgfqpoint{4.235030in}{2.399112in}}%
\pgfpathlineto{\pgfqpoint{4.243657in}{2.390830in}}%
\pgfpathlineto{\pgfqpoint{4.252283in}{2.385083in}}%
\pgfpathlineto{\pgfqpoint{4.260910in}{2.381899in}}%
\pgfpathlineto{\pgfqpoint{4.269537in}{2.381131in}}%
\pgfpathlineto{\pgfqpoint{4.278163in}{2.382481in}}%
\pgfpathlineto{\pgfqpoint{4.289666in}{2.386845in}}%
\pgfpathlineto{\pgfqpoint{4.306919in}{2.396451in}}%
\pgfpathlineto{\pgfqpoint{4.327048in}{2.407499in}}%
\pgfpathlineto{\pgfqpoint{4.338550in}{2.411857in}}%
\pgfpathlineto{\pgfqpoint{4.350052in}{2.414054in}}%
\pgfpathlineto{\pgfqpoint{4.361554in}{2.413866in}}%
\pgfpathlineto{\pgfqpoint{4.373057in}{2.411351in}}%
\pgfpathlineto{\pgfqpoint{4.387434in}{2.405369in}}%
\pgfpathlineto{\pgfqpoint{4.404688in}{2.395165in}}%
\pgfpathlineto{\pgfqpoint{4.476577in}{2.348422in}}%
\pgfpathlineto{\pgfqpoint{4.499581in}{2.337783in}}%
\pgfpathlineto{\pgfqpoint{4.522586in}{2.329479in}}%
\pgfpathlineto{\pgfqpoint{4.542715in}{2.324494in}}%
\pgfpathlineto{\pgfqpoint{4.557092in}{2.322878in}}%
\pgfpathlineto{\pgfqpoint{4.571470in}{2.323585in}}%
\pgfpathlineto{\pgfqpoint{4.582972in}{2.326274in}}%
\pgfpathlineto{\pgfqpoint{4.594475in}{2.331166in}}%
\pgfpathlineto{\pgfqpoint{4.605977in}{2.338445in}}%
\pgfpathlineto{\pgfqpoint{4.617479in}{2.348143in}}%
\pgfpathlineto{\pgfqpoint{4.631857in}{2.363429in}}%
\pgfpathlineto{\pgfqpoint{4.649110in}{2.385447in}}%
\pgfpathlineto{\pgfqpoint{4.697995in}{2.451122in}}%
\pgfpathlineto{\pgfqpoint{4.712373in}{2.465330in}}%
\pgfpathlineto{\pgfqpoint{4.723875in}{2.473438in}}%
\pgfpathlineto{\pgfqpoint{4.732502in}{2.477352in}}%
\pgfpathlineto{\pgfqpoint{4.741128in}{2.479304in}}%
\pgfpathlineto{\pgfqpoint{4.749755in}{2.479266in}}%
\pgfpathlineto{\pgfqpoint{4.758382in}{2.477280in}}%
\pgfpathlineto{\pgfqpoint{4.769884in}{2.471781in}}%
\pgfpathlineto{\pgfqpoint{4.781386in}{2.463398in}}%
\pgfpathlineto{\pgfqpoint{4.795764in}{2.449703in}}%
\pgfpathlineto{\pgfqpoint{4.815893in}{2.426891in}}%
\pgfpathlineto{\pgfqpoint{4.847524in}{2.391007in}}%
\pgfpathlineto{\pgfqpoint{4.861902in}{2.377754in}}%
\pgfpathlineto{\pgfqpoint{4.876279in}{2.367669in}}%
\pgfpathlineto{\pgfqpoint{4.887782in}{2.362197in}}%
\pgfpathlineto{\pgfqpoint{4.899284in}{2.359108in}}%
\pgfpathlineto{\pgfqpoint{4.910786in}{2.358319in}}%
\pgfpathlineto{\pgfqpoint{4.922288in}{2.359615in}}%
\pgfpathlineto{\pgfqpoint{4.936666in}{2.363674in}}%
\pgfpathlineto{\pgfqpoint{4.953920in}{2.371048in}}%
\pgfpathlineto{\pgfqpoint{5.002804in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{5.017182in}{2.397547in}}%
\pgfpathlineto{\pgfqpoint{5.031560in}{2.399253in}}%
\pgfpathlineto{\pgfqpoint{5.045937in}{2.398607in}}%
\pgfpathlineto{\pgfqpoint{5.060315in}{2.395675in}}%
\pgfpathlineto{\pgfqpoint{5.077569in}{2.389548in}}%
\pgfpathlineto{\pgfqpoint{5.100573in}{2.378361in}}%
\pgfpathlineto{\pgfqpoint{5.140831in}{2.358060in}}%
\pgfpathlineto{\pgfqpoint{5.158084in}{2.352120in}}%
\pgfpathlineto{\pgfqpoint{5.172462in}{2.349472in}}%
\pgfpathlineto{\pgfqpoint{5.186840in}{2.349297in}}%
\pgfpathlineto{\pgfqpoint{5.201218in}{2.351767in}}%
\pgfpathlineto{\pgfqpoint{5.215595in}{2.356858in}}%
\pgfpathlineto{\pgfqpoint{5.229973in}{2.364352in}}%
\pgfpathlineto{\pgfqpoint{5.247226in}{2.375941in}}%
\pgfpathlineto{\pgfqpoint{5.273107in}{2.396509in}}%
\pgfpathlineto{\pgfqpoint{5.304738in}{2.421341in}}%
\pgfpathlineto{\pgfqpoint{5.321991in}{2.432158in}}%
\pgfpathlineto{\pgfqpoint{5.336369in}{2.438711in}}%
\pgfpathlineto{\pgfqpoint{5.350747in}{2.442582in}}%
\pgfpathlineto{\pgfqpoint{5.362249in}{2.443595in}}%
\pgfpathlineto{\pgfqpoint{5.373751in}{2.442738in}}%
\pgfpathlineto{\pgfqpoint{5.388129in}{2.439158in}}%
\pgfpathlineto{\pgfqpoint{5.402507in}{2.433110in}}%
\pgfpathlineto{\pgfqpoint{5.419760in}{2.423319in}}%
\pgfpathlineto{\pgfqpoint{5.451391in}{2.401898in}}%
\pgfpathlineto{\pgfqpoint{5.477271in}{2.385585in}}%
\pgfpathlineto{\pgfqpoint{5.494525in}{2.377321in}}%
\pgfpathlineto{\pgfqpoint{5.508902in}{2.372666in}}%
\pgfpathlineto{\pgfqpoint{5.523280in}{2.370253in}}%
\pgfpathlineto{\pgfqpoint{5.537658in}{2.370061in}}%
\pgfpathlineto{\pgfqpoint{5.554911in}{2.372441in}}%
\pgfpathlineto{\pgfqpoint{5.575040in}{2.377896in}}%
\pgfpathlineto{\pgfqpoint{5.632551in}{2.395464in}}%
\pgfpathlineto{\pgfqpoint{5.649805in}{2.397508in}}%
\pgfpathlineto{\pgfqpoint{5.667058in}{2.397034in}}%
\pgfpathlineto{\pgfqpoint{5.684311in}{2.394034in}}%
\pgfpathlineto{\pgfqpoint{5.704440in}{2.387861in}}%
\pgfpathlineto{\pgfqpoint{5.738947in}{2.373992in}}%
\pgfpathlineto{\pgfqpoint{5.761951in}{2.365718in}}%
\pgfpathlineto{\pgfqpoint{5.779205in}{2.361628in}}%
\pgfpathlineto{\pgfqpoint{5.793583in}{2.360184in}}%
\pgfpathlineto{\pgfqpoint{5.807960in}{2.360783in}}%
\pgfpathlineto{\pgfqpoint{5.822338in}{2.363490in}}%
\pgfpathlineto{\pgfqpoint{5.839592in}{2.369350in}}%
\pgfpathlineto{\pgfqpoint{5.859720in}{2.379121in}}%
\pgfpathlineto{\pgfqpoint{5.891352in}{2.397787in}}%
\pgfpathlineto{\pgfqpoint{5.920107in}{2.413724in}}%
\pgfpathlineto{\pgfqpoint{5.937361in}{2.420941in}}%
\pgfpathlineto{\pgfqpoint{5.954614in}{2.425581in}}%
\pgfpathlineto{\pgfqpoint{5.968992in}{2.427235in}}%
\pgfpathlineto{\pgfqpoint{5.983369in}{2.426852in}}%
\pgfpathlineto{\pgfqpoint{6.000623in}{2.423908in}}%
\pgfpathlineto{\pgfqpoint{6.017876in}{2.418719in}}%
\pgfpathlineto{\pgfqpoint{6.043756in}{2.408259in}}%
\pgfpathlineto{\pgfqpoint{6.086890in}{2.390409in}}%
\pgfpathlineto{\pgfqpoint{6.107018in}{2.384547in}}%
\pgfpathlineto{\pgfqpoint{6.124272in}{2.381546in}}%
\pgfpathlineto{\pgfqpoint{6.141525in}{2.380532in}}%
\pgfpathlineto{\pgfqpoint{6.161654in}{2.381617in}}%
\pgfpathlineto{\pgfqpoint{6.187534in}{2.385507in}}%
\pgfpathlineto{\pgfqpoint{6.236419in}{2.393448in}}%
\pgfpathlineto{\pgfqpoint{6.259423in}{2.394492in}}%
\pgfpathlineto{\pgfqpoint{6.279552in}{2.393205in}}%
\pgfpathlineto{\pgfqpoint{6.302556in}{2.389297in}}%
\pgfpathlineto{\pgfqpoint{6.331312in}{2.381815in}}%
\pgfpathlineto{\pgfqpoint{6.374445in}{2.370460in}}%
\pgfpathlineto{\pgfqpoint{6.394574in}{2.367583in}}%
\pgfpathlineto{\pgfqpoint{6.411828in}{2.367235in}}%
\pgfpathlineto{\pgfqpoint{6.429081in}{2.369076in}}%
\pgfpathlineto{\pgfqpoint{6.446334in}{2.373025in}}%
\pgfpathlineto{\pgfqpoint{6.466463in}{2.379819in}}%
\pgfpathlineto{\pgfqpoint{6.500970in}{2.394391in}}%
\pgfpathlineto{\pgfqpoint{6.535477in}{2.408172in}}%
\pgfpathlineto{\pgfqpoint{6.555606in}{2.413968in}}%
\pgfpathlineto{\pgfqpoint{6.572859in}{2.416937in}}%
\pgfpathlineto{\pgfqpoint{6.590112in}{2.417788in}}%
\pgfpathlineto{\pgfqpoint{6.607366in}{2.416501in}}%
\pgfpathlineto{\pgfqpoint{6.627495in}{2.412666in}}%
\pgfpathlineto{\pgfqpoint{6.656250in}{2.404553in}}%
\pgfpathlineto{\pgfqpoint{6.693632in}{2.394157in}}%
\pgfpathlineto{\pgfqpoint{6.719512in}{2.389442in}}%
\pgfpathlineto{\pgfqpoint{6.742517in}{2.387414in}}%
\pgfpathlineto{\pgfqpoint{6.768397in}{2.387377in}}%
\pgfpathlineto{\pgfqpoint{6.800028in}{2.389819in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{2.392257in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{2.392257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.956101in}{2.287083in}}%
\pgfpathlineto{\pgfqpoint{3.961852in}{2.291460in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{2.298712in}}%
\pgfpathlineto{\pgfqpoint{3.976230in}{2.314827in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{2.336867in}}%
\pgfpathlineto{\pgfqpoint{3.996359in}{2.374388in}}%
\pgfpathlineto{\pgfqpoint{4.010736in}{2.431301in}}%
\pgfpathlineto{\pgfqpoint{4.036616in}{2.546383in}}%
\pgfpathlineto{\pgfqpoint{4.073999in}{2.719197in}}%
\pgfpathlineto{\pgfqpoint{4.088376in}{2.797121in}}%
\pgfpathlineto{\pgfqpoint{4.105630in}{2.905409in}}%
\pgfpathlineto{\pgfqpoint{4.140136in}{3.131264in}}%
\pgfpathlineto{\pgfqpoint{4.151639in}{3.190676in}}%
\pgfpathlineto{\pgfqpoint{4.163141in}{3.236879in}}%
\pgfpathlineto{\pgfqpoint{4.171768in}{3.263377in}}%
\pgfpathlineto{\pgfqpoint{4.183270in}{3.290404in}}%
\pgfpathlineto{\pgfqpoint{4.197648in}{3.316956in}}%
\pgfpathlineto{\pgfqpoint{4.220652in}{3.359031in}}%
\pgfpathlineto{\pgfqpoint{4.269537in}{3.455565in}}%
\pgfpathlineto{\pgfqpoint{4.283914in}{3.477037in}}%
\pgfpathlineto{\pgfqpoint{4.298292in}{3.495065in}}%
\pgfpathlineto{\pgfqpoint{4.309794in}{3.506751in}}%
\pgfpathlineto{\pgfqpoint{4.318421in}{3.512967in}}%
\pgfpathlineto{\pgfqpoint{4.324172in}{3.515278in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{3.515634in}}%
\pgfpathlineto{\pgfqpoint{4.335674in}{3.513585in}}%
\pgfpathlineto{\pgfqpoint{4.341426in}{3.508689in}}%
\pgfpathlineto{\pgfqpoint{4.347177in}{3.500553in}}%
\pgfpathlineto{\pgfqpoint{4.352928in}{3.488869in}}%
\pgfpathlineto{\pgfqpoint{4.361554in}{3.464298in}}%
\pgfpathlineto{\pgfqpoint{4.370181in}{3.431255in}}%
\pgfpathlineto{\pgfqpoint{4.381683in}{3.375201in}}%
\pgfpathlineto{\pgfqpoint{4.396061in}{3.290443in}}%
\pgfpathlineto{\pgfqpoint{4.424817in}{3.100706in}}%
\pgfpathlineto{\pgfqpoint{4.462199in}{2.859201in}}%
\pgfpathlineto{\pgfqpoint{4.485203in}{2.722779in}}%
\pgfpathlineto{\pgfqpoint{4.499581in}{2.650637in}}%
\pgfpathlineto{\pgfqpoint{4.511084in}{2.605038in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{2.579370in}}%
\pgfpathlineto{\pgfqpoint{4.528337in}{2.561379in}}%
\pgfpathlineto{\pgfqpoint{4.534088in}{2.553529in}}%
\pgfpathlineto{\pgfqpoint{4.539839in}{2.548750in}}%
\pgfpathlineto{\pgfqpoint{4.545590in}{2.546730in}}%
\pgfpathlineto{\pgfqpoint{4.551341in}{2.547083in}}%
\pgfpathlineto{\pgfqpoint{4.557092in}{2.549371in}}%
\pgfpathlineto{\pgfqpoint{4.565719in}{2.555401in}}%
\pgfpathlineto{\pgfqpoint{4.594475in}{2.579024in}}%
\pgfpathlineto{\pgfqpoint{4.603101in}{2.581986in}}%
\pgfpathlineto{\pgfqpoint{4.608852in}{2.582039in}}%
\pgfpathlineto{\pgfqpoint{4.614604in}{2.580415in}}%
\pgfpathlineto{\pgfqpoint{4.620355in}{2.577092in}}%
\pgfpathlineto{\pgfqpoint{4.628981in}{2.569104in}}%
\pgfpathlineto{\pgfqpoint{4.640484in}{2.553925in}}%
\pgfpathlineto{\pgfqpoint{4.669239in}{2.512248in}}%
\pgfpathlineto{\pgfqpoint{4.674990in}{2.507168in}}%
\pgfpathlineto{\pgfqpoint{4.680741in}{2.504332in}}%
\pgfpathlineto{\pgfqpoint{4.686493in}{2.504154in}}%
\pgfpathlineto{\pgfqpoint{4.692244in}{2.506968in}}%
\pgfpathlineto{\pgfqpoint{4.697995in}{2.513009in}}%
\pgfpathlineto{\pgfqpoint{4.703746in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{4.712373in}{2.542686in}}%
\pgfpathlineto{\pgfqpoint{4.720999in}{2.569903in}}%
\pgfpathlineto{\pgfqpoint{4.732502in}{2.614986in}}%
\pgfpathlineto{\pgfqpoint{4.749755in}{2.694003in}}%
\pgfpathlineto{\pgfqpoint{4.856151in}{3.200566in}}%
\pgfpathlineto{\pgfqpoint{4.864777in}{3.229433in}}%
\pgfpathlineto{\pgfqpoint{4.873404in}{3.250982in}}%
\pgfpathlineto{\pgfqpoint{4.879155in}{3.261104in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{3.267935in}}%
\pgfpathlineto{\pgfqpoint{4.890657in}{3.271729in}}%
\pgfpathlineto{\pgfqpoint{4.896408in}{3.272865in}}%
\pgfpathlineto{\pgfqpoint{4.902159in}{3.271815in}}%
\pgfpathlineto{\pgfqpoint{4.910786in}{3.267303in}}%
\pgfpathlineto{\pgfqpoint{4.945293in}{3.243886in}}%
\pgfpathlineto{\pgfqpoint{4.956795in}{3.240598in}}%
\pgfpathlineto{\pgfqpoint{4.971173in}{3.239389in}}%
\pgfpathlineto{\pgfqpoint{5.028684in}{3.239579in}}%
\pgfpathlineto{\pgfqpoint{5.048813in}{3.240415in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{3.238773in}}%
\pgfpathlineto{\pgfqpoint{5.066066in}{3.234444in}}%
\pgfpathlineto{\pgfqpoint{5.074693in}{3.226429in}}%
\pgfpathlineto{\pgfqpoint{5.083320in}{3.214032in}}%
\pgfpathlineto{\pgfqpoint{5.091946in}{3.197019in}}%
\pgfpathlineto{\pgfqpoint{5.103449in}{3.167745in}}%
\pgfpathlineto{\pgfqpoint{5.117826in}{3.123582in}}%
\pgfpathlineto{\pgfqpoint{5.155209in}{3.005013in}}%
\pgfpathlineto{\pgfqpoint{5.175338in}{2.950785in}}%
\pgfpathlineto{\pgfqpoint{5.209844in}{2.865586in}}%
\pgfpathlineto{\pgfqpoint{5.232849in}{2.813688in}}%
\pgfpathlineto{\pgfqpoint{5.250102in}{2.780832in}}%
\pgfpathlineto{\pgfqpoint{5.264480in}{2.757937in}}%
\pgfpathlineto{\pgfqpoint{5.281733in}{2.734519in}}%
\pgfpathlineto{\pgfqpoint{5.310489in}{2.699893in}}%
\pgfpathlineto{\pgfqpoint{5.347871in}{2.657689in}}%
\pgfpathlineto{\pgfqpoint{5.365124in}{2.641342in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{2.633240in}}%
\pgfpathlineto{\pgfqpoint{5.385253in}{2.629476in}}%
\pgfpathlineto{\pgfqpoint{5.393880in}{2.628367in}}%
\pgfpathlineto{\pgfqpoint{5.399631in}{2.629406in}}%
\pgfpathlineto{\pgfqpoint{5.405382in}{2.632056in}}%
\pgfpathlineto{\pgfqpoint{5.414009in}{2.639296in}}%
\pgfpathlineto{\pgfqpoint{5.422636in}{2.650565in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{2.665625in}}%
\pgfpathlineto{\pgfqpoint{5.442764in}{2.690381in}}%
\pgfpathlineto{\pgfqpoint{5.480147in}{2.775543in}}%
\pgfpathlineto{\pgfqpoint{5.491649in}{2.795098in}}%
\pgfpathlineto{\pgfqpoint{5.526156in}{2.849180in}}%
\pgfpathlineto{\pgfqpoint{5.534782in}{2.868435in}}%
\pgfpathlineto{\pgfqpoint{5.546285in}{2.900346in}}%
\pgfpathlineto{\pgfqpoint{5.560662in}{2.948896in}}%
\pgfpathlineto{\pgfqpoint{5.592293in}{3.060747in}}%
\pgfpathlineto{\pgfqpoint{5.603796in}{3.092791in}}%
\pgfpathlineto{\pgfqpoint{5.615298in}{3.117972in}}%
\pgfpathlineto{\pgfqpoint{5.626800in}{3.137354in}}%
\pgfpathlineto{\pgfqpoint{5.641178in}{3.156754in}}%
\pgfpathlineto{\pgfqpoint{5.701565in}{3.230647in}}%
\pgfpathlineto{\pgfqpoint{5.710191in}{3.236941in}}%
\pgfpathlineto{\pgfqpoint{5.718818in}{3.240900in}}%
\pgfpathlineto{\pgfqpoint{5.727445in}{3.242534in}}%
\pgfpathlineto{\pgfqpoint{5.736071in}{3.242022in}}%
\pgfpathlineto{\pgfqpoint{5.744698in}{3.239601in}}%
\pgfpathlineto{\pgfqpoint{5.756200in}{3.233687in}}%
\pgfpathlineto{\pgfqpoint{5.767703in}{3.224673in}}%
\pgfpathlineto{\pgfqpoint{5.779205in}{3.212065in}}%
\pgfpathlineto{\pgfqpoint{5.790707in}{3.195199in}}%
\pgfpathlineto{\pgfqpoint{5.802209in}{3.173781in}}%
\pgfpathlineto{\pgfqpoint{5.816587in}{3.141552in}}%
\pgfpathlineto{\pgfqpoint{5.851094in}{3.060184in}}%
\pgfpathlineto{\pgfqpoint{5.865472in}{3.033656in}}%
\pgfpathlineto{\pgfqpoint{5.879849in}{3.012597in}}%
\pgfpathlineto{\pgfqpoint{5.917232in}{2.962179in}}%
\pgfpathlineto{\pgfqpoint{5.931609in}{2.937199in}}%
\pgfpathlineto{\pgfqpoint{5.951738in}{2.897042in}}%
\pgfpathlineto{\pgfqpoint{5.983369in}{2.833883in}}%
\pgfpathlineto{\pgfqpoint{6.000623in}{2.804126in}}%
\pgfpathlineto{\pgfqpoint{6.017876in}{2.778867in}}%
\pgfpathlineto{\pgfqpoint{6.032254in}{2.761740in}}%
\pgfpathlineto{\pgfqpoint{6.043756in}{2.750917in}}%
\pgfpathlineto{\pgfqpoint{6.055258in}{2.742678in}}%
\pgfpathlineto{\pgfqpoint{6.069636in}{2.735416in}}%
\pgfpathlineto{\pgfqpoint{6.095516in}{2.726081in}}%
\pgfpathlineto{\pgfqpoint{6.132898in}{2.713345in}}%
\pgfpathlineto{\pgfqpoint{6.144401in}{2.712562in}}%
\pgfpathlineto{\pgfqpoint{6.153027in}{2.714029in}}%
\pgfpathlineto{\pgfqpoint{6.161654in}{2.717369in}}%
\pgfpathlineto{\pgfqpoint{6.173156in}{2.724370in}}%
\pgfpathlineto{\pgfqpoint{6.190410in}{2.738140in}}%
\pgfpathlineto{\pgfqpoint{6.224916in}{2.768509in}}%
\pgfpathlineto{\pgfqpoint{6.236419in}{2.781550in}}%
\pgfpathlineto{\pgfqpoint{6.247921in}{2.798688in}}%
\pgfpathlineto{\pgfqpoint{6.259423in}{2.821141in}}%
\pgfpathlineto{\pgfqpoint{6.270925in}{2.848997in}}%
\pgfpathlineto{\pgfqpoint{6.288179in}{2.897847in}}%
\pgfpathlineto{\pgfqpoint{6.311183in}{2.963032in}}%
\pgfpathlineto{\pgfqpoint{6.325561in}{2.996737in}}%
\pgfpathlineto{\pgfqpoint{6.339939in}{3.023785in}}%
\pgfpathlineto{\pgfqpoint{6.362943in}{3.060067in}}%
\pgfpathlineto{\pgfqpoint{6.380197in}{3.089144in}}%
\pgfpathlineto{\pgfqpoint{6.400325in}{3.128207in}}%
\pgfpathlineto{\pgfqpoint{6.423330in}{3.172850in}}%
\pgfpathlineto{\pgfqpoint{6.437708in}{3.195866in}}%
\pgfpathlineto{\pgfqpoint{6.449210in}{3.210097in}}%
\pgfpathlineto{\pgfqpoint{6.460712in}{3.220210in}}%
\pgfpathlineto{\pgfqpoint{6.469339in}{3.224964in}}%
\pgfpathlineto{\pgfqpoint{6.477966in}{3.227165in}}%
\pgfpathlineto{\pgfqpoint{6.486592in}{3.226653in}}%
\pgfpathlineto{\pgfqpoint{6.495219in}{3.223265in}}%
\pgfpathlineto{\pgfqpoint{6.503846in}{3.216909in}}%
\pgfpathlineto{\pgfqpoint{6.512472in}{3.207654in}}%
\pgfpathlineto{\pgfqpoint{6.523974in}{3.191362in}}%
\pgfpathlineto{\pgfqpoint{6.541228in}{3.161559in}}%
\pgfpathlineto{\pgfqpoint{6.564232in}{3.122054in}}%
\pgfpathlineto{\pgfqpoint{6.578610in}{3.101715in}}%
\pgfpathlineto{\pgfqpoint{6.613117in}{3.056766in}}%
\pgfpathlineto{\pgfqpoint{6.624619in}{3.036267in}}%
\pgfpathlineto{\pgfqpoint{6.636121in}{3.010935in}}%
\pgfpathlineto{\pgfqpoint{6.650499in}{2.973510in}}%
\pgfpathlineto{\pgfqpoint{6.682130in}{2.888433in}}%
\pgfpathlineto{\pgfqpoint{6.693632in}{2.863604in}}%
\pgfpathlineto{\pgfqpoint{6.705135in}{2.843754in}}%
\pgfpathlineto{\pgfqpoint{6.716637in}{2.828479in}}%
\pgfpathlineto{\pgfqpoint{6.728139in}{2.816744in}}%
\pgfpathlineto{\pgfqpoint{6.742517in}{2.805339in}}%
\pgfpathlineto{\pgfqpoint{6.759770in}{2.794530in}}%
\pgfpathlineto{\pgfqpoint{6.779899in}{2.784730in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{2.767240in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{2.767240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966667in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.285620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386691in,y=3.748837in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080291in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{6.908333in}{3.377531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{3.377531in}}{\pgfqpoint{6.925000in}{3.394198in}}%
\pgfpathlineto{\pgfqpoint{6.925000in}{3.850679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{3.867346in}}{\pgfqpoint{6.908333in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{6.080291in}{3.867346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.063624in}{3.867346in}}{\pgfqpoint{6.063624in}{3.850679in}}%
\pgfpathlineto{\pgfqpoint{6.063624in}{3.394198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.063624in}{3.377531in}}{\pgfqpoint{6.080291in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{6.080291in}{3.377531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.804846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.775679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=1,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.688642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.659476in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=1,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.572438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.543272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=4,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.456235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.427068in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=4,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.481299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708454in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708454in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666015in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666015in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623576in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623576in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581137in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.581137in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144795in,y=0.180374in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=0.423429in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{0.805978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=0.748108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.130656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.072786in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.455335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.397465in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.780014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.722143in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.104692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.046822in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203518in,y=1.292996in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle E(t)/\omega_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{0.765965in}{0.482378in}}%
\pgfpathlineto{\pgfqpoint{0.788970in}{0.485081in}}%
\pgfpathlineto{\pgfqpoint{0.809099in}{0.489615in}}%
\pgfpathlineto{\pgfqpoint{0.829227in}{0.496494in}}%
\pgfpathlineto{\pgfqpoint{0.852232in}{0.507047in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{0.523014in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{0.555512in}}%
\pgfpathlineto{\pgfqpoint{0.973005in}{0.571893in}}%
\pgfpathlineto{\pgfqpoint{1.033392in}{0.599885in}}%
\pgfpathlineto{\pgfqpoint{1.059272in}{0.614731in}}%
\pgfpathlineto{\pgfqpoint{1.085152in}{0.632179in}}%
\pgfpathlineto{\pgfqpoint{1.113908in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{1.157041in}{0.690732in}}%
\pgfpathlineto{\pgfqpoint{1.447472in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{1.502108in}{0.984550in}}%
\pgfpathlineto{\pgfqpoint{1.556744in}{1.024551in}}%
\pgfpathlineto{\pgfqpoint{1.617130in}{1.065948in}}%
\pgfpathlineto{\pgfqpoint{1.927691in}{1.271715in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{1.288280in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{1.299459in}}%
\pgfpathlineto{\pgfqpoint{2.011082in}{1.308169in}}%
\pgfpathlineto{\pgfqpoint{2.034086in}{1.313725in}}%
\pgfpathlineto{\pgfqpoint{2.059966in}{1.317573in}}%
\pgfpathlineto{\pgfqpoint{2.085846in}{1.319161in}}%
\pgfpathlineto{\pgfqpoint{2.117478in}{1.318818in}}%
\pgfpathlineto{\pgfqpoint{2.206620in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{2.235376in}{1.318526in}}%
\pgfpathlineto{\pgfqpoint{2.264131in}{1.323111in}}%
\pgfpathlineto{\pgfqpoint{2.304389in}{1.332178in}}%
\pgfpathlineto{\pgfqpoint{2.341771in}{1.340096in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.342652in}}%
\pgfpathlineto{\pgfqpoint{2.382029in}{1.342543in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{1.340200in}}%
\pgfpathlineto{\pgfqpoint{2.416536in}{1.335275in}}%
\pgfpathlineto{\pgfqpoint{2.430913in}{1.329037in}}%
\pgfpathlineto{\pgfqpoint{2.448167in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{1.306058in}}%
\pgfpathlineto{\pgfqpoint{2.485549in}{1.287936in}}%
\pgfpathlineto{\pgfqpoint{2.508554in}{1.264080in}}%
\pgfpathlineto{\pgfqpoint{2.586194in}{1.180492in}}%
\pgfpathlineto{\pgfqpoint{2.606323in}{1.163537in}}%
\pgfpathlineto{\pgfqpoint{2.623576in}{1.151680in}}%
\pgfpathlineto{\pgfqpoint{2.640829in}{1.142331in}}%
\pgfpathlineto{\pgfqpoint{2.660958in}{1.134247in}}%
\pgfpathlineto{\pgfqpoint{2.683963in}{1.127650in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{1.115234in}}%
\pgfpathlineto{\pgfqpoint{2.747225in}{1.108004in}}%
\pgfpathlineto{\pgfqpoint{2.764478in}{1.098126in}}%
\pgfpathlineto{\pgfqpoint{2.778856in}{1.087513in}}%
\pgfpathlineto{\pgfqpoint{2.796109in}{1.071764in}}%
\pgfpathlineto{\pgfqpoint{2.813363in}{1.052882in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{2.873749in}{0.972185in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{0.938669in}}%
\pgfpathlineto{\pgfqpoint{2.916883in}{0.919438in}}%
\pgfpathlineto{\pgfqpoint{2.934136in}{0.903575in}}%
\pgfpathlineto{\pgfqpoint{2.948514in}{0.893176in}}%
\pgfpathlineto{\pgfqpoint{2.962892in}{0.885297in}}%
\pgfpathlineto{\pgfqpoint{2.977270in}{0.879671in}}%
\pgfpathlineto{\pgfqpoint{2.994523in}{0.875228in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{0.861701in}}%
\pgfpathlineto{\pgfqpoint{3.072163in}{0.855075in}}%
\pgfpathlineto{\pgfqpoint{3.086541in}{0.846095in}}%
\pgfpathlineto{\pgfqpoint{3.100919in}{0.834652in}}%
\pgfpathlineto{\pgfqpoint{3.118172in}{0.817882in}}%
\pgfpathlineto{\pgfqpoint{3.138301in}{0.795050in}}%
\pgfpathlineto{\pgfqpoint{3.195812in}{0.727242in}}%
\pgfpathlineto{\pgfqpoint{3.213065in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{3.227443in}{0.700975in}}%
\pgfpathlineto{\pgfqpoint{3.241821in}{0.693358in}}%
\pgfpathlineto{\pgfqpoint{3.256199in}{0.688431in}}%
\pgfpathlineto{\pgfqpoint{3.270577in}{0.685867in}}%
\pgfpathlineto{\pgfqpoint{3.287830in}{0.685160in}}%
\pgfpathlineto{\pgfqpoint{3.322337in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{3.345341in}{0.686745in}}%
\pgfpathlineto{\pgfqpoint{3.362594in}{0.684399in}}%
\pgfpathlineto{\pgfqpoint{3.379848in}{0.679822in}}%
\pgfpathlineto{\pgfqpoint{3.399977in}{0.671936in}}%
\pgfpathlineto{\pgfqpoint{3.431608in}{0.656501in}}%
\pgfpathlineto{\pgfqpoint{3.457488in}{0.644628in}}%
\pgfpathlineto{\pgfqpoint{3.477617in}{0.637866in}}%
\pgfpathlineto{\pgfqpoint{3.494870in}{0.634424in}}%
\pgfpathlineto{\pgfqpoint{3.512123in}{0.633162in}}%
\pgfpathlineto{\pgfqpoint{3.532252in}{0.633867in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{0.637638in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{0.637638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.482481in}}%
\pgfpathlineto{\pgfqpoint{0.742961in}{0.485979in}}%
\pgfpathlineto{\pgfqpoint{0.760214in}{0.491682in}}%
\pgfpathlineto{\pgfqpoint{0.780343in}{0.500970in}}%
\pgfpathlineto{\pgfqpoint{0.800472in}{0.513009in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{0.527776in}}%
\pgfpathlineto{\pgfqpoint{0.843605in}{0.547787in}}%
\pgfpathlineto{\pgfqpoint{0.875236in}{0.578943in}}%
\pgfpathlineto{\pgfqpoint{0.906867in}{0.609194in}}%
\pgfpathlineto{\pgfqpoint{0.924121in}{0.622754in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{0.631566in}}%
\pgfpathlineto{\pgfqpoint{0.952876in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{0.967254in}{0.641565in}}%
\pgfpathlineto{\pgfqpoint{0.981632in}{0.643088in}}%
\pgfpathlineto{\pgfqpoint{0.998885in}{0.642753in}}%
\pgfpathlineto{\pgfqpoint{1.062148in}{0.639031in}}%
\pgfpathlineto{\pgfqpoint{1.082277in}{0.641532in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{0.646578in}}%
\pgfpathlineto{\pgfqpoint{1.122534in}{0.653986in}}%
\pgfpathlineto{\pgfqpoint{1.145539in}{0.665040in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.678681in}}%
\pgfpathlineto{\pgfqpoint{1.191548in}{0.694925in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.713809in}}%
\pgfpathlineto{\pgfqpoint{1.240432in}{0.738008in}}%
\pgfpathlineto{\pgfqpoint{1.272063in}{0.770856in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{0.878079in}}%
\pgfpathlineto{\pgfqpoint{1.401464in}{0.904521in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{0.927851in}}%
\pgfpathlineto{\pgfqpoint{1.456099in}{0.945937in}}%
\pgfpathlineto{\pgfqpoint{1.481979in}{0.961208in}}%
\pgfpathlineto{\pgfqpoint{1.507859in}{0.973827in}}%
\pgfpathlineto{\pgfqpoint{1.536615in}{0.985281in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{1.000665in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{1.014031in}}%
\pgfpathlineto{\pgfqpoint{1.645886in}{1.025436in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{1.039237in}}%
\pgfpathlineto{\pgfqpoint{1.700522in}{1.057309in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{1.087665in}}%
\pgfpathlineto{\pgfqpoint{1.781037in}{1.113117in}}%
\pgfpathlineto{\pgfqpoint{1.804042in}{1.126412in}}%
\pgfpathlineto{\pgfqpoint{1.824171in}{1.135757in}}%
\pgfpathlineto{\pgfqpoint{1.844300in}{1.142587in}}%
\pgfpathlineto{\pgfqpoint{1.864428in}{1.146771in}}%
\pgfpathlineto{\pgfqpoint{1.884557in}{1.148416in}}%
\pgfpathlineto{\pgfqpoint{1.904686in}{1.147860in}}%
\pgfpathlineto{\pgfqpoint{1.930566in}{1.144778in}}%
\pgfpathlineto{\pgfqpoint{2.011082in}{1.133113in}}%
\pgfpathlineto{\pgfqpoint{2.034086in}{1.132821in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{1.134716in}}%
\pgfpathlineto{\pgfqpoint{2.080095in}{1.138857in}}%
\pgfpathlineto{\pgfqpoint{2.103100in}{1.145207in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{1.153784in}}%
\pgfpathlineto{\pgfqpoint{2.149109in}{1.164760in}}%
\pgfpathlineto{\pgfqpoint{2.172113in}{1.178448in}}%
\pgfpathlineto{\pgfqpoint{2.192242in}{1.192903in}}%
\pgfpathlineto{\pgfqpoint{2.215247in}{1.212336in}}%
\pgfpathlineto{\pgfqpoint{2.241127in}{1.237393in}}%
\pgfpathlineto{\pgfqpoint{2.301513in}{1.297470in}}%
\pgfpathlineto{\pgfqpoint{2.318767in}{1.310618in}}%
\pgfpathlineto{\pgfqpoint{2.333144in}{1.318751in}}%
\pgfpathlineto{\pgfqpoint{2.344647in}{1.323049in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{1.325189in}}%
\pgfpathlineto{\pgfqpoint{2.367651in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{2.379153in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{2.390656in}{1.318088in}}%
\pgfpathlineto{\pgfqpoint{2.405033in}{1.309493in}}%
\pgfpathlineto{\pgfqpoint{2.419411in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{2.436665in}{1.281704in}}%
\pgfpathlineto{\pgfqpoint{2.462545in}{1.253475in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{1.176468in}}%
\pgfpathlineto{\pgfqpoint{2.568940in}{1.138822in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{1.112456in}}%
\pgfpathlineto{\pgfqpoint{2.617825in}{1.096425in}}%
\pgfpathlineto{\pgfqpoint{2.635078in}{1.085262in}}%
\pgfpathlineto{\pgfqpoint{2.649456in}{1.078372in}}%
\pgfpathlineto{\pgfqpoint{2.663834in}{1.074050in}}%
\pgfpathlineto{\pgfqpoint{2.678212in}{1.072445in}}%
\pgfpathlineto{\pgfqpoint{2.692589in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{2.709843in}{1.077390in}}%
\pgfpathlineto{\pgfqpoint{2.761603in}{1.091955in}}%
\pgfpathlineto{\pgfqpoint{2.773105in}{1.092020in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{2.796109in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{2.807612in}{1.077744in}}%
\pgfpathlineto{\pgfqpoint{2.819114in}{1.067861in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{1.052426in}}%
\pgfpathlineto{\pgfqpoint{2.853621in}{1.026840in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{0.974531in}}%
\pgfpathlineto{\pgfqpoint{2.911132in}{0.956449in}}%
\pgfpathlineto{\pgfqpoint{2.925510in}{0.944441in}}%
\pgfpathlineto{\pgfqpoint{2.939887in}{0.935109in}}%
\pgfpathlineto{\pgfqpoint{2.957141in}{0.926629in}}%
\pgfpathlineto{\pgfqpoint{3.006025in}{0.904940in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{0.893463in}}%
\pgfpathlineto{\pgfqpoint{3.040532in}{0.878862in}}%
\pgfpathlineto{\pgfqpoint{3.060661in}{0.858398in}}%
\pgfpathlineto{\pgfqpoint{3.098043in}{0.815881in}}%
\pgfpathlineto{\pgfqpoint{3.126799in}{0.784813in}}%
\pgfpathlineto{\pgfqpoint{3.149803in}{0.763008in}}%
\pgfpathlineto{\pgfqpoint{3.172808in}{0.744118in}}%
\pgfpathlineto{\pgfqpoint{3.195812in}{0.728231in}}%
\pgfpathlineto{\pgfqpoint{3.213065in}{0.718753in}}%
\pgfpathlineto{\pgfqpoint{3.227443in}{0.712980in}}%
\pgfpathlineto{\pgfqpoint{3.241821in}{0.709631in}}%
\pgfpathlineto{\pgfqpoint{3.253323in}{0.708961in}}%
\pgfpathlineto{\pgfqpoint{3.264825in}{0.710194in}}%
\pgfpathlineto{\pgfqpoint{3.279203in}{0.714358in}}%
\pgfpathlineto{\pgfqpoint{3.293581in}{0.721047in}}%
\pgfpathlineto{\pgfqpoint{3.316585in}{0.734917in}}%
\pgfpathlineto{\pgfqpoint{3.339590in}{0.748480in}}%
\pgfpathlineto{\pgfqpoint{3.353968in}{0.754561in}}%
\pgfpathlineto{\pgfqpoint{3.365470in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{0.757859in}}%
\pgfpathlineto{\pgfqpoint{3.388474in}{0.756185in}}%
\pgfpathlineto{\pgfqpoint{3.399977in}{0.752455in}}%
\pgfpathlineto{\pgfqpoint{3.414354in}{0.745484in}}%
\pgfpathlineto{\pgfqpoint{3.440235in}{0.729741in}}%
\pgfpathlineto{\pgfqpoint{3.463239in}{0.716823in}}%
\pgfpathlineto{\pgfqpoint{3.480492in}{0.709879in}}%
\pgfpathlineto{\pgfqpoint{3.497746in}{0.705652in}}%
\pgfpathlineto{\pgfqpoint{3.520750in}{0.702960in}}%
\pgfpathlineto{\pgfqpoint{3.549506in}{0.699654in}}%
\pgfpathlineto{\pgfqpoint{3.566759in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{0.689581in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{0.689581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{0.728583in}{0.482077in}}%
\pgfpathlineto{\pgfqpoint{0.737210in}{0.484474in}}%
\pgfpathlineto{\pgfqpoint{0.742961in}{0.487771in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{0.493050in}}%
\pgfpathlineto{\pgfqpoint{0.754463in}{0.500885in}}%
\pgfpathlineto{\pgfqpoint{0.760214in}{0.511857in}}%
\pgfpathlineto{\pgfqpoint{0.765965in}{0.526524in}}%
\pgfpathlineto{\pgfqpoint{0.774592in}{0.556550in}}%
\pgfpathlineto{\pgfqpoint{0.783218in}{0.597406in}}%
\pgfpathlineto{\pgfqpoint{0.791845in}{0.649940in}}%
\pgfpathlineto{\pgfqpoint{0.803347in}{0.738390in}}%
\pgfpathlineto{\pgfqpoint{0.814850in}{0.846374in}}%
\pgfpathlineto{\pgfqpoint{0.829227in}{1.003102in}}%
\pgfpathlineto{\pgfqpoint{0.878112in}{1.563440in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{1.667510in}}%
\pgfpathlineto{\pgfqpoint{0.901116in}{1.753214in}}%
\pgfpathlineto{\pgfqpoint{0.912619in}{1.820089in}}%
\pgfpathlineto{\pgfqpoint{0.921245in}{1.858578in}}%
\pgfpathlineto{\pgfqpoint{0.929872in}{1.888158in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{1.910112in}}%
\pgfpathlineto{\pgfqpoint{0.947125in}{1.925850in}}%
\pgfpathlineto{\pgfqpoint{0.955752in}{1.936760in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{1.944094in}}%
\pgfpathlineto{\pgfqpoint{0.973005in}{1.948858in}}%
\pgfpathlineto{\pgfqpoint{0.984508in}{1.952370in}}%
\pgfpathlineto{\pgfqpoint{0.996010in}{1.953235in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{1.952001in}}%
\pgfpathlineto{\pgfqpoint{1.013263in}{1.948691in}}%
\pgfpathlineto{\pgfqpoint{1.021890in}{1.942683in}}%
\pgfpathlineto{\pgfqpoint{1.030517in}{1.933257in}}%
\pgfpathlineto{\pgfqpoint{1.039143in}{1.919684in}}%
\pgfpathlineto{\pgfqpoint{1.047770in}{1.901311in}}%
\pgfpathlineto{\pgfqpoint{1.056397in}{1.877621in}}%
\pgfpathlineto{\pgfqpoint{1.065023in}{1.848296in}}%
\pgfpathlineto{\pgfqpoint{1.076525in}{1.800291in}}%
\pgfpathlineto{\pgfqpoint{1.088028in}{1.742523in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.658264in}}%
\pgfpathlineto{\pgfqpoint{1.122534in}{1.523750in}}%
\pgfpathlineto{\pgfqpoint{1.188672in}{1.064520in}}%
\pgfpathlineto{\pgfqpoint{1.208801in}{0.947486in}}%
\pgfpathlineto{\pgfqpoint{1.226054in}{0.861139in}}%
\pgfpathlineto{\pgfqpoint{1.240432in}{0.800204in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{0.759306in}}%
\pgfpathlineto{\pgfqpoint{1.263437in}{0.725893in}}%
\pgfpathlineto{\pgfqpoint{1.272063in}{0.706028in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{0.690821in}}%
\pgfpathlineto{\pgfqpoint{1.289317in}{0.680437in}}%
\pgfpathlineto{\pgfqpoint{1.295068in}{0.676262in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{0.674322in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{0.674639in}}%
\pgfpathlineto{\pgfqpoint{1.312321in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{1.318072in}{0.682085in}}%
\pgfpathlineto{\pgfqpoint{1.323823in}{0.689210in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{1.341077in}{0.723947in}}%
\pgfpathlineto{\pgfqpoint{1.352579in}{0.757825in}}%
\pgfpathlineto{\pgfqpoint{1.364081in}{0.799706in}}%
\pgfpathlineto{\pgfqpoint{1.378459in}{0.862314in}}%
\pgfpathlineto{\pgfqpoint{1.392837in}{0.934877in}}%
\pgfpathlineto{\pgfqpoint{1.412966in}{1.049808in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{1.212448in}}%
\pgfpathlineto{\pgfqpoint{1.490606in}{1.540791in}}%
\pgfpathlineto{\pgfqpoint{1.510735in}{1.652568in}}%
\pgfpathlineto{\pgfqpoint{1.527988in}{1.734895in}}%
\pgfpathlineto{\pgfqpoint{1.542366in}{1.791783in}}%
\pgfpathlineto{\pgfqpoint{1.553868in}{1.828610in}}%
\pgfpathlineto{\pgfqpoint{1.565370in}{1.857090in}}%
\pgfpathlineto{\pgfqpoint{1.573997in}{1.872701in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{1.883229in}}%
\pgfpathlineto{\pgfqpoint{1.588375in}{1.887377in}}%
\pgfpathlineto{\pgfqpoint{1.594126in}{1.889210in}}%
\pgfpathlineto{\pgfqpoint{1.599877in}{1.888720in}}%
\pgfpathlineto{\pgfqpoint{1.605628in}{1.885910in}}%
\pgfpathlineto{\pgfqpoint{1.611379in}{1.880793in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{1.868837in}}%
\pgfpathlineto{\pgfqpoint{1.628633in}{1.851846in}}%
\pgfpathlineto{\pgfqpoint{1.637259in}{1.829970in}}%
\pgfpathlineto{\pgfqpoint{1.648762in}{1.793544in}}%
\pgfpathlineto{\pgfqpoint{1.660264in}{1.749350in}}%
\pgfpathlineto{\pgfqpoint{1.674642in}{1.684238in}}%
\pgfpathlineto{\pgfqpoint{1.691895in}{1.593713in}}%
\pgfpathlineto{\pgfqpoint{1.712024in}{1.474949in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{1.781037in}{1.034583in}}%
\pgfpathlineto{\pgfqpoint{1.801166in}{0.919021in}}%
\pgfpathlineto{\pgfqpoint{1.818420in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{1.832797in}{0.769644in}}%
\pgfpathlineto{\pgfqpoint{1.844300in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{1.855802in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{1.864428in}{0.672890in}}%
\pgfpathlineto{\pgfqpoint{1.873055in}{0.657139in}}%
\pgfpathlineto{\pgfqpoint{1.881682in}{0.646248in}}%
\pgfpathlineto{\pgfqpoint{1.887433in}{0.641741in}}%
\pgfpathlineto{\pgfqpoint{1.893184in}{0.639465in}}%
\pgfpathlineto{\pgfqpoint{1.898935in}{0.639435in}}%
\pgfpathlineto{\pgfqpoint{1.904686in}{0.641660in}}%
\pgfpathlineto{\pgfqpoint{1.910437in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{1.916189in}{0.652872in}}%
\pgfpathlineto{\pgfqpoint{1.924815in}{0.667154in}}%
\pgfpathlineto{\pgfqpoint{1.933442in}{0.686385in}}%
\pgfpathlineto{\pgfqpoint{1.942069in}{0.710445in}}%
\pgfpathlineto{\pgfqpoint{1.953571in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{1.965073in}{0.796856in}}%
\pgfpathlineto{\pgfqpoint{1.979451in}{0.865724in}}%
\pgfpathlineto{\pgfqpoint{1.996704in}{0.960967in}}%
\pgfpathlineto{\pgfqpoint{2.016833in}{1.085346in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{1.352919in}}%
\pgfpathlineto{\pgfqpoint{2.082971in}{1.517378in}}%
\pgfpathlineto{\pgfqpoint{2.100224in}{1.615097in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{1.686065in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{1.745666in}}%
\pgfpathlineto{\pgfqpoint{2.140482in}{1.784286in}}%
\pgfpathlineto{\pgfqpoint{2.151984in}{1.814372in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{1.831193in}}%
\pgfpathlineto{\pgfqpoint{2.169238in}{1.843064in}}%
\pgfpathlineto{\pgfqpoint{2.174989in}{1.848247in}}%
\pgfpathlineto{\pgfqpoint{2.180740in}{1.851276in}}%
\pgfpathlineto{\pgfqpoint{2.186491in}{1.852189in}}%
\pgfpathlineto{\pgfqpoint{2.192242in}{1.851032in}}%
\pgfpathlineto{\pgfqpoint{2.197993in}{1.847863in}}%
\pgfpathlineto{\pgfqpoint{2.206620in}{1.839479in}}%
\pgfpathlineto{\pgfqpoint{2.215247in}{1.826955in}}%
\pgfpathlineto{\pgfqpoint{2.223873in}{1.810559in}}%
\pgfpathlineto{\pgfqpoint{2.235376in}{1.783160in}}%
\pgfpathlineto{\pgfqpoint{2.246878in}{1.750057in}}%
\pgfpathlineto{\pgfqpoint{2.261256in}{1.701662in}}%
\pgfpathlineto{\pgfqpoint{2.278509in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{2.298638in}{1.547101in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.436628in}}%
\pgfpathlineto{\pgfqpoint{2.353273in}{1.272493in}}%
\pgfpathlineto{\pgfqpoint{2.405033in}{1.002203in}}%
\pgfpathlineto{\pgfqpoint{2.422287in}{0.923783in}}%
\pgfpathlineto{\pgfqpoint{2.436665in}{0.868013in}}%
\pgfpathlineto{\pgfqpoint{2.448167in}{0.831496in}}%
\pgfpathlineto{\pgfqpoint{2.456794in}{0.809614in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{0.792930in}}%
\pgfpathlineto{\pgfqpoint{2.474047in}{0.781783in}}%
\pgfpathlineto{\pgfqpoint{2.479798in}{0.777549in}}%
\pgfpathlineto{\pgfqpoint{2.485549in}{0.775928in}}%
\pgfpathlineto{\pgfqpoint{2.491300in}{0.776936in}}%
\pgfpathlineto{\pgfqpoint{2.497051in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{0.786788in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{0.800836in}}%
\pgfpathlineto{\pgfqpoint{2.520056in}{0.820262in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{0.853766in}}%
\pgfpathlineto{\pgfqpoint{2.543060in}{0.894742in}}%
\pgfpathlineto{\pgfqpoint{2.557438in}{0.954071in}}%
\pgfpathlineto{\pgfqpoint{2.580443in}{1.059842in}}%
\pgfpathlineto{\pgfqpoint{2.617825in}{1.232103in}}%
\pgfpathlineto{\pgfqpoint{2.640829in}{1.327048in}}%
\pgfpathlineto{\pgfqpoint{2.666709in}{1.423862in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{1.741507in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{1.772712in}}%
\pgfpathlineto{\pgfqpoint{2.775981in}{1.791030in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{1.803893in}}%
\pgfpathlineto{\pgfqpoint{2.790358in}{1.808979in}}%
\pgfpathlineto{\pgfqpoint{2.796109in}{1.810983in}}%
\pgfpathlineto{\pgfqpoint{2.801861in}{1.809692in}}%
\pgfpathlineto{\pgfqpoint{2.807612in}{1.804930in}}%
\pgfpathlineto{\pgfqpoint{2.813363in}{1.796564in}}%
\pgfpathlineto{\pgfqpoint{2.819114in}{1.784514in}}%
\pgfpathlineto{\pgfqpoint{2.827741in}{1.759482in}}%
\pgfpathlineto{\pgfqpoint{2.836367in}{1.726251in}}%
\pgfpathlineto{\pgfqpoint{2.847869in}{1.669988in}}%
\pgfpathlineto{\pgfqpoint{2.859372in}{1.601783in}}%
\pgfpathlineto{\pgfqpoint{2.876625in}{1.482965in}}%
\pgfpathlineto{\pgfqpoint{2.925510in}{1.131566in}}%
\pgfpathlineto{\pgfqpoint{2.939887in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{2.951390in}{0.992976in}}%
\pgfpathlineto{\pgfqpoint{2.962892in}{0.947327in}}%
\pgfpathlineto{\pgfqpoint{2.974394in}{0.910717in}}%
\pgfpathlineto{\pgfqpoint{2.985896in}{0.881666in}}%
\pgfpathlineto{\pgfqpoint{2.997399in}{0.858307in}}%
\pgfpathlineto{\pgfqpoint{3.011776in}{0.834189in}}%
\pgfpathlineto{\pgfqpoint{3.034781in}{0.800601in}}%
\pgfpathlineto{\pgfqpoint{3.054910in}{0.773857in}}%
\pgfpathlineto{\pgfqpoint{3.066412in}{0.761441in}}%
\pgfpathlineto{\pgfqpoint{3.075039in}{0.754910in}}%
\pgfpathlineto{\pgfqpoint{3.080790in}{0.752434in}}%
\pgfpathlineto{\pgfqpoint{3.086541in}{0.751825in}}%
\pgfpathlineto{\pgfqpoint{3.092292in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{3.098043in}{0.757451in}}%
\pgfpathlineto{\pgfqpoint{3.103794in}{0.764256in}}%
\pgfpathlineto{\pgfqpoint{3.109545in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{3.118172in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{3.126799in}{0.822883in}}%
\pgfpathlineto{\pgfqpoint{3.135425in}{0.858560in}}%
\pgfpathlineto{\pgfqpoint{3.146928in}{0.917151in}}%
\pgfpathlineto{\pgfqpoint{3.161305in}{1.005261in}}%
\pgfpathlineto{\pgfqpoint{3.184310in}{1.165756in}}%
\pgfpathlineto{\pgfqpoint{3.207314in}{1.322519in}}%
\pgfpathlineto{\pgfqpoint{3.221692in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{3.233194in}{1.460126in}}%
\pgfpathlineto{\pgfqpoint{3.244697in}{1.503247in}}%
\pgfpathlineto{\pgfqpoint{3.253323in}{1.528530in}}%
\pgfpathlineto{\pgfqpoint{3.261950in}{1.548602in}}%
\pgfpathlineto{\pgfqpoint{3.273452in}{1.569189in}}%
\pgfpathlineto{\pgfqpoint{3.287830in}{1.589491in}}%
\pgfpathlineto{\pgfqpoint{3.305083in}{1.614228in}}%
\pgfpathlineto{\pgfqpoint{3.316585in}{1.635009in}}%
\pgfpathlineto{\pgfqpoint{3.328088in}{1.660808in}}%
\pgfpathlineto{\pgfqpoint{3.342466in}{1.699708in}}%
\pgfpathlineto{\pgfqpoint{3.374097in}{1.790471in}}%
\pgfpathlineto{\pgfqpoint{3.382723in}{1.808938in}}%
\pgfpathlineto{\pgfqpoint{3.388474in}{1.818063in}}%
\pgfpathlineto{\pgfqpoint{3.394226in}{1.824103in}}%
\pgfpathlineto{\pgfqpoint{3.399977in}{1.826661in}}%
\pgfpathlineto{\pgfqpoint{3.405728in}{1.825415in}}%
\pgfpathlineto{\pgfqpoint{3.411479in}{1.820131in}}%
\pgfpathlineto{\pgfqpoint{3.417230in}{1.810668in}}%
\pgfpathlineto{\pgfqpoint{3.422981in}{1.796991in}}%
\pgfpathlineto{\pgfqpoint{3.431608in}{1.768756in}}%
\pgfpathlineto{\pgfqpoint{3.440235in}{1.731896in}}%
\pgfpathlineto{\pgfqpoint{3.451737in}{1.671399in}}%
\pgfpathlineto{\pgfqpoint{3.468990in}{1.564442in}}%
\pgfpathlineto{\pgfqpoint{3.500621in}{1.364992in}}%
\pgfpathlineto{\pgfqpoint{3.514999in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{3.526501in}{1.242352in}}%
\pgfpathlineto{\pgfqpoint{3.538003in}{1.203565in}}%
\pgfpathlineto{\pgfqpoint{3.549506in}{1.172605in}}%
\pgfpathlineto{\pgfqpoint{3.563884in}{1.140738in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{1.104486in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{1.104486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{0.711330in}{0.482763in}}%
\pgfpathlineto{\pgfqpoint{0.714205in}{0.487146in}}%
\pgfpathlineto{\pgfqpoint{0.719956in}{0.504576in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.533262in}}%
\pgfpathlineto{\pgfqpoint{0.731458in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{0.740085in}{0.650275in}}%
\pgfpathlineto{\pgfqpoint{0.751587in}{0.783267in}}%
\pgfpathlineto{\pgfqpoint{0.765965in}{0.984153in}}%
\pgfpathlineto{\pgfqpoint{0.814850in}{1.705321in}}%
\pgfpathlineto{\pgfqpoint{0.826352in}{1.832698in}}%
\pgfpathlineto{\pgfqpoint{0.834979in}{1.908264in}}%
\pgfpathlineto{\pgfqpoint{0.843605in}{1.964456in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.990449in}}%
\pgfpathlineto{\pgfqpoint{0.855107in}{2.006976in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{2.011661in}}%
\pgfpathlineto{\pgfqpoint{0.860859in}{2.013965in}}%
\pgfpathlineto{\pgfqpoint{0.863734in}{2.013907in}}%
\pgfpathlineto{\pgfqpoint{0.866610in}{2.011516in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{2.006831in}}%
\pgfpathlineto{\pgfqpoint{0.875236in}{1.990797in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{1.966353in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{1.915535in}}%
\pgfpathlineto{\pgfqpoint{0.898241in}{1.850526in}}%
\pgfpathlineto{\pgfqpoint{0.912619in}{1.720887in}}%
\pgfpathlineto{\pgfqpoint{0.944250in}{1.426135in}}%
\pgfpathlineto{\pgfqpoint{0.955752in}{1.341444in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{0.973005in}{1.251915in}}%
\pgfpathlineto{\pgfqpoint{0.981632in}{1.224495in}}%
\pgfpathlineto{\pgfqpoint{0.987383in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{0.993134in}{1.204137in}}%
\pgfpathlineto{\pgfqpoint{0.998885in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{1.199171in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{1.201246in}}%
\pgfpathlineto{\pgfqpoint{1.016139in}{1.205711in}}%
\pgfpathlineto{\pgfqpoint{1.024765in}{1.215928in}}%
\pgfpathlineto{\pgfqpoint{1.036268in}{1.234154in}}%
\pgfpathlineto{\pgfqpoint{1.053521in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{1.096654in}{1.352146in}}%
\pgfpathlineto{\pgfqpoint{1.108157in}{1.369594in}}%
\pgfpathlineto{\pgfqpoint{1.116783in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.122534in}{1.383226in}}%
\pgfpathlineto{\pgfqpoint{1.128285in}{1.385301in}}%
\pgfpathlineto{\pgfqpoint{1.134037in}{1.385099in}}%
\pgfpathlineto{\pgfqpoint{1.139788in}{1.382437in}}%
\pgfpathlineto{\pgfqpoint{1.145539in}{1.377184in}}%
\pgfpathlineto{\pgfqpoint{1.151290in}{1.369268in}}%
\pgfpathlineto{\pgfqpoint{1.159917in}{1.352410in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{1.329850in}}%
\pgfpathlineto{\pgfqpoint{1.180046in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{1.194423in}{1.235932in}}%
\pgfpathlineto{\pgfqpoint{1.226054in}{1.108336in}}%
\pgfpathlineto{\pgfqpoint{1.237557in}{1.071321in}}%
\pgfpathlineto{\pgfqpoint{1.246183in}{1.049692in}}%
\pgfpathlineto{\pgfqpoint{1.254810in}{1.034231in}}%
\pgfpathlineto{\pgfqpoint{1.260561in}{1.027621in}}%
\pgfpathlineto{\pgfqpoint{1.266312in}{1.024076in}}%
\pgfpathlineto{\pgfqpoint{1.272063in}{1.023626in}}%
\pgfpathlineto{\pgfqpoint{1.277815in}{1.026251in}}%
\pgfpathlineto{\pgfqpoint{1.283566in}{1.031882in}}%
\pgfpathlineto{\pgfqpoint{1.289317in}{1.040407in}}%
\pgfpathlineto{\pgfqpoint{1.297943in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{1.081671in}}%
\pgfpathlineto{\pgfqpoint{1.318072in}{1.120083in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{1.176750in}}%
\pgfpathlineto{\pgfqpoint{1.389961in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{1.401464in}{1.451015in}}%
\pgfpathlineto{\pgfqpoint{1.410090in}{1.472194in}}%
\pgfpathlineto{\pgfqpoint{1.418717in}{1.488328in}}%
\pgfpathlineto{\pgfqpoint{1.427344in}{1.499082in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{1.503174in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{1.504793in}}%
\pgfpathlineto{\pgfqpoint{1.444597in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{1.450348in}{1.500795in}}%
\pgfpathlineto{\pgfqpoint{1.456099in}{1.495368in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.483362in}}%
\pgfpathlineto{\pgfqpoint{1.473353in}{1.467325in}}%
\pgfpathlineto{\pgfqpoint{1.484855in}{1.441106in}}%
\pgfpathlineto{\pgfqpoint{1.504984in}{1.388178in}}%
\pgfpathlineto{\pgfqpoint{1.527988in}{1.329204in}}%
\pgfpathlineto{\pgfqpoint{1.542366in}{1.298006in}}%
\pgfpathlineto{\pgfqpoint{1.556744in}{1.271907in}}%
\pgfpathlineto{\pgfqpoint{1.576873in}{1.240871in}}%
\pgfpathlineto{\pgfqpoint{1.597002in}{1.209110in}}%
\pgfpathlineto{\pgfqpoint{1.611379in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{1.625757in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{1.100997in}}%
\pgfpathlineto{\pgfqpoint{1.683268in}{0.985690in}}%
\pgfpathlineto{\pgfqpoint{1.694771in}{0.960763in}}%
\pgfpathlineto{\pgfqpoint{1.703397in}{0.946780in}}%
\pgfpathlineto{\pgfqpoint{1.712024in}{0.937580in}}%
\pgfpathlineto{\pgfqpoint{1.717775in}{0.934348in}}%
\pgfpathlineto{\pgfqpoint{1.723526in}{0.933551in}}%
\pgfpathlineto{\pgfqpoint{1.729277in}{0.935239in}}%
\pgfpathlineto{\pgfqpoint{1.735028in}{0.939416in}}%
\pgfpathlineto{\pgfqpoint{1.740779in}{0.946039in}}%
\pgfpathlineto{\pgfqpoint{1.749406in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{1.758033in}{0.979466in}}%
\pgfpathlineto{\pgfqpoint{1.769535in}{1.011138in}}%
\pgfpathlineto{\pgfqpoint{1.786788in}{1.067207in}}%
\pgfpathlineto{\pgfqpoint{1.812668in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{1.824171in}{1.184172in}}%
\pgfpathlineto{\pgfqpoint{1.835673in}{1.209636in}}%
\pgfpathlineto{\pgfqpoint{1.844300in}{1.224277in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{1.235299in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.243275in}}%
\pgfpathlineto{\pgfqpoint{1.873055in}{1.250771in}}%
\pgfpathlineto{\pgfqpoint{1.890308in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{1.898935in}{1.269022in}}%
\pgfpathlineto{\pgfqpoint{1.907562in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{1.916189in}{1.295912in}}%
\pgfpathlineto{\pgfqpoint{1.924815in}{1.316629in}}%
\pgfpathlineto{\pgfqpoint{1.933442in}{1.342592in}}%
\pgfpathlineto{\pgfqpoint{1.944944in}{1.384751in}}%
\pgfpathlineto{\pgfqpoint{1.962197in}{1.459225in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{1.558321in}}%
\pgfpathlineto{\pgfqpoint{1.996704in}{1.596946in}}%
\pgfpathlineto{\pgfqpoint{2.005331in}{1.617447in}}%
\pgfpathlineto{\pgfqpoint{2.011082in}{1.626271in}}%
\pgfpathlineto{\pgfqpoint{2.016833in}{1.630863in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{1.631030in}}%
\pgfpathlineto{\pgfqpoint{2.028335in}{1.626688in}}%
\pgfpathlineto{\pgfqpoint{2.034086in}{1.617861in}}%
\pgfpathlineto{\pgfqpoint{2.039838in}{1.604672in}}%
\pgfpathlineto{\pgfqpoint{2.048464in}{1.577212in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{1.541511in}}%
\pgfpathlineto{\pgfqpoint{2.068593in}{1.483474in}}%
\pgfpathlineto{\pgfqpoint{2.085846in}{1.381594in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{1.136645in}}%
\pgfpathlineto{\pgfqpoint{2.140482in}{1.065112in}}%
\pgfpathlineto{\pgfqpoint{2.151984in}{1.019505in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{0.993695in}}%
\pgfpathlineto{\pgfqpoint{2.166362in}{0.981037in}}%
\pgfpathlineto{\pgfqpoint{2.172113in}{0.972327in}}%
\pgfpathlineto{\pgfqpoint{2.177864in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{0.967615in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{0.971916in}}%
\pgfpathlineto{\pgfqpoint{2.195118in}{0.980745in}}%
\pgfpathlineto{\pgfqpoint{2.200869in}{0.994073in}}%
\pgfpathlineto{\pgfqpoint{2.209495in}{1.022221in}}%
\pgfpathlineto{\pgfqpoint{2.218122in}{1.059423in}}%
\pgfpathlineto{\pgfqpoint{2.229624in}{1.120888in}}%
\pgfpathlineto{\pgfqpoint{2.246878in}{1.229762in}}%
\pgfpathlineto{\pgfqpoint{2.272758in}{1.395015in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{2.292887in}{1.491174in}}%
\pgfpathlineto{\pgfqpoint{2.301513in}{1.517611in}}%
\pgfpathlineto{\pgfqpoint{2.307264in}{1.529561in}}%
\pgfpathlineto{\pgfqpoint{2.313016in}{1.536830in}}%
\pgfpathlineto{\pgfqpoint{2.318767in}{1.539412in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.538975in}}%
\pgfpathlineto{\pgfqpoint{2.327393in}{1.534757in}}%
\pgfpathlineto{\pgfqpoint{2.333144in}{1.526309in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{1.513987in}}%
\pgfpathlineto{\pgfqpoint{2.347522in}{1.489238in}}%
\pgfpathlineto{\pgfqpoint{2.359025in}{1.447450in}}%
\pgfpathlineto{\pgfqpoint{2.396407in}{1.301740in}}%
\pgfpathlineto{\pgfqpoint{2.405033in}{1.278138in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{1.261424in}}%
\pgfpathlineto{\pgfqpoint{2.419411in}{1.254436in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{1.250843in}}%
\pgfpathlineto{\pgfqpoint{2.430913in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{2.436665in}{1.253521in}}%
\pgfpathlineto{\pgfqpoint{2.442416in}{1.259396in}}%
\pgfpathlineto{\pgfqpoint{2.451042in}{1.273014in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.291221in}}%
\pgfpathlineto{\pgfqpoint{2.474047in}{1.327735in}}%
\pgfpathlineto{\pgfqpoint{2.499927in}{1.394215in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{1.417920in}}%
\pgfpathlineto{\pgfqpoint{2.522931in}{1.436203in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{1.453360in}}%
\pgfpathlineto{\pgfqpoint{2.548811in}{1.457832in}}%
\pgfpathlineto{\pgfqpoint{2.557438in}{1.460027in}}%
\pgfpathlineto{\pgfqpoint{2.566065in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{2.577567in}{1.457933in}}%
\pgfpathlineto{\pgfqpoint{2.589069in}{1.452717in}}%
\pgfpathlineto{\pgfqpoint{2.600571in}{1.444393in}}%
\pgfpathlineto{\pgfqpoint{2.612074in}{1.432433in}}%
\pgfpathlineto{\pgfqpoint{2.623576in}{1.416229in}}%
\pgfpathlineto{\pgfqpoint{2.635078in}{1.395374in}}%
\pgfpathlineto{\pgfqpoint{2.646580in}{1.369922in}}%
\pgfpathlineto{\pgfqpoint{2.660958in}{1.332732in}}%
\pgfpathlineto{\pgfqpoint{2.704092in}{1.216494in}}%
\pgfpathlineto{\pgfqpoint{2.715594in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{1.179924in}}%
\pgfpathlineto{\pgfqpoint{2.732847in}{1.169716in}}%
\pgfpathlineto{\pgfqpoint{2.741474in}{1.162562in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.157962in}}%
\pgfpathlineto{\pgfqpoint{2.761603in}{1.154575in}}%
\pgfpathlineto{\pgfqpoint{2.790358in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.801861in}{1.141908in}}%
\pgfpathlineto{\pgfqpoint{2.813363in}{1.133043in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{1.113366in}}%
\pgfpathlineto{\pgfqpoint{2.844994in}{1.103115in}}%
\pgfpathlineto{\pgfqpoint{2.853621in}{1.097947in}}%
\pgfpathlineto{\pgfqpoint{2.859372in}{1.096388in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{2.870874in}{1.099346in}}%
\pgfpathlineto{\pgfqpoint{2.876625in}{1.104456in}}%
\pgfpathlineto{\pgfqpoint{2.882376in}{1.112293in}}%
\pgfpathlineto{\pgfqpoint{2.891003in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{1.153228in}}%
\pgfpathlineto{\pgfqpoint{2.908256in}{1.183311in}}%
\pgfpathlineto{\pgfqpoint{2.919758in}{1.231930in}}%
\pgfpathlineto{\pgfqpoint{2.937012in}{1.316889in}}%
\pgfpathlineto{\pgfqpoint{2.960016in}{1.431074in}}%
\pgfpathlineto{\pgfqpoint{2.971518in}{1.478737in}}%
\pgfpathlineto{\pgfqpoint{2.980145in}{1.507284in}}%
\pgfpathlineto{\pgfqpoint{2.988772in}{1.528431in}}%
\pgfpathlineto{\pgfqpoint{2.994523in}{1.538076in}}%
\pgfpathlineto{\pgfqpoint{3.000274in}{1.544046in}}%
\pgfpathlineto{\pgfqpoint{3.006025in}{1.546341in}}%
\pgfpathlineto{\pgfqpoint{3.011776in}{1.545043in}}%
\pgfpathlineto{\pgfqpoint{3.017527in}{1.540310in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{1.532365in}}%
\pgfpathlineto{\pgfqpoint{3.031905in}{1.515042in}}%
\pgfpathlineto{\pgfqpoint{3.040532in}{1.492220in}}%
\pgfpathlineto{\pgfqpoint{3.052034in}{1.455321in}}%
\pgfpathlineto{\pgfqpoint{3.072163in}{1.380727in}}%
\pgfpathlineto{\pgfqpoint{3.109545in}{1.240604in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{3.146928in}{1.124912in}}%
\pgfpathlineto{\pgfqpoint{3.158430in}{1.097833in}}%
\pgfpathlineto{\pgfqpoint{3.169932in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{3.178559in}{1.065973in}}%
\pgfpathlineto{\pgfqpoint{3.184310in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{3.190061in}{1.059035in}}%
\pgfpathlineto{\pgfqpoint{3.195812in}{1.059057in}}%
\pgfpathlineto{\pgfqpoint{3.201563in}{1.061473in}}%
\pgfpathlineto{\pgfqpoint{3.207314in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{1.077671in}}%
\pgfpathlineto{\pgfqpoint{3.224568in}{1.093611in}}%
\pgfpathlineto{\pgfqpoint{3.236070in}{1.120280in}}%
\pgfpathlineto{\pgfqpoint{3.273452in}{1.212937in}}%
\pgfpathlineto{\pgfqpoint{3.282079in}{1.227312in}}%
\pgfpathlineto{\pgfqpoint{3.290705in}{1.236788in}}%
\pgfpathlineto{\pgfqpoint{3.296457in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{3.302208in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{3.307959in}{1.239634in}}%
\pgfpathlineto{\pgfqpoint{3.313710in}{1.235971in}}%
\pgfpathlineto{\pgfqpoint{3.322337in}{1.226800in}}%
\pgfpathlineto{\pgfqpoint{3.333839in}{1.209416in}}%
\pgfpathlineto{\pgfqpoint{3.362594in}{1.161767in}}%
\pgfpathlineto{\pgfqpoint{3.371221in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{1.149834in}}%
\pgfpathlineto{\pgfqpoint{3.382723in}{1.149394in}}%
\pgfpathlineto{\pgfqpoint{3.388474in}{1.151892in}}%
\pgfpathlineto{\pgfqpoint{3.394226in}{1.157536in}}%
\pgfpathlineto{\pgfqpoint{3.399977in}{1.166447in}}%
\pgfpathlineto{\pgfqpoint{3.408603in}{1.185984in}}%
\pgfpathlineto{\pgfqpoint{3.417230in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{3.428732in}{1.257931in}}%
\pgfpathlineto{\pgfqpoint{3.443110in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{3.477617in}{1.494799in}}%
\pgfpathlineto{\pgfqpoint{3.489119in}{1.538088in}}%
\pgfpathlineto{\pgfqpoint{3.497746in}{1.562851in}}%
\pgfpathlineto{\pgfqpoint{3.506372in}{1.580144in}}%
\pgfpathlineto{\pgfqpoint{3.512123in}{1.587330in}}%
\pgfpathlineto{\pgfqpoint{3.517875in}{1.591021in}}%
\pgfpathlineto{\pgfqpoint{3.523626in}{1.591277in}}%
\pgfpathlineto{\pgfqpoint{3.529377in}{1.588226in}}%
\pgfpathlineto{\pgfqpoint{3.535128in}{1.582051in}}%
\pgfpathlineto{\pgfqpoint{3.540879in}{1.572986in}}%
\pgfpathlineto{\pgfqpoint{3.549506in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{3.561008in}{1.522755in}}%
\pgfpathlineto{\pgfqpoint{3.575386in}{1.475173in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{1.454855in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{1.454855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724771in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{0.481299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144795in,y=1.944517in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785531in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{1.573211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683104in}{1.573211in}}{\pgfqpoint{3.683104in}{1.589877in}}%
\pgfpathlineto{\pgfqpoint{3.683104in}{2.046359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683104in}{2.063026in}}{\pgfqpoint{3.666438in}{2.063026in}}%
\pgfpathlineto{\pgfqpoint{2.785531in}{2.063026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.768864in}{2.063026in}}{\pgfqpoint{2.768864in}{2.046359in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{1.589877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.768864in}{1.573211in}}{\pgfqpoint{2.785531in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{2.785531in}{1.573211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802198in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{2.885531in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{2.000526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035531in,y=1.971359in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=0.3,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.802198in}{1.884322in}}%
\pgfpathlineto{\pgfqpoint{2.885531in}{1.884322in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{1.884322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035531in,y=1.855155in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=0.3,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802198in}{1.768118in}}%
\pgfpathlineto{\pgfqpoint{2.885531in}{1.768118in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{1.768118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035531in,y=1.738951in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=2,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.802198in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{2.885531in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{1.651914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035531in,y=1.622748in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=2,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{0.481299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950350in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950350in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907911in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907911in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865472in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.865472in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823033in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.823033in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386691in,y=0.180374in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.993483in}{0.482271in}}%
\pgfpathlineto{\pgfqpoint{4.010736in}{0.484872in}}%
\pgfpathlineto{\pgfqpoint{4.025114in}{0.489344in}}%
\pgfpathlineto{\pgfqpoint{4.036616in}{0.495028in}}%
\pgfpathlineto{\pgfqpoint{4.048119in}{0.503032in}}%
\pgfpathlineto{\pgfqpoint{4.059621in}{0.513727in}}%
\pgfpathlineto{\pgfqpoint{4.071123in}{0.527425in}}%
\pgfpathlineto{\pgfqpoint{4.082625in}{0.544358in}}%
\pgfpathlineto{\pgfqpoint{4.097003in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{4.111381in}{0.601513in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{4.143012in}{0.687558in}}%
\pgfpathlineto{\pgfqpoint{4.163141in}{0.752337in}}%
\pgfpathlineto{\pgfqpoint{4.194772in}{0.862690in}}%
\pgfpathlineto{\pgfqpoint{4.232154in}{0.991571in}}%
\pgfpathlineto{\pgfqpoint{4.252283in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{4.269537in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{4.283914in}{1.131482in}}%
\pgfpathlineto{\pgfqpoint{4.295417in}{1.152696in}}%
\pgfpathlineto{\pgfqpoint{4.306919in}{1.169627in}}%
\pgfpathlineto{\pgfqpoint{4.318421in}{1.182099in}}%
\pgfpathlineto{\pgfqpoint{4.327048in}{1.188465in}}%
\pgfpathlineto{\pgfqpoint{4.335674in}{1.192254in}}%
\pgfpathlineto{\pgfqpoint{4.344301in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{4.352928in}{1.192166in}}%
\pgfpathlineto{\pgfqpoint{4.361554in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{4.370181in}{1.182200in}}%
\pgfpathlineto{\pgfqpoint{4.378808in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{4.390310in}{1.159031in}}%
\pgfpathlineto{\pgfqpoint{4.401812in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{4.416190in}{1.113496in}}%
\pgfpathlineto{\pgfqpoint{4.433443in}{1.075245in}}%
\pgfpathlineto{\pgfqpoint{4.453572in}{1.024860in}}%
\pgfpathlineto{\pgfqpoint{4.485203in}{0.938672in}}%
\pgfpathlineto{\pgfqpoint{4.528337in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{4.551341in}{0.764897in}}%
\pgfpathlineto{\pgfqpoint{4.571470in}{0.720845in}}%
\pgfpathlineto{\pgfqpoint{4.588724in}{0.687768in}}%
\pgfpathlineto{\pgfqpoint{4.605977in}{0.659241in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{0.635234in}}%
\pgfpathlineto{\pgfqpoint{4.640484in}{0.615504in}}%
\pgfpathlineto{\pgfqpoint{4.657737in}{0.599627in}}%
\pgfpathlineto{\pgfqpoint{4.674990in}{0.587040in}}%
\pgfpathlineto{\pgfqpoint{4.692244in}{0.577092in}}%
\pgfpathlineto{\pgfqpoint{4.712373in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{4.744004in}{0.556302in}}%
\pgfpathlineto{\pgfqpoint{4.801515in}{0.535447in}}%
\pgfpathlineto{\pgfqpoint{4.887782in}{0.501791in}}%
\pgfpathlineto{\pgfqpoint{4.905035in}{0.498078in}}%
\pgfpathlineto{\pgfqpoint{4.922288in}{0.496663in}}%
\pgfpathlineto{\pgfqpoint{4.936666in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{4.951044in}{0.500737in}}%
\pgfpathlineto{\pgfqpoint{4.965422in}{0.506220in}}%
\pgfpathlineto{\pgfqpoint{4.979800in}{0.514146in}}%
\pgfpathlineto{\pgfqpoint{4.994177in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{5.011431in}{0.540034in}}%
\pgfpathlineto{\pgfqpoint{5.028684in}{0.558580in}}%
\pgfpathlineto{\pgfqpoint{5.051689in}{0.587075in}}%
\pgfpathlineto{\pgfqpoint{5.086195in}{0.634290in}}%
\pgfpathlineto{\pgfqpoint{5.120702in}{0.680514in}}%
\pgfpathlineto{\pgfqpoint{5.140831in}{0.704064in}}%
\pgfpathlineto{\pgfqpoint{5.158084in}{0.720977in}}%
\pgfpathlineto{\pgfqpoint{5.172462in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{5.186840in}{0.740575in}}%
\pgfpathlineto{\pgfqpoint{5.198342in}{0.745006in}}%
\pgfpathlineto{\pgfqpoint{5.209844in}{0.747372in}}%
\pgfpathlineto{\pgfqpoint{5.221346in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{5.232849in}{0.745868in}}%
\pgfpathlineto{\pgfqpoint{5.244351in}{0.742081in}}%
\pgfpathlineto{\pgfqpoint{5.258729in}{0.734690in}}%
\pgfpathlineto{\pgfqpoint{5.273107in}{0.724608in}}%
\pgfpathlineto{\pgfqpoint{5.290360in}{0.709456in}}%
\pgfpathlineto{\pgfqpoint{5.310489in}{0.688490in}}%
\pgfpathlineto{\pgfqpoint{5.339244in}{0.654842in}}%
\pgfpathlineto{\pgfqpoint{5.385253in}{0.600643in}}%
\pgfpathlineto{\pgfqpoint{5.408258in}{0.576969in}}%
\pgfpathlineto{\pgfqpoint{5.428387in}{0.559416in}}%
\pgfpathlineto{\pgfqpoint{5.445640in}{0.547073in}}%
\pgfpathlineto{\pgfqpoint{5.462893in}{0.537326in}}%
\pgfpathlineto{\pgfqpoint{5.480147in}{0.530108in}}%
\pgfpathlineto{\pgfqpoint{5.497400in}{0.525212in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{0.522003in}}%
\pgfpathlineto{\pgfqpoint{5.540533in}{0.520825in}}%
\pgfpathlineto{\pgfqpoint{5.575040in}{0.521703in}}%
\pgfpathlineto{\pgfqpoint{5.618174in}{0.522507in}}%
\pgfpathlineto{\pgfqpoint{5.646929in}{0.520661in}}%
\pgfpathlineto{\pgfqpoint{5.672809in}{0.516852in}}%
\pgfpathlineto{\pgfqpoint{5.704440in}{0.509898in}}%
\pgfpathlineto{\pgfqpoint{5.773454in}{0.493836in}}%
\pgfpathlineto{\pgfqpoint{5.796458in}{0.491205in}}%
\pgfpathlineto{\pgfqpoint{5.816587in}{0.491015in}}%
\pgfpathlineto{\pgfqpoint{5.836716in}{0.493111in}}%
\pgfpathlineto{\pgfqpoint{5.856845in}{0.497612in}}%
\pgfpathlineto{\pgfqpoint{5.876974in}{0.504439in}}%
\pgfpathlineto{\pgfqpoint{5.899978in}{0.514735in}}%
\pgfpathlineto{\pgfqpoint{5.928734in}{0.530311in}}%
\pgfpathlineto{\pgfqpoint{5.997747in}{0.569007in}}%
\pgfpathlineto{\pgfqpoint{6.020752in}{0.578679in}}%
\pgfpathlineto{\pgfqpoint{6.040881in}{0.584660in}}%
\pgfpathlineto{\pgfqpoint{6.058134in}{0.587658in}}%
\pgfpathlineto{\pgfqpoint{6.075387in}{0.588568in}}%
\pgfpathlineto{\pgfqpoint{6.092641in}{0.587380in}}%
\pgfpathlineto{\pgfqpoint{6.109894in}{0.584190in}}%
\pgfpathlineto{\pgfqpoint{6.130023in}{0.578192in}}%
\pgfpathlineto{\pgfqpoint{6.153027in}{0.568885in}}%
\pgfpathlineto{\pgfqpoint{6.184659in}{0.553307in}}%
\pgfpathlineto{\pgfqpoint{6.247921in}{0.521446in}}%
\pgfpathlineto{\pgfqpoint{6.273801in}{0.511211in}}%
\pgfpathlineto{\pgfqpoint{6.296805in}{0.504374in}}%
\pgfpathlineto{\pgfqpoint{6.319810in}{0.499833in}}%
\pgfpathlineto{\pgfqpoint{6.342814in}{0.497488in}}%
\pgfpathlineto{\pgfqpoint{6.368694in}{0.497074in}}%
\pgfpathlineto{\pgfqpoint{6.403201in}{0.498989in}}%
\pgfpathlineto{\pgfqpoint{6.480841in}{0.504146in}}%
\pgfpathlineto{\pgfqpoint{6.512472in}{0.503597in}}%
\pgfpathlineto{\pgfqpoint{6.546979in}{0.500643in}}%
\pgfpathlineto{\pgfqpoint{6.595863in}{0.493749in}}%
\pgfpathlineto{\pgfqpoint{6.644748in}{0.487382in}}%
\pgfpathlineto{\pgfqpoint{6.676379in}{0.485582in}}%
\pgfpathlineto{\pgfqpoint{6.705135in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{6.733890in}{0.489534in}}%
\pgfpathlineto{\pgfqpoint{6.765521in}{0.495558in}}%
\pgfpathlineto{\pgfqpoint{6.808655in}{0.506386in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.510177in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.510177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.956101in}{0.482762in}}%
\pgfpathlineto{\pgfqpoint{3.961852in}{0.487139in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{0.494395in}}%
\pgfpathlineto{\pgfqpoint{3.976230in}{0.510544in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{0.532749in}}%
\pgfpathlineto{\pgfqpoint{3.993483in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{4.004985in}{0.605796in}}%
\pgfpathlineto{\pgfqpoint{4.019363in}{0.673284in}}%
\pgfpathlineto{\pgfqpoint{4.036616in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{4.062496in}{0.921958in}}%
\pgfpathlineto{\pgfqpoint{4.108505in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{4.128634in}{1.309179in}}%
\pgfpathlineto{\pgfqpoint{4.145888in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{4.163141in}{1.463526in}}%
\pgfpathlineto{\pgfqpoint{4.177519in}{1.513303in}}%
\pgfpathlineto{\pgfqpoint{4.189021in}{1.546296in}}%
\pgfpathlineto{\pgfqpoint{4.200523in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{4.209150in}{1.588661in}}%
\pgfpathlineto{\pgfqpoint{4.217777in}{1.600639in}}%
\pgfpathlineto{\pgfqpoint{4.226403in}{1.608843in}}%
\pgfpathlineto{\pgfqpoint{4.235030in}{1.613253in}}%
\pgfpathlineto{\pgfqpoint{4.240781in}{1.614086in}}%
\pgfpathlineto{\pgfqpoint{4.246532in}{1.613238in}}%
\pgfpathlineto{\pgfqpoint{4.252283in}{1.610720in}}%
\pgfpathlineto{\pgfqpoint{4.260910in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{4.269537in}{1.593320in}}%
\pgfpathlineto{\pgfqpoint{4.278163in}{1.579236in}}%
\pgfpathlineto{\pgfqpoint{4.289666in}{1.555136in}}%
\pgfpathlineto{\pgfqpoint{4.301168in}{1.525287in}}%
\pgfpathlineto{\pgfqpoint{4.315546in}{1.480570in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{1.428607in}}%
\pgfpathlineto{\pgfqpoint{4.350052in}{1.346068in}}%
\pgfpathlineto{\pgfqpoint{4.375932in}{1.229089in}}%
\pgfpathlineto{\pgfqpoint{4.421941in}{1.019465in}}%
\pgfpathlineto{\pgfqpoint{4.442070in}{0.938805in}}%
\pgfpathlineto{\pgfqpoint{4.456448in}{0.888759in}}%
\pgfpathlineto{\pgfqpoint{4.470826in}{0.846394in}}%
\pgfpathlineto{\pgfqpoint{4.482328in}{0.818650in}}%
\pgfpathlineto{\pgfqpoint{4.493830in}{0.796718in}}%
\pgfpathlineto{\pgfqpoint{4.502457in}{0.784190in}}%
\pgfpathlineto{\pgfqpoint{4.511084in}{0.775045in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{0.769255in}}%
\pgfpathlineto{\pgfqpoint{4.528337in}{0.766744in}}%
\pgfpathlineto{\pgfqpoint{4.536964in}{0.767392in}}%
\pgfpathlineto{\pgfqpoint{4.545590in}{0.771040in}}%
\pgfpathlineto{\pgfqpoint{4.554217in}{0.777490in}}%
\pgfpathlineto{\pgfqpoint{4.562844in}{0.786511in}}%
\pgfpathlineto{\pgfqpoint{4.574346in}{0.802088in}}%
\pgfpathlineto{\pgfqpoint{4.588724in}{0.826301in}}%
\pgfpathlineto{\pgfqpoint{4.605977in}{0.860429in}}%
\pgfpathlineto{\pgfqpoint{4.640484in}{0.935717in}}%
\pgfpathlineto{\pgfqpoint{4.666364in}{0.989465in}}%
\pgfpathlineto{\pgfqpoint{4.683617in}{1.020690in}}%
\pgfpathlineto{\pgfqpoint{4.697995in}{1.042915in}}%
\pgfpathlineto{\pgfqpoint{4.712373in}{1.061288in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{1.075663in}}%
\pgfpathlineto{\pgfqpoint{4.738253in}{1.084309in}}%
\pgfpathlineto{\pgfqpoint{4.749755in}{1.090516in}}%
\pgfpathlineto{\pgfqpoint{4.761257in}{1.094429in}}%
\pgfpathlineto{\pgfqpoint{4.772759in}{1.096226in}}%
\pgfpathlineto{\pgfqpoint{4.784262in}{1.096107in}}%
\pgfpathlineto{\pgfqpoint{4.798639in}{1.093584in}}%
\pgfpathlineto{\pgfqpoint{4.813017in}{1.088802in}}%
\pgfpathlineto{\pgfqpoint{4.830271in}{1.080618in}}%
\pgfpathlineto{\pgfqpoint{4.850399in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{4.876279in}{1.049716in}}%
\pgfpathlineto{\pgfqpoint{4.907911in}{1.023894in}}%
\pgfpathlineto{\pgfqpoint{4.997053in}{0.949151in}}%
\pgfpathlineto{\pgfqpoint{5.022933in}{0.931373in}}%
\pgfpathlineto{\pgfqpoint{5.043062in}{0.920013in}}%
\pgfpathlineto{\pgfqpoint{5.063191in}{0.911188in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{0.905795in}}%
\pgfpathlineto{\pgfqpoint{5.097697in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{5.114951in}{0.901063in}}%
\pgfpathlineto{\pgfqpoint{5.135080in}{0.901775in}}%
\pgfpathlineto{\pgfqpoint{5.155209in}{0.904666in}}%
\pgfpathlineto{\pgfqpoint{5.178213in}{0.910117in}}%
\pgfpathlineto{\pgfqpoint{5.209844in}{0.920178in}}%
\pgfpathlineto{\pgfqpoint{5.344995in}{0.966607in}}%
\pgfpathlineto{\pgfqpoint{5.379502in}{0.974840in}}%
\pgfpathlineto{\pgfqpoint{5.411133in}{0.980322in}}%
\pgfpathlineto{\pgfqpoint{5.442764in}{0.983549in}}%
\pgfpathlineto{\pgfqpoint{5.471520in}{0.984315in}}%
\pgfpathlineto{\pgfqpoint{5.500276in}{0.982888in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{0.979238in}}%
\pgfpathlineto{\pgfqpoint{5.557787in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{5.589418in}{0.964826in}}%
\pgfpathlineto{\pgfqpoint{5.626800in}{0.952122in}}%
\pgfpathlineto{\pgfqpoint{5.675685in}{0.932791in}}%
\pgfpathlineto{\pgfqpoint{5.750449in}{0.903075in}}%
\pgfpathlineto{\pgfqpoint{5.782080in}{0.892961in}}%
\pgfpathlineto{\pgfqpoint{5.810836in}{0.886154in}}%
\pgfpathlineto{\pgfqpoint{5.836716in}{0.882377in}}%
\pgfpathlineto{\pgfqpoint{5.862596in}{0.880976in}}%
\pgfpathlineto{\pgfqpoint{5.888476in}{0.881863in}}%
\pgfpathlineto{\pgfqpoint{5.917232in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{5.954614in}{0.891833in}}%
\pgfpathlineto{\pgfqpoint{6.035129in}{0.907081in}}%
\pgfpathlineto{\pgfqpoint{6.069636in}{0.911007in}}%
\pgfpathlineto{\pgfqpoint{6.104143in}{0.912658in}}%
\pgfpathlineto{\pgfqpoint{6.141525in}{0.912176in}}%
\pgfpathlineto{\pgfqpoint{6.193285in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{6.400325in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{6.506721in}{0.888826in}}%
\pgfpathlineto{\pgfqpoint{6.581486in}{0.887417in}}%
\pgfpathlineto{\pgfqpoint{6.673503in}{0.888228in}}%
\pgfpathlineto{\pgfqpoint{6.788526in}{0.888935in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.888359in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.888359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.993483in}{0.482214in}}%
\pgfpathlineto{\pgfqpoint{4.010736in}{0.484583in}}%
\pgfpathlineto{\pgfqpoint{4.025114in}{0.488548in}}%
\pgfpathlineto{\pgfqpoint{4.039492in}{0.494986in}}%
\pgfpathlineto{\pgfqpoint{4.050994in}{0.502282in}}%
\pgfpathlineto{\pgfqpoint{4.062496in}{0.511720in}}%
\pgfpathlineto{\pgfqpoint{4.076874in}{0.526739in}}%
\pgfpathlineto{\pgfqpoint{4.091252in}{0.545421in}}%
\pgfpathlineto{\pgfqpoint{4.105630in}{0.567664in}}%
\pgfpathlineto{\pgfqpoint{4.122883in}{0.598618in}}%
\pgfpathlineto{\pgfqpoint{4.143012in}{0.639497in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.709671in}}%
\pgfpathlineto{\pgfqpoint{4.212025in}{0.791412in}}%
\pgfpathlineto{\pgfqpoint{4.232154in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{4.249408in}{0.858696in}}%
\pgfpathlineto{\pgfqpoint{4.263785in}{0.878369in}}%
\pgfpathlineto{\pgfqpoint{4.278163in}{0.893938in}}%
\pgfpathlineto{\pgfqpoint{4.289666in}{0.903268in}}%
\pgfpathlineto{\pgfqpoint{4.301168in}{0.909745in}}%
\pgfpathlineto{\pgfqpoint{4.312670in}{0.913355in}}%
\pgfpathlineto{\pgfqpoint{4.324172in}{0.914135in}}%
\pgfpathlineto{\pgfqpoint{4.335674in}{0.912164in}}%
\pgfpathlineto{\pgfqpoint{4.347177in}{0.907566in}}%
\pgfpathlineto{\pgfqpoint{4.358679in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{4.373057in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{4.387434in}{0.873327in}}%
\pgfpathlineto{\pgfqpoint{4.404688in}{0.851661in}}%
\pgfpathlineto{\pgfqpoint{4.424817in}{0.822675in}}%
\pgfpathlineto{\pgfqpoint{4.453572in}{0.776970in}}%
\pgfpathlineto{\pgfqpoint{4.513959in}{0.679630in}}%
\pgfpathlineto{\pgfqpoint{4.539839in}{0.642525in}}%
\pgfpathlineto{\pgfqpoint{4.562844in}{0.613445in}}%
\pgfpathlineto{\pgfqpoint{4.582972in}{0.591351in}}%
\pgfpathlineto{\pgfqpoint{4.603101in}{0.572439in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{0.556584in}}%
\pgfpathlineto{\pgfqpoint{4.643359in}{0.543532in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{0.532934in}}%
\pgfpathlineto{\pgfqpoint{4.686493in}{0.523321in}}%
\pgfpathlineto{\pgfqpoint{4.712373in}{0.514975in}}%
\pgfpathlineto{\pgfqpoint{4.744004in}{0.507261in}}%
\pgfpathlineto{\pgfqpoint{4.784262in}{0.499922in}}%
\pgfpathlineto{\pgfqpoint{4.830271in}{0.493879in}}%
\pgfpathlineto{\pgfqpoint{4.870528in}{0.490862in}}%
\pgfpathlineto{\pgfqpoint{4.905035in}{0.490560in}}%
\pgfpathlineto{\pgfqpoint{4.936666in}{0.492503in}}%
\pgfpathlineto{\pgfqpoint{4.968297in}{0.496613in}}%
\pgfpathlineto{\pgfqpoint{5.005680in}{0.503823in}}%
\pgfpathlineto{\pgfqpoint{5.126453in}{0.529509in}}%
\pgfpathlineto{\pgfqpoint{5.158084in}{0.532652in}}%
\pgfpathlineto{\pgfqpoint{5.186840in}{0.533311in}}%
\pgfpathlineto{\pgfqpoint{5.215595in}{0.531880in}}%
\pgfpathlineto{\pgfqpoint{5.247226in}{0.528183in}}%
\pgfpathlineto{\pgfqpoint{5.287484in}{0.521142in}}%
\pgfpathlineto{\pgfqpoint{5.419760in}{0.496054in}}%
\pgfpathlineto{\pgfqpoint{5.465769in}{0.490773in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{0.487269in}}%
\pgfpathlineto{\pgfqpoint{5.589418in}{0.484935in}}%
\pgfpathlineto{\pgfqpoint{5.741823in}{0.482622in}}%
\pgfpathlineto{\pgfqpoint{5.830965in}{0.483374in}}%
\pgfpathlineto{\pgfqpoint{6.072512in}{0.487434in}}%
\pgfpathlineto{\pgfqpoint{6.184659in}{0.484968in}}%
\pgfpathlineto{\pgfqpoint{6.328436in}{0.482296in}}%
\pgfpathlineto{\pgfqpoint{6.532601in}{0.481561in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.482002in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.482002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.956101in}{0.482751in}}%
\pgfpathlineto{\pgfqpoint{3.961852in}{0.487047in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{0.494085in}}%
\pgfpathlineto{\pgfqpoint{3.976230in}{0.509514in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{0.530353in}}%
\pgfpathlineto{\pgfqpoint{3.996359in}{0.565590in}}%
\pgfpathlineto{\pgfqpoint{4.007861in}{0.608011in}}%
\pgfpathlineto{\pgfqpoint{4.025114in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{4.050994in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{4.091252in}{0.997116in}}%
\pgfpathlineto{\pgfqpoint{4.111381in}{1.082690in}}%
\pgfpathlineto{\pgfqpoint{4.128634in}{1.147496in}}%
\pgfpathlineto{\pgfqpoint{4.145888in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{4.160265in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.274947in}}%
\pgfpathlineto{\pgfqpoint{4.186145in}{1.295871in}}%
\pgfpathlineto{\pgfqpoint{4.197648in}{1.312352in}}%
\pgfpathlineto{\pgfqpoint{4.209150in}{1.324415in}}%
\pgfpathlineto{\pgfqpoint{4.217777in}{1.330594in}}%
\pgfpathlineto{\pgfqpoint{4.226403in}{1.334348in}}%
\pgfpathlineto{\pgfqpoint{4.235030in}{1.335720in}}%
\pgfpathlineto{\pgfqpoint{4.243657in}{1.334762in}}%
\pgfpathlineto{\pgfqpoint{4.252283in}{1.331534in}}%
\pgfpathlineto{\pgfqpoint{4.260910in}{1.326112in}}%
\pgfpathlineto{\pgfqpoint{4.272412in}{1.315613in}}%
\pgfpathlineto{\pgfqpoint{4.283914in}{1.301596in}}%
\pgfpathlineto{\pgfqpoint{4.295417in}{1.284333in}}%
\pgfpathlineto{\pgfqpoint{4.309794in}{1.258670in}}%
\pgfpathlineto{\pgfqpoint{4.327048in}{1.222811in}}%
\pgfpathlineto{\pgfqpoint{4.350052in}{1.168681in}}%
\pgfpathlineto{\pgfqpoint{4.427692in}{0.979331in}}%
\pgfpathlineto{\pgfqpoint{4.444946in}{0.945267in}}%
\pgfpathlineto{\pgfqpoint{4.459323in}{0.921013in}}%
\pgfpathlineto{\pgfqpoint{4.473701in}{0.900934in}}%
\pgfpathlineto{\pgfqpoint{4.485203in}{0.888023in}}%
\pgfpathlineto{\pgfqpoint{4.496706in}{0.877950in}}%
\pgfpathlineto{\pgfqpoint{4.508208in}{0.870676in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{0.866093in}}%
\pgfpathlineto{\pgfqpoint{4.531212in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{4.542715in}{0.864303in}}%
\pgfpathlineto{\pgfqpoint{4.554217in}{0.866627in}}%
\pgfpathlineto{\pgfqpoint{4.568595in}{0.871997in}}%
\pgfpathlineto{\pgfqpoint{4.585848in}{0.881267in}}%
\pgfpathlineto{\pgfqpoint{4.608852in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{4.672115in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{4.695119in}{0.953524in}}%
\pgfpathlineto{\pgfqpoint{4.715248in}{0.962064in}}%
\pgfpathlineto{\pgfqpoint{4.735377in}{0.968353in}}%
\pgfpathlineto{\pgfqpoint{4.758382in}{0.973015in}}%
\pgfpathlineto{\pgfqpoint{4.781386in}{0.975374in}}%
\pgfpathlineto{\pgfqpoint{4.807266in}{0.975825in}}%
\pgfpathlineto{\pgfqpoint{4.838897in}{0.973985in}}%
\pgfpathlineto{\pgfqpoint{4.876279in}{0.969393in}}%
\pgfpathlineto{\pgfqpoint{4.925164in}{0.960868in}}%
\pgfpathlineto{\pgfqpoint{5.037311in}{0.940179in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{0.935144in}}%
\pgfpathlineto{\pgfqpoint{5.123577in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{5.172462in}{0.931917in}}%
\pgfpathlineto{\pgfqpoint{5.232849in}{0.933596in}}%
\pgfpathlineto{\pgfqpoint{5.333493in}{0.938981in}}%
\pgfpathlineto{\pgfqpoint{5.428387in}{0.943336in}}%
\pgfpathlineto{\pgfqpoint{5.491649in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{5.560662in}{0.942457in}}%
\pgfpathlineto{\pgfqpoint{5.710191in}{0.935974in}}%
\pgfpathlineto{\pgfqpoint{5.810836in}{0.933074in}}%
\pgfpathlineto{\pgfqpoint{5.908605in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{6.302556in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{6.771272in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.932987in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.932987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966667in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{0.481299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386691in,y=1.944517in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640900in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{6.908333in}{1.573211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{1.573211in}}{\pgfqpoint{6.925000in}{1.589877in}}%
\pgfpathlineto{\pgfqpoint{6.925000in}{2.046359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{2.063026in}}{\pgfqpoint{6.908333in}{2.063026in}}%
\pgfpathlineto{\pgfqpoint{5.640900in}{2.063026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624233in}{2.063026in}}{\pgfqpoint{5.624233in}{2.046359in}}%
\pgfpathlineto{\pgfqpoint{5.624233in}{1.589877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624233in}{1.573211in}}{\pgfqpoint{5.640900in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{5.640900in}{1.573211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{2.000526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.971359in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{1.884322in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{1.884322in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{1.884322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.855155in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{1.768118in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{1.768118in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{1.768118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.738951in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0.4,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{1.651914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.622748in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0.4,\zeta=1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Fluctuation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.285620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.285620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.227749in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.610298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.552428in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.934977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.877107in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.259655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.201785in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.584334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.526464in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.909013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.851142in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203518in,y=3.097316in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Sigma(t)/\omega_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{0.719956in}{2.287099in}}%
\pgfpathlineto{\pgfqpoint{0.731458in}{2.291463in}}%
\pgfpathlineto{\pgfqpoint{0.742961in}{2.298713in}}%
\pgfpathlineto{\pgfqpoint{0.754463in}{2.308779in}}%
\pgfpathlineto{\pgfqpoint{0.765965in}{2.321572in}}%
\pgfpathlineto{\pgfqpoint{0.780343in}{2.341226in}}%
\pgfpathlineto{\pgfqpoint{0.794721in}{2.364686in}}%
\pgfpathlineto{\pgfqpoint{0.811974in}{2.397381in}}%
\pgfpathlineto{\pgfqpoint{0.832103in}{2.440896in}}%
\pgfpathlineto{\pgfqpoint{0.855107in}{2.496112in}}%
\pgfpathlineto{\pgfqpoint{0.892490in}{2.592823in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{2.710885in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{2.771014in}}%
\pgfpathlineto{\pgfqpoint{0.984508in}{2.812774in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{2.849384in}}%
\pgfpathlineto{\pgfqpoint{1.021890in}{2.876357in}}%
\pgfpathlineto{\pgfqpoint{1.039143in}{2.899151in}}%
\pgfpathlineto{\pgfqpoint{1.053521in}{2.914963in}}%
\pgfpathlineto{\pgfqpoint{1.067899in}{2.927937in}}%
\pgfpathlineto{\pgfqpoint{1.082277in}{2.938153in}}%
\pgfpathlineto{\pgfqpoint{1.096654in}{2.945703in}}%
\pgfpathlineto{\pgfqpoint{1.111032in}{2.950677in}}%
\pgfpathlineto{\pgfqpoint{1.125410in}{2.953157in}}%
\pgfpathlineto{\pgfqpoint{1.139788in}{2.953207in}}%
\pgfpathlineto{\pgfqpoint{1.154166in}{2.950873in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{2.946183in}}%
\pgfpathlineto{\pgfqpoint{1.182921in}{2.939150in}}%
\pgfpathlineto{\pgfqpoint{1.197299in}{2.929783in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{2.915481in}}%
\pgfpathlineto{\pgfqpoint{1.231806in}{2.897884in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.877089in}}%
\pgfpathlineto{\pgfqpoint{1.269188in}{2.849014in}}%
\pgfpathlineto{\pgfqpoint{1.292192in}{2.812417in}}%
\pgfpathlineto{\pgfqpoint{1.318072in}{2.766571in}}%
\pgfpathlineto{\pgfqpoint{1.355455in}{2.695010in}}%
\pgfpathlineto{\pgfqpoint{1.404339in}{2.601663in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{2.557097in}}%
\pgfpathlineto{\pgfqpoint{1.450348in}{2.526451in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{2.499994in}}%
\pgfpathlineto{\pgfqpoint{1.487730in}{2.480829in}}%
\pgfpathlineto{\pgfqpoint{1.504984in}{2.464795in}}%
\pgfpathlineto{\pgfqpoint{1.522237in}{2.451574in}}%
\pgfpathlineto{\pgfqpoint{1.542366in}{2.439140in}}%
\pgfpathlineto{\pgfqpoint{1.562495in}{2.429407in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{2.422324in}}%
\pgfpathlineto{\pgfqpoint{1.597002in}{2.419283in}}%
\pgfpathlineto{\pgfqpoint{1.611379in}{2.418547in}}%
\pgfpathlineto{\pgfqpoint{1.622882in}{2.420107in}}%
\pgfpathlineto{\pgfqpoint{1.634384in}{2.423990in}}%
\pgfpathlineto{\pgfqpoint{1.645886in}{2.430501in}}%
\pgfpathlineto{\pgfqpoint{1.657388in}{2.439811in}}%
\pgfpathlineto{\pgfqpoint{1.668890in}{2.451940in}}%
\pgfpathlineto{\pgfqpoint{1.683268in}{2.470873in}}%
\pgfpathlineto{\pgfqpoint{1.697646in}{2.493570in}}%
\pgfpathlineto{\pgfqpoint{1.714899in}{2.524964in}}%
\pgfpathlineto{\pgfqpoint{1.737904in}{2.572098in}}%
\pgfpathlineto{\pgfqpoint{1.772411in}{2.648962in}}%
\pgfpathlineto{\pgfqpoint{1.818420in}{2.750720in}}%
\pgfpathlineto{\pgfqpoint{1.844300in}{2.802202in}}%
\pgfpathlineto{\pgfqpoint{1.864428in}{2.837599in}}%
\pgfpathlineto{\pgfqpoint{1.881682in}{2.864123in}}%
\pgfpathlineto{\pgfqpoint{1.898935in}{2.886825in}}%
\pgfpathlineto{\pgfqpoint{1.916189in}{2.905546in}}%
\pgfpathlineto{\pgfqpoint{1.930566in}{2.918057in}}%
\pgfpathlineto{\pgfqpoint{1.944944in}{2.927756in}}%
\pgfpathlineto{\pgfqpoint{1.959322in}{2.934661in}}%
\pgfpathlineto{\pgfqpoint{1.973700in}{2.938795in}}%
\pgfpathlineto{\pgfqpoint{1.988077in}{2.940177in}}%
\pgfpathlineto{\pgfqpoint{2.002455in}{2.938815in}}%
\pgfpathlineto{\pgfqpoint{2.016833in}{2.934707in}}%
\pgfpathlineto{\pgfqpoint{2.031211in}{2.927842in}}%
\pgfpathlineto{\pgfqpoint{2.045589in}{2.918208in}}%
\pgfpathlineto{\pgfqpoint{2.059966in}{2.905812in}}%
\pgfpathlineto{\pgfqpoint{2.074344in}{2.890687in}}%
\pgfpathlineto{\pgfqpoint{2.091598in}{2.869053in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{2.843876in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{2.810608in}}%
\pgfpathlineto{\pgfqpoint{2.154860in}{2.763285in}}%
\pgfpathlineto{\pgfqpoint{2.215247in}{2.650655in}}%
\pgfpathlineto{\pgfqpoint{2.235376in}{2.619054in}}%
\pgfpathlineto{\pgfqpoint{2.252629in}{2.596575in}}%
\pgfpathlineto{\pgfqpoint{2.267007in}{2.581557in}}%
\pgfpathlineto{\pgfqpoint{2.281384in}{2.569973in}}%
\pgfpathlineto{\pgfqpoint{2.295762in}{2.561569in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{2.555833in}}%
\pgfpathlineto{\pgfqpoint{2.327393in}{2.551506in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{2.547198in}}%
\pgfpathlineto{\pgfqpoint{2.387780in}{2.541723in}}%
\pgfpathlineto{\pgfqpoint{2.410785in}{2.535473in}}%
\pgfpathlineto{\pgfqpoint{2.471171in}{2.516879in}}%
\pgfpathlineto{\pgfqpoint{2.485549in}{2.516001in}}%
\pgfpathlineto{\pgfqpoint{2.497051in}{2.517624in}}%
\pgfpathlineto{\pgfqpoint{2.508554in}{2.521771in}}%
\pgfpathlineto{\pgfqpoint{2.520056in}{2.528728in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{2.538606in}}%
\pgfpathlineto{\pgfqpoint{2.543060in}{2.551340in}}%
\pgfpathlineto{\pgfqpoint{2.557438in}{2.570925in}}%
\pgfpathlineto{\pgfqpoint{2.574691in}{2.598909in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{2.641534in}}%
\pgfpathlineto{\pgfqpoint{2.681087in}{2.802156in}}%
\pgfpathlineto{\pgfqpoint{2.701216in}{2.834572in}}%
\pgfpathlineto{\pgfqpoint{2.721345in}{2.862756in}}%
\pgfpathlineto{\pgfqpoint{2.738598in}{2.883254in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.900238in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{2.911671in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{2.920626in}}%
\pgfpathlineto{\pgfqpoint{2.798985in}{2.927113in}}%
\pgfpathlineto{\pgfqpoint{2.813363in}{2.931140in}}%
\pgfpathlineto{\pgfqpoint{2.827741in}{2.932708in}}%
\pgfpathlineto{\pgfqpoint{2.842118in}{2.931805in}}%
\pgfpathlineto{\pgfqpoint{2.856496in}{2.928404in}}%
\pgfpathlineto{\pgfqpoint{2.870874in}{2.922460in}}%
\pgfpathlineto{\pgfqpoint{2.885252in}{2.913917in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{2.902717in}}%
\pgfpathlineto{\pgfqpoint{2.914007in}{2.888804in}}%
\pgfpathlineto{\pgfqpoint{2.928385in}{2.872142in}}%
\pgfpathlineto{\pgfqpoint{2.945638in}{2.848511in}}%
\pgfpathlineto{\pgfqpoint{2.962892in}{2.820985in}}%
\pgfpathlineto{\pgfqpoint{2.983021in}{2.784213in}}%
\pgfpathlineto{\pgfqpoint{3.006025in}{2.736764in}}%
\pgfpathlineto{\pgfqpoint{3.034781in}{2.671404in}}%
\pgfpathlineto{\pgfqpoint{3.092292in}{2.538386in}}%
\pgfpathlineto{\pgfqpoint{3.109545in}{2.504544in}}%
\pgfpathlineto{\pgfqpoint{3.123923in}{2.481279in}}%
\pgfpathlineto{\pgfqpoint{3.135425in}{2.466895in}}%
\pgfpathlineto{\pgfqpoint{3.144052in}{2.458955in}}%
\pgfpathlineto{\pgfqpoint{3.152679in}{2.453600in}}%
\pgfpathlineto{\pgfqpoint{3.161305in}{2.450815in}}%
\pgfpathlineto{\pgfqpoint{3.169932in}{2.450432in}}%
\pgfpathlineto{\pgfqpoint{3.178559in}{2.452153in}}%
\pgfpathlineto{\pgfqpoint{3.190061in}{2.457056in}}%
\pgfpathlineto{\pgfqpoint{3.204439in}{2.466011in}}%
\pgfpathlineto{\pgfqpoint{3.267701in}{2.509685in}}%
\pgfpathlineto{\pgfqpoint{3.287830in}{2.519465in}}%
\pgfpathlineto{\pgfqpoint{3.313710in}{2.529345in}}%
\pgfpathlineto{\pgfqpoint{3.345341in}{2.541499in}}%
\pgfpathlineto{\pgfqpoint{3.362594in}{2.550689in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{2.560886in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{2.573964in}}%
\pgfpathlineto{\pgfqpoint{3.405728in}{2.590209in}}%
\pgfpathlineto{\pgfqpoint{3.420106in}{2.609631in}}%
\pgfpathlineto{\pgfqpoint{3.437359in}{2.636763in}}%
\pgfpathlineto{\pgfqpoint{3.457488in}{2.672629in}}%
\pgfpathlineto{\pgfqpoint{3.491995in}{2.739794in}}%
\pgfpathlineto{\pgfqpoint{3.529377in}{2.811495in}}%
\pgfpathlineto{\pgfqpoint{3.552381in}{2.850938in}}%
\pgfpathlineto{\pgfqpoint{3.572510in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{2.892383in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{2.892383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{0.742961in}{2.569976in}}%
\pgfpathlineto{\pgfqpoint{0.763090in}{2.717357in}}%
\pgfpathlineto{\pgfqpoint{0.780343in}{2.825996in}}%
\pgfpathlineto{\pgfqpoint{0.794721in}{2.901951in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{2.952669in}}%
\pgfpathlineto{\pgfqpoint{0.817725in}{2.994502in}}%
\pgfpathlineto{\pgfqpoint{0.829227in}{3.027825in}}%
\pgfpathlineto{\pgfqpoint{0.840730in}{3.053287in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.067744in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{3.078695in}}%
\pgfpathlineto{\pgfqpoint{0.866610in}{3.086604in}}%
\pgfpathlineto{\pgfqpoint{0.875236in}{3.091952in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{3.095923in}}%
\pgfpathlineto{\pgfqpoint{0.898241in}{3.097272in}}%
\pgfpathlineto{\pgfqpoint{0.915494in}{3.096452in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{3.092275in}}%
\pgfpathlineto{\pgfqpoint{0.990259in}{3.093198in}}%
\pgfpathlineto{\pgfqpoint{1.059272in}{3.097293in}}%
\pgfpathlineto{\pgfqpoint{1.082277in}{3.096028in}}%
\pgfpathlineto{\pgfqpoint{1.105281in}{3.092474in}}%
\pgfpathlineto{\pgfqpoint{1.125410in}{3.087062in}}%
\pgfpathlineto{\pgfqpoint{1.142663in}{3.080366in}}%
\pgfpathlineto{\pgfqpoint{1.159917in}{3.071459in}}%
\pgfpathlineto{\pgfqpoint{1.177170in}{3.060070in}}%
\pgfpathlineto{\pgfqpoint{1.194423in}{3.046018in}}%
\pgfpathlineto{\pgfqpoint{1.211677in}{3.029286in}}%
\pgfpathlineto{\pgfqpoint{1.231806in}{3.006683in}}%
\pgfpathlineto{\pgfqpoint{1.260561in}{2.970434in}}%
\pgfpathlineto{\pgfqpoint{1.295068in}{2.927125in}}%
\pgfpathlineto{\pgfqpoint{1.312321in}{2.908948in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{2.897112in}}%
\pgfpathlineto{\pgfqpoint{1.338201in}{2.890388in}}%
\pgfpathlineto{\pgfqpoint{1.349703in}{2.886432in}}%
\pgfpathlineto{\pgfqpoint{1.361206in}{2.885423in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{2.887396in}}%
\pgfpathlineto{\pgfqpoint{1.384210in}{2.892248in}}%
\pgfpathlineto{\pgfqpoint{1.395712in}{2.899743in}}%
\pgfpathlineto{\pgfqpoint{1.410090in}{2.912307in}}%
\pgfpathlineto{\pgfqpoint{1.427344in}{2.930985in}}%
\pgfpathlineto{\pgfqpoint{1.453224in}{2.963182in}}%
\pgfpathlineto{\pgfqpoint{1.493481in}{3.013348in}}%
\pgfpathlineto{\pgfqpoint{1.513610in}{3.035000in}}%
\pgfpathlineto{\pgfqpoint{1.530864in}{3.050760in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{3.063701in}}%
\pgfpathlineto{\pgfqpoint{1.565370in}{3.073851in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{3.081439in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{3.087548in}}%
\pgfpathlineto{\pgfqpoint{1.625757in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{1.654513in}{3.094379in}}%
\pgfpathlineto{\pgfqpoint{1.694771in}{3.095449in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{3.094564in}}%
\pgfpathlineto{\pgfqpoint{1.778162in}{3.091812in}}%
\pgfpathlineto{\pgfqpoint{1.801166in}{3.087826in}}%
\pgfpathlineto{\pgfqpoint{1.818420in}{3.082875in}}%
\pgfpathlineto{\pgfqpoint{1.835673in}{3.075493in}}%
\pgfpathlineto{\pgfqpoint{1.850051in}{3.066942in}}%
\pgfpathlineto{\pgfqpoint{1.864428in}{3.055771in}}%
\pgfpathlineto{\pgfqpoint{1.878806in}{3.041664in}}%
\pgfpathlineto{\pgfqpoint{1.893184in}{3.024481in}}%
\pgfpathlineto{\pgfqpoint{1.910437in}{2.999976in}}%
\pgfpathlineto{\pgfqpoint{1.930566in}{2.967137in}}%
\pgfpathlineto{\pgfqpoint{1.970824in}{2.899597in}}%
\pgfpathlineto{\pgfqpoint{1.985202in}{2.880395in}}%
\pgfpathlineto{\pgfqpoint{1.996704in}{2.869021in}}%
\pgfpathlineto{\pgfqpoint{2.005331in}{2.863387in}}%
\pgfpathlineto{\pgfqpoint{2.013958in}{2.860541in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{2.860642in}}%
\pgfpathlineto{\pgfqpoint{2.031211in}{2.863727in}}%
\pgfpathlineto{\pgfqpoint{2.039838in}{2.869702in}}%
\pgfpathlineto{\pgfqpoint{2.048464in}{2.878354in}}%
\pgfpathlineto{\pgfqpoint{2.059966in}{2.893493in}}%
\pgfpathlineto{\pgfqpoint{2.074344in}{2.916840in}}%
\pgfpathlineto{\pgfqpoint{2.100224in}{2.964895in}}%
\pgfpathlineto{\pgfqpoint{2.123229in}{3.006425in}}%
\pgfpathlineto{\pgfqpoint{2.140482in}{3.033153in}}%
\pgfpathlineto{\pgfqpoint{2.154860in}{3.051425in}}%
\pgfpathlineto{\pgfqpoint{2.169238in}{3.065797in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{3.076437in}}%
\pgfpathlineto{\pgfqpoint{2.197993in}{3.083808in}}%
\pgfpathlineto{\pgfqpoint{2.212371in}{3.088544in}}%
\pgfpathlineto{\pgfqpoint{2.229624in}{3.091675in}}%
\pgfpathlineto{\pgfqpoint{2.249753in}{3.092960in}}%
\pgfpathlineto{\pgfqpoint{2.272758in}{3.092151in}}%
\pgfpathlineto{\pgfqpoint{2.292887in}{3.089296in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{3.084787in}}%
\pgfpathlineto{\pgfqpoint{2.327393in}{3.078080in}}%
\pgfpathlineto{\pgfqpoint{2.347522in}{3.067655in}}%
\pgfpathlineto{\pgfqpoint{2.410785in}{3.032033in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{3.027333in}}%
\pgfpathlineto{\pgfqpoint{2.439540in}{3.024659in}}%
\pgfpathlineto{\pgfqpoint{2.456794in}{3.023854in}}%
\pgfpathlineto{\pgfqpoint{2.479798in}{3.025495in}}%
\pgfpathlineto{\pgfqpoint{2.517180in}{3.028662in}}%
\pgfpathlineto{\pgfqpoint{2.534434in}{3.028029in}}%
\pgfpathlineto{\pgfqpoint{2.551687in}{3.025091in}}%
\pgfpathlineto{\pgfqpoint{2.566065in}{3.020543in}}%
\pgfpathlineto{\pgfqpoint{2.580443in}{3.013897in}}%
\pgfpathlineto{\pgfqpoint{2.594820in}{3.005082in}}%
\pgfpathlineto{\pgfqpoint{2.612074in}{2.991723in}}%
\pgfpathlineto{\pgfqpoint{2.632203in}{2.972834in}}%
\pgfpathlineto{\pgfqpoint{2.663834in}{2.939139in}}%
\pgfpathlineto{\pgfqpoint{2.689714in}{2.912789in}}%
\pgfpathlineto{\pgfqpoint{2.706967in}{2.898483in}}%
\pgfpathlineto{\pgfqpoint{2.721345in}{2.889635in}}%
\pgfpathlineto{\pgfqpoint{2.732847in}{2.884927in}}%
\pgfpathlineto{\pgfqpoint{2.744349in}{2.882465in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.882255in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{2.884202in}}%
\pgfpathlineto{\pgfqpoint{2.778856in}{2.888128in}}%
\pgfpathlineto{\pgfqpoint{2.793234in}{2.895456in}}%
\pgfpathlineto{\pgfqpoint{2.810487in}{2.907106in}}%
\pgfpathlineto{\pgfqpoint{2.830616in}{2.923485in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{2.955078in}}%
\pgfpathlineto{\pgfqpoint{2.911132in}{2.996948in}}%
\pgfpathlineto{\pgfqpoint{2.937012in}{3.017559in}}%
\pgfpathlineto{\pgfqpoint{2.960016in}{3.033010in}}%
\pgfpathlineto{\pgfqpoint{2.980145in}{3.043958in}}%
\pgfpathlineto{\pgfqpoint{3.000274in}{3.052397in}}%
\pgfpathlineto{\pgfqpoint{3.020403in}{3.058389in}}%
\pgfpathlineto{\pgfqpoint{3.040532in}{3.062100in}}%
\pgfpathlineto{\pgfqpoint{3.060661in}{3.063746in}}%
\pgfpathlineto{\pgfqpoint{3.083665in}{3.063398in}}%
\pgfpathlineto{\pgfqpoint{3.109545in}{3.060647in}}%
\pgfpathlineto{\pgfqpoint{3.144052in}{3.054489in}}%
\pgfpathlineto{\pgfqpoint{3.187185in}{3.047080in}}%
\pgfpathlineto{\pgfqpoint{3.210190in}{3.045299in}}%
\pgfpathlineto{\pgfqpoint{3.233194in}{3.045657in}}%
\pgfpathlineto{\pgfqpoint{3.261950in}{3.048505in}}%
\pgfpathlineto{\pgfqpoint{3.313710in}{3.054033in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{3.053973in}}%
\pgfpathlineto{\pgfqpoint{3.356843in}{3.051854in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{3.047676in}}%
\pgfpathlineto{\pgfqpoint{3.399977in}{3.040627in}}%
\pgfpathlineto{\pgfqpoint{3.440235in}{3.025261in}}%
\pgfpathlineto{\pgfqpoint{3.466115in}{3.016455in}}%
\pgfpathlineto{\pgfqpoint{3.486243in}{3.011782in}}%
\pgfpathlineto{\pgfqpoint{3.506372in}{3.009617in}}%
\pgfpathlineto{\pgfqpoint{3.526501in}{3.010043in}}%
\pgfpathlineto{\pgfqpoint{3.546630in}{3.012829in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{3.018472in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{3.022152in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{3.022152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{0.714205in}{2.287815in}}%
\pgfpathlineto{\pgfqpoint{0.719956in}{2.294367in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{2.305196in}}%
\pgfpathlineto{\pgfqpoint{0.731458in}{2.320161in}}%
\pgfpathlineto{\pgfqpoint{0.740085in}{2.349916in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{2.387611in}}%
\pgfpathlineto{\pgfqpoint{0.760214in}{2.448128in}}%
\pgfpathlineto{\pgfqpoint{0.777467in}{2.553536in}}%
\pgfpathlineto{\pgfqpoint{0.809099in}{2.750684in}}%
\pgfpathlineto{\pgfqpoint{0.823476in}{2.825606in}}%
\pgfpathlineto{\pgfqpoint{0.834979in}{2.874931in}}%
\pgfpathlineto{\pgfqpoint{0.846481in}{2.914360in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{2.944529in}}%
\pgfpathlineto{\pgfqpoint{0.866610in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{0.878112in}{2.979318in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{2.992069in}}%
\pgfpathlineto{\pgfqpoint{0.906867in}{3.006706in}}%
\pgfpathlineto{\pgfqpoint{0.926996in}{3.023958in}}%
\pgfpathlineto{\pgfqpoint{0.941374in}{3.039288in}}%
\pgfpathlineto{\pgfqpoint{0.981632in}{3.085784in}}%
\pgfpathlineto{\pgfqpoint{0.990259in}{3.092164in}}%
\pgfpathlineto{\pgfqpoint{0.998885in}{3.096075in}}%
\pgfpathlineto{\pgfqpoint{1.007512in}{3.097314in}}%
\pgfpathlineto{\pgfqpoint{1.016139in}{3.095892in}}%
\pgfpathlineto{\pgfqpoint{1.024765in}{3.091999in}}%
\pgfpathlineto{\pgfqpoint{1.036268in}{3.083511in}}%
\pgfpathlineto{\pgfqpoint{1.047770in}{3.072053in}}%
\pgfpathlineto{\pgfqpoint{1.062148in}{3.054750in}}%
\pgfpathlineto{\pgfqpoint{1.082277in}{3.026552in}}%
\pgfpathlineto{\pgfqpoint{1.099530in}{2.998841in}}%
\pgfpathlineto{\pgfqpoint{1.116783in}{2.966890in}}%
\pgfpathlineto{\pgfqpoint{1.134037in}{2.929523in}}%
\pgfpathlineto{\pgfqpoint{1.151290in}{2.886069in}}%
\pgfpathlineto{\pgfqpoint{1.171419in}{2.828059in}}%
\pgfpathlineto{\pgfqpoint{1.197299in}{2.745225in}}%
\pgfpathlineto{\pgfqpoint{1.240432in}{2.605631in}}%
\pgfpathlineto{\pgfqpoint{1.257686in}{2.557490in}}%
\pgfpathlineto{\pgfqpoint{1.269188in}{2.530966in}}%
\pgfpathlineto{\pgfqpoint{1.277815in}{2.515260in}}%
\pgfpathlineto{\pgfqpoint{1.286441in}{2.504088in}}%
\pgfpathlineto{\pgfqpoint{1.292192in}{2.499550in}}%
\pgfpathlineto{\pgfqpoint{1.297943in}{2.497542in}}%
\pgfpathlineto{\pgfqpoint{1.303695in}{2.498145in}}%
\pgfpathlineto{\pgfqpoint{1.309446in}{2.501343in}}%
\pgfpathlineto{\pgfqpoint{1.315197in}{2.507024in}}%
\pgfpathlineto{\pgfqpoint{1.323823in}{2.519765in}}%
\pgfpathlineto{\pgfqpoint{1.332450in}{2.536811in}}%
\pgfpathlineto{\pgfqpoint{1.343952in}{2.564684in}}%
\pgfpathlineto{\pgfqpoint{1.361206in}{2.613754in}}%
\pgfpathlineto{\pgfqpoint{1.392837in}{2.713222in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{2.829056in}}%
\pgfpathlineto{\pgfqpoint{1.453224in}{2.893924in}}%
\pgfpathlineto{\pgfqpoint{1.473353in}{2.944886in}}%
\pgfpathlineto{\pgfqpoint{1.490606in}{2.983547in}}%
\pgfpathlineto{\pgfqpoint{1.507859in}{3.017089in}}%
\pgfpathlineto{\pgfqpoint{1.522237in}{3.040856in}}%
\pgfpathlineto{\pgfqpoint{1.536615in}{3.060624in}}%
\pgfpathlineto{\pgfqpoint{1.550993in}{3.076249in}}%
\pgfpathlineto{\pgfqpoint{1.562495in}{3.085688in}}%
\pgfpathlineto{\pgfqpoint{1.573997in}{3.092360in}}%
\pgfpathlineto{\pgfqpoint{1.585499in}{3.096234in}}%
\pgfpathlineto{\pgfqpoint{1.597002in}{3.097295in}}%
\pgfpathlineto{\pgfqpoint{1.608504in}{3.095537in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{3.090971in}}%
\pgfpathlineto{\pgfqpoint{1.631508in}{3.083617in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{3.073510in}}%
\pgfpathlineto{\pgfqpoint{1.654513in}{3.060696in}}%
\pgfpathlineto{\pgfqpoint{1.668890in}{3.040966in}}%
\pgfpathlineto{\pgfqpoint{1.683268in}{3.017249in}}%
\pgfpathlineto{\pgfqpoint{1.700522in}{2.983782in}}%
\pgfpathlineto{\pgfqpoint{1.717775in}{2.945219in}}%
\pgfpathlineto{\pgfqpoint{1.737904in}{2.894416in}}%
\pgfpathlineto{\pgfqpoint{1.760908in}{2.829838in}}%
\pgfpathlineto{\pgfqpoint{1.789664in}{2.742072in}}%
\pgfpathlineto{\pgfqpoint{1.838548in}{2.591497in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{2.553736in}}%
\pgfpathlineto{\pgfqpoint{1.864428in}{2.529023in}}%
\pgfpathlineto{\pgfqpoint{1.873055in}{2.515040in}}%
\pgfpathlineto{\pgfqpoint{1.881682in}{2.505949in}}%
\pgfpathlineto{\pgfqpoint{1.887433in}{2.502965in}}%
\pgfpathlineto{\pgfqpoint{1.893184in}{2.502586in}}%
\pgfpathlineto{\pgfqpoint{1.898935in}{2.504827in}}%
\pgfpathlineto{\pgfqpoint{1.904686in}{2.509601in}}%
\pgfpathlineto{\pgfqpoint{1.913313in}{2.521114in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{2.537103in}}%
\pgfpathlineto{\pgfqpoint{1.933442in}{2.563815in}}%
\pgfpathlineto{\pgfqpoint{1.947820in}{2.603142in}}%
\pgfpathlineto{\pgfqpoint{1.973700in}{2.682226in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{2.832928in}}%
\pgfpathlineto{\pgfqpoint{2.045589in}{2.897003in}}%
\pgfpathlineto{\pgfqpoint{2.065718in}{2.947308in}}%
\pgfpathlineto{\pgfqpoint{2.082971in}{2.985431in}}%
\pgfpathlineto{\pgfqpoint{2.100224in}{3.018468in}}%
\pgfpathlineto{\pgfqpoint{2.114602in}{3.041853in}}%
\pgfpathlineto{\pgfqpoint{2.128980in}{3.061289in}}%
\pgfpathlineto{\pgfqpoint{2.143358in}{3.076641in}}%
\pgfpathlineto{\pgfqpoint{2.154860in}{3.085911in}}%
\pgfpathlineto{\pgfqpoint{2.166362in}{3.092460in}}%
\pgfpathlineto{\pgfqpoint{2.177864in}{3.096260in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{3.097294in}}%
\pgfpathlineto{\pgfqpoint{2.200869in}{3.095555in}}%
\pgfpathlineto{\pgfqpoint{2.212371in}{3.091049in}}%
\pgfpathlineto{\pgfqpoint{2.223873in}{3.083790in}}%
\pgfpathlineto{\pgfqpoint{2.235376in}{3.073805in}}%
\pgfpathlineto{\pgfqpoint{2.246878in}{3.061132in}}%
\pgfpathlineto{\pgfqpoint{2.261256in}{3.041586in}}%
\pgfpathlineto{\pgfqpoint{2.275633in}{3.018044in}}%
\pgfpathlineto{\pgfqpoint{2.292887in}{2.984744in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{2.946273in}}%
\pgfpathlineto{\pgfqpoint{2.330269in}{2.895462in}}%
\pgfpathlineto{\pgfqpoint{2.353273in}{2.830752in}}%
\pgfpathlineto{\pgfqpoint{2.384905in}{2.733825in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{2.610269in}}%
\pgfpathlineto{\pgfqpoint{2.442416in}{2.564956in}}%
\pgfpathlineto{\pgfqpoint{2.453918in}{2.540726in}}%
\pgfpathlineto{\pgfqpoint{2.462545in}{2.527034in}}%
\pgfpathlineto{\pgfqpoint{2.471171in}{2.518064in}}%
\pgfpathlineto{\pgfqpoint{2.476922in}{2.515016in}}%
\pgfpathlineto{\pgfqpoint{2.482674in}{2.514432in}}%
\pgfpathlineto{\pgfqpoint{2.488425in}{2.516318in}}%
\pgfpathlineto{\pgfqpoint{2.494176in}{2.520593in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{2.531125in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{2.545927in}}%
\pgfpathlineto{\pgfqpoint{2.522931in}{2.570856in}}%
\pgfpathlineto{\pgfqpoint{2.537309in}{2.607801in}}%
\pgfpathlineto{\pgfqpoint{2.560314in}{2.673943in}}%
\pgfpathlineto{\pgfqpoint{2.617825in}{2.841876in}}%
\pgfpathlineto{\pgfqpoint{2.643705in}{2.909655in}}%
\pgfpathlineto{\pgfqpoint{2.666709in}{2.963317in}}%
\pgfpathlineto{\pgfqpoint{2.686838in}{3.004230in}}%
\pgfpathlineto{\pgfqpoint{2.704092in}{3.034189in}}%
\pgfpathlineto{\pgfqpoint{2.718469in}{3.055167in}}%
\pgfpathlineto{\pgfqpoint{2.732847in}{3.072209in}}%
\pgfpathlineto{\pgfqpoint{2.744349in}{3.082821in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{3.090608in}}%
\pgfpathlineto{\pgfqpoint{2.767354in}{3.095462in}}%
\pgfpathlineto{\pgfqpoint{2.778856in}{3.097300in}}%
\pgfpathlineto{\pgfqpoint{2.787483in}{3.096669in}}%
\pgfpathlineto{\pgfqpoint{2.796109in}{3.094304in}}%
\pgfpathlineto{\pgfqpoint{2.807612in}{3.088462in}}%
\pgfpathlineto{\pgfqpoint{2.819114in}{3.079594in}}%
\pgfpathlineto{\pgfqpoint{2.830616in}{3.067783in}}%
\pgfpathlineto{\pgfqpoint{2.844994in}{3.049071in}}%
\pgfpathlineto{\pgfqpoint{2.859372in}{3.026265in}}%
\pgfpathlineto{\pgfqpoint{2.876625in}{2.994011in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{2.957075in}}%
\pgfpathlineto{\pgfqpoint{2.914007in}{2.908975in}}%
\pgfpathlineto{\pgfqpoint{2.939887in}{2.840728in}}%
\pgfpathlineto{\pgfqpoint{2.971518in}{2.750172in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{2.600075in}}%
\pgfpathlineto{\pgfqpoint{3.037656in}{2.565252in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{2.543338in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{2.531805in}}%
\pgfpathlineto{\pgfqpoint{3.063536in}{2.526940in}}%
\pgfpathlineto{\pgfqpoint{3.069287in}{2.524566in}}%
\pgfpathlineto{\pgfqpoint{3.075039in}{2.524786in}}%
\pgfpathlineto{\pgfqpoint{3.080790in}{2.527607in}}%
\pgfpathlineto{\pgfqpoint{3.086541in}{2.532927in}}%
\pgfpathlineto{\pgfqpoint{3.095167in}{2.545171in}}%
\pgfpathlineto{\pgfqpoint{3.103794in}{2.561742in}}%
\pgfpathlineto{\pgfqpoint{3.115296in}{2.588885in}}%
\pgfpathlineto{\pgfqpoint{3.132550in}{2.636152in}}%
\pgfpathlineto{\pgfqpoint{3.190061in}{2.798910in}}%
\pgfpathlineto{\pgfqpoint{3.213065in}{2.855768in}}%
\pgfpathlineto{\pgfqpoint{3.238945in}{2.913613in}}%
\pgfpathlineto{\pgfqpoint{3.267701in}{2.972313in}}%
\pgfpathlineto{\pgfqpoint{3.293581in}{3.020392in}}%
\pgfpathlineto{\pgfqpoint{3.310834in}{3.048577in}}%
\pgfpathlineto{\pgfqpoint{3.325212in}{3.068390in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{3.081064in}}%
\pgfpathlineto{\pgfqpoint{3.348217in}{3.090349in}}%
\pgfpathlineto{\pgfqpoint{3.356843in}{3.094835in}}%
\pgfpathlineto{\pgfqpoint{3.365470in}{3.097065in}}%
\pgfpathlineto{\pgfqpoint{3.374097in}{3.096987in}}%
\pgfpathlineto{\pgfqpoint{3.382723in}{3.094625in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{3.090071in}}%
\pgfpathlineto{\pgfqpoint{3.402852in}{3.080887in}}%
\pgfpathlineto{\pgfqpoint{3.414354in}{3.068658in}}%
\pgfpathlineto{\pgfqpoint{3.428732in}{3.050119in}}%
\pgfpathlineto{\pgfqpoint{3.451737in}{3.016041in}}%
\pgfpathlineto{\pgfqpoint{3.489119in}{2.956243in}}%
\pgfpathlineto{\pgfqpoint{3.509248in}{2.920661in}}%
\pgfpathlineto{\pgfqpoint{3.526501in}{2.885300in}}%
\pgfpathlineto{\pgfqpoint{3.540879in}{2.850513in}}%
\pgfpathlineto{\pgfqpoint{3.555257in}{2.809590in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{2.761889in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{2.719005in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{2.719005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{0.742961in}{2.570273in}}%
\pgfpathlineto{\pgfqpoint{0.763090in}{2.719695in}}%
\pgfpathlineto{\pgfqpoint{0.780343in}{2.832844in}}%
\pgfpathlineto{\pgfqpoint{0.794721in}{2.914236in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{2.969314in}}%
\pgfpathlineto{\pgfqpoint{0.817725in}{3.014252in}}%
\pgfpathlineto{\pgfqpoint{0.826352in}{3.040868in}}%
\pgfpathlineto{\pgfqpoint{0.834979in}{3.061414in}}%
\pgfpathlineto{\pgfqpoint{0.843605in}{3.076267in}}%
\pgfpathlineto{\pgfqpoint{0.852232in}{3.086159in}}%
\pgfpathlineto{\pgfqpoint{0.860859in}{3.092097in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{3.095219in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{3.096828in}}%
\pgfpathlineto{\pgfqpoint{0.906867in}{3.097157in}}%
\pgfpathlineto{\pgfqpoint{0.981632in}{3.096905in}}%
\pgfpathlineto{\pgfqpoint{1.004636in}{3.097031in}}%
\pgfpathlineto{\pgfqpoint{1.062148in}{3.094362in}}%
\pgfpathlineto{\pgfqpoint{1.113908in}{3.095585in}}%
\pgfpathlineto{\pgfqpoint{1.134037in}{3.093845in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{3.090630in}}%
\pgfpathlineto{\pgfqpoint{1.159917in}{3.086149in}}%
\pgfpathlineto{\pgfqpoint{1.171419in}{3.079415in}}%
\pgfpathlineto{\pgfqpoint{1.182921in}{3.069971in}}%
\pgfpathlineto{\pgfqpoint{1.194423in}{3.057454in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{3.041608in}}%
\pgfpathlineto{\pgfqpoint{1.217428in}{3.022297in}}%
\pgfpathlineto{\pgfqpoint{1.231806in}{2.993297in}}%
\pgfpathlineto{\pgfqpoint{1.246183in}{2.959258in}}%
\pgfpathlineto{\pgfqpoint{1.266312in}{2.904892in}}%
\pgfpathlineto{\pgfqpoint{1.312321in}{2.776379in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{2.744746in}}%
\pgfpathlineto{\pgfqpoint{1.338201in}{2.725389in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{2.714952in}}%
\pgfpathlineto{\pgfqpoint{1.355455in}{2.708274in}}%
\pgfpathlineto{\pgfqpoint{1.361206in}{2.705955in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{2.705331in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{2.706362in}}%
\pgfpathlineto{\pgfqpoint{1.381335in}{2.710873in}}%
\pgfpathlineto{\pgfqpoint{1.389961in}{2.718683in}}%
\pgfpathlineto{\pgfqpoint{1.398588in}{2.729444in}}%
\pgfpathlineto{\pgfqpoint{1.410090in}{2.747723in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{2.775568in}}%
\pgfpathlineto{\pgfqpoint{1.444597in}{2.820631in}}%
\pgfpathlineto{\pgfqpoint{1.496357in}{2.939740in}}%
\pgfpathlineto{\pgfqpoint{1.513610in}{2.973090in}}%
\pgfpathlineto{\pgfqpoint{1.530864in}{3.001466in}}%
\pgfpathlineto{\pgfqpoint{1.545241in}{3.021330in}}%
\pgfpathlineto{\pgfqpoint{1.562495in}{3.041098in}}%
\pgfpathlineto{\pgfqpoint{1.579748in}{3.057171in}}%
\pgfpathlineto{\pgfqpoint{1.597002in}{3.070310in}}%
\pgfpathlineto{\pgfqpoint{1.614255in}{3.081011in}}%
\pgfpathlineto{\pgfqpoint{1.631508in}{3.089357in}}%
\pgfpathlineto{\pgfqpoint{1.645886in}{3.094278in}}%
\pgfpathlineto{\pgfqpoint{1.660264in}{3.096955in}}%
\pgfpathlineto{\pgfqpoint{1.671766in}{3.097189in}}%
\pgfpathlineto{\pgfqpoint{1.683268in}{3.095502in}}%
\pgfpathlineto{\pgfqpoint{1.694771in}{3.091758in}}%
\pgfpathlineto{\pgfqpoint{1.706273in}{3.085925in}}%
\pgfpathlineto{\pgfqpoint{1.720651in}{3.075878in}}%
\pgfpathlineto{\pgfqpoint{1.737904in}{3.060578in}}%
\pgfpathlineto{\pgfqpoint{1.786788in}{3.014136in}}%
\pgfpathlineto{\pgfqpoint{1.801166in}{3.004482in}}%
\pgfpathlineto{\pgfqpoint{1.815544in}{2.997882in}}%
\pgfpathlineto{\pgfqpoint{1.829922in}{2.994144in}}%
\pgfpathlineto{\pgfqpoint{1.847175in}{2.992450in}}%
\pgfpathlineto{\pgfqpoint{1.896060in}{2.989925in}}%
\pgfpathlineto{\pgfqpoint{1.910437in}{2.986486in}}%
\pgfpathlineto{\pgfqpoint{1.924815in}{2.981011in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{2.973410in}}%
\pgfpathlineto{\pgfqpoint{1.956446in}{2.961624in}}%
\pgfpathlineto{\pgfqpoint{1.976575in}{2.944784in}}%
\pgfpathlineto{\pgfqpoint{2.005331in}{2.917114in}}%
\pgfpathlineto{\pgfqpoint{2.036962in}{2.886834in}}%
\pgfpathlineto{\pgfqpoint{2.054215in}{2.873425in}}%
\pgfpathlineto{\pgfqpoint{2.065718in}{2.866923in}}%
\pgfpathlineto{\pgfqpoint{2.077220in}{2.863092in}}%
\pgfpathlineto{\pgfqpoint{2.085846in}{2.862324in}}%
\pgfpathlineto{\pgfqpoint{2.094473in}{2.863591in}}%
\pgfpathlineto{\pgfqpoint{2.103100in}{2.867040in}}%
\pgfpathlineto{\pgfqpoint{2.111726in}{2.872751in}}%
\pgfpathlineto{\pgfqpoint{2.120353in}{2.880720in}}%
\pgfpathlineto{\pgfqpoint{2.131855in}{2.894701in}}%
\pgfpathlineto{\pgfqpoint{2.143358in}{2.912122in}}%
\pgfpathlineto{\pgfqpoint{2.157735in}{2.937764in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{2.989825in}}%
\pgfpathlineto{\pgfqpoint{2.206620in}{3.035073in}}%
\pgfpathlineto{\pgfqpoint{2.220998in}{3.059287in}}%
\pgfpathlineto{\pgfqpoint{2.232500in}{3.075049in}}%
\pgfpathlineto{\pgfqpoint{2.244002in}{3.086884in}}%
\pgfpathlineto{\pgfqpoint{2.252629in}{3.092909in}}%
\pgfpathlineto{\pgfqpoint{2.261256in}{3.096380in}}%
\pgfpathlineto{\pgfqpoint{2.269882in}{3.097292in}}%
\pgfpathlineto{\pgfqpoint{2.278509in}{3.095727in}}%
\pgfpathlineto{\pgfqpoint{2.287136in}{3.091855in}}%
\pgfpathlineto{\pgfqpoint{2.298638in}{3.083535in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{3.072308in}}%
\pgfpathlineto{\pgfqpoint{2.327393in}{3.051963in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{3.006436in}}%
\pgfpathlineto{\pgfqpoint{2.382029in}{2.989643in}}%
\pgfpathlineto{\pgfqpoint{2.396407in}{2.978805in}}%
\pgfpathlineto{\pgfqpoint{2.410785in}{2.970903in}}%
\pgfpathlineto{\pgfqpoint{2.425162in}{2.965745in}}%
\pgfpathlineto{\pgfqpoint{2.439540in}{2.963008in}}%
\pgfpathlineto{\pgfqpoint{2.456794in}{2.962348in}}%
\pgfpathlineto{\pgfqpoint{2.476922in}{2.964103in}}%
\pgfpathlineto{\pgfqpoint{2.517180in}{2.968390in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{2.967373in}}%
\pgfpathlineto{\pgfqpoint{2.543060in}{2.964666in}}%
\pgfpathlineto{\pgfqpoint{2.554562in}{2.959925in}}%
\pgfpathlineto{\pgfqpoint{2.566065in}{2.952955in}}%
\pgfpathlineto{\pgfqpoint{2.580443in}{2.941090in}}%
\pgfpathlineto{\pgfqpoint{2.594820in}{2.926152in}}%
\pgfpathlineto{\pgfqpoint{2.646580in}{2.868050in}}%
\pgfpathlineto{\pgfqpoint{2.658083in}{2.860039in}}%
\pgfpathlineto{\pgfqpoint{2.666709in}{2.856269in}}%
\pgfpathlineto{\pgfqpoint{2.675336in}{2.854577in}}%
\pgfpathlineto{\pgfqpoint{2.683963in}{2.855007in}}%
\pgfpathlineto{\pgfqpoint{2.692589in}{2.857537in}}%
\pgfpathlineto{\pgfqpoint{2.701216in}{2.862104in}}%
\pgfpathlineto{\pgfqpoint{2.712718in}{2.871219in}}%
\pgfpathlineto{\pgfqpoint{2.724220in}{2.883597in}}%
\pgfpathlineto{\pgfqpoint{2.735723in}{2.899001in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{2.922007in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{2.959320in}}%
\pgfpathlineto{\pgfqpoint{2.807612in}{3.029858in}}%
\pgfpathlineto{\pgfqpoint{2.821989in}{3.051986in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{3.066376in}}%
\pgfpathlineto{\pgfqpoint{2.844994in}{3.077641in}}%
\pgfpathlineto{\pgfqpoint{2.856496in}{3.085913in}}%
\pgfpathlineto{\pgfqpoint{2.867998in}{3.091539in}}%
\pgfpathlineto{\pgfqpoint{2.879501in}{3.094985in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{3.096989in}}%
\pgfpathlineto{\pgfqpoint{2.914007in}{3.097050in}}%
\pgfpathlineto{\pgfqpoint{2.945638in}{3.094265in}}%
\pgfpathlineto{\pgfqpoint{3.020403in}{3.086960in}}%
\pgfpathlineto{\pgfqpoint{3.069287in}{3.085254in}}%
\pgfpathlineto{\pgfqpoint{3.100919in}{3.083328in}}%
\pgfpathlineto{\pgfqpoint{3.121048in}{3.080135in}}%
\pgfpathlineto{\pgfqpoint{3.138301in}{3.075249in}}%
\pgfpathlineto{\pgfqpoint{3.152679in}{3.069108in}}%
\pgfpathlineto{\pgfqpoint{3.167056in}{3.060674in}}%
\pgfpathlineto{\pgfqpoint{3.181434in}{3.049696in}}%
\pgfpathlineto{\pgfqpoint{3.195812in}{3.036150in}}%
\pgfpathlineto{\pgfqpoint{3.213065in}{3.016930in}}%
\pgfpathlineto{\pgfqpoint{3.273452in}{2.945774in}}%
\pgfpathlineto{\pgfqpoint{3.284954in}{2.936697in}}%
\pgfpathlineto{\pgfqpoint{3.296457in}{2.930481in}}%
\pgfpathlineto{\pgfqpoint{3.305083in}{2.927866in}}%
\pgfpathlineto{\pgfqpoint{3.313710in}{2.927032in}}%
\pgfpathlineto{\pgfqpoint{3.325212in}{2.928564in}}%
\pgfpathlineto{\pgfqpoint{3.336714in}{2.932770in}}%
\pgfpathlineto{\pgfqpoint{3.351092in}{2.940956in}}%
\pgfpathlineto{\pgfqpoint{3.371221in}{2.955733in}}%
\pgfpathlineto{\pgfqpoint{3.477617in}{3.040885in}}%
\pgfpathlineto{\pgfqpoint{3.517875in}{3.075947in}}%
\pgfpathlineto{\pgfqpoint{3.532252in}{3.085723in}}%
\pgfpathlineto{\pgfqpoint{3.546630in}{3.092686in}}%
\pgfpathlineto{\pgfqpoint{3.558132in}{3.095974in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{3.097276in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{3.096826in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{3.096826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724771in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{2.285620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144795in,y=3.748837in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772124in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{3.377531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683104in}{3.377531in}}{\pgfqpoint{3.683104in}{3.394198in}}%
\pgfpathlineto{\pgfqpoint{3.683104in}{3.850679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683104in}{3.867346in}}{\pgfqpoint{3.666438in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{2.772124in}{3.867346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.755457in}{3.867346in}}{\pgfqpoint{2.755457in}{3.850679in}}%
\pgfpathlineto{\pgfqpoint{2.755457in}{3.394198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.755457in}{3.377531in}}{\pgfqpoint{2.772124in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{2.772124in}{3.377531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788791in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{2.872124in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{2.955457in}{3.804846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022124in,y=3.775679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=0.5,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.788791in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{2.872124in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{2.955457in}{3.688642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022124in,y=3.659476in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=0.5,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788791in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{2.872124in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{2.955457in}{3.572438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022124in,y=3.543272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=3,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.788791in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{2.872124in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{2.955457in}{3.456235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022124in,y=3.427068in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=3,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{2.285620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.956101in}{2.287084in}}%
\pgfpathlineto{\pgfqpoint{3.961852in}{2.291462in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{2.298727in}}%
\pgfpathlineto{\pgfqpoint{3.976230in}{2.314917in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{2.337216in}}%
\pgfpathlineto{\pgfqpoint{3.993483in}{2.365252in}}%
\pgfpathlineto{\pgfqpoint{4.004985in}{2.410696in}}%
\pgfpathlineto{\pgfqpoint{4.019363in}{2.478345in}}%
\pgfpathlineto{\pgfqpoint{4.039492in}{2.586761in}}%
\pgfpathlineto{\pgfqpoint{4.079750in}{2.809010in}}%
\pgfpathlineto{\pgfqpoint{4.097003in}{2.890015in}}%
\pgfpathlineto{\pgfqpoint{4.111381in}{2.946372in}}%
\pgfpathlineto{\pgfqpoint{4.122883in}{2.983539in}}%
\pgfpathlineto{\pgfqpoint{4.134385in}{3.013783in}}%
\pgfpathlineto{\pgfqpoint{4.145888in}{3.037613in}}%
\pgfpathlineto{\pgfqpoint{4.157390in}{3.055799in}}%
\pgfpathlineto{\pgfqpoint{4.168892in}{3.069254in}}%
\pgfpathlineto{\pgfqpoint{4.180394in}{3.078915in}}%
\pgfpathlineto{\pgfqpoint{4.191897in}{3.085661in}}%
\pgfpathlineto{\pgfqpoint{4.206274in}{3.091131in}}%
\pgfpathlineto{\pgfqpoint{4.223528in}{3.094823in}}%
\pgfpathlineto{\pgfqpoint{4.246532in}{3.096932in}}%
\pgfpathlineto{\pgfqpoint{4.278163in}{3.097148in}}%
\pgfpathlineto{\pgfqpoint{4.396061in}{3.095141in}}%
\pgfpathlineto{\pgfqpoint{4.456448in}{3.097219in}}%
\pgfpathlineto{\pgfqpoint{4.479452in}{3.095505in}}%
\pgfpathlineto{\pgfqpoint{4.499581in}{3.091660in}}%
\pgfpathlineto{\pgfqpoint{4.516835in}{3.086134in}}%
\pgfpathlineto{\pgfqpoint{4.534088in}{3.078209in}}%
\pgfpathlineto{\pgfqpoint{4.551341in}{3.067654in}}%
\pgfpathlineto{\pgfqpoint{4.568595in}{3.054354in}}%
\pgfpathlineto{\pgfqpoint{4.585848in}{3.038332in}}%
\pgfpathlineto{\pgfqpoint{4.605977in}{3.016434in}}%
\pgfpathlineto{\pgfqpoint{4.628981in}{2.987843in}}%
\pgfpathlineto{\pgfqpoint{4.660613in}{2.944510in}}%
\pgfpathlineto{\pgfqpoint{4.706621in}{2.881592in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{2.857794in}}%
\pgfpathlineto{\pgfqpoint{4.744004in}{2.840835in}}%
\pgfpathlineto{\pgfqpoint{4.758382in}{2.829797in}}%
\pgfpathlineto{\pgfqpoint{4.769884in}{2.823301in}}%
\pgfpathlineto{\pgfqpoint{4.781386in}{2.819065in}}%
\pgfpathlineto{\pgfqpoint{4.792888in}{2.817196in}}%
\pgfpathlineto{\pgfqpoint{4.804390in}{2.817743in}}%
\pgfpathlineto{\pgfqpoint{4.815893in}{2.820682in}}%
\pgfpathlineto{\pgfqpoint{4.827395in}{2.825927in}}%
\pgfpathlineto{\pgfqpoint{4.838897in}{2.833333in}}%
\pgfpathlineto{\pgfqpoint{4.853275in}{2.845328in}}%
\pgfpathlineto{\pgfqpoint{4.870528in}{2.863113in}}%
\pgfpathlineto{\pgfqpoint{4.890657in}{2.887387in}}%
\pgfpathlineto{\pgfqpoint{4.922288in}{2.929753in}}%
\pgfpathlineto{\pgfqpoint{4.965422in}{2.987264in}}%
\pgfpathlineto{\pgfqpoint{4.988426in}{3.014425in}}%
\pgfpathlineto{\pgfqpoint{5.008555in}{3.035001in}}%
\pgfpathlineto{\pgfqpoint{5.028684in}{3.052158in}}%
\pgfpathlineto{\pgfqpoint{5.045937in}{3.064041in}}%
\pgfpathlineto{\pgfqpoint{5.063191in}{3.073397in}}%
\pgfpathlineto{\pgfqpoint{5.080444in}{3.080439in}}%
\pgfpathlineto{\pgfqpoint{5.100573in}{3.086142in}}%
\pgfpathlineto{\pgfqpoint{5.123577in}{3.090043in}}%
\pgfpathlineto{\pgfqpoint{5.149457in}{3.092034in}}%
\pgfpathlineto{\pgfqpoint{5.178213in}{3.092104in}}%
\pgfpathlineto{\pgfqpoint{5.206969in}{3.090042in}}%
\pgfpathlineto{\pgfqpoint{5.232849in}{3.085890in}}%
\pgfpathlineto{\pgfqpoint{5.255853in}{3.079924in}}%
\pgfpathlineto{\pgfqpoint{5.278858in}{3.071649in}}%
\pgfpathlineto{\pgfqpoint{5.304738in}{3.059864in}}%
\pgfpathlineto{\pgfqpoint{5.342120in}{3.039944in}}%
\pgfpathlineto{\pgfqpoint{5.408258in}{3.004587in}}%
\pgfpathlineto{\pgfqpoint{5.483022in}{2.968335in}}%
\pgfpathlineto{\pgfqpoint{5.520405in}{2.951637in}}%
\pgfpathlineto{\pgfqpoint{5.540533in}{2.944673in}}%
\pgfpathlineto{\pgfqpoint{5.557787in}{2.940900in}}%
\pgfpathlineto{\pgfqpoint{5.572165in}{2.939854in}}%
\pgfpathlineto{\pgfqpoint{5.586542in}{2.941066in}}%
\pgfpathlineto{\pgfqpoint{5.600920in}{2.944707in}}%
\pgfpathlineto{\pgfqpoint{5.615298in}{2.950749in}}%
\pgfpathlineto{\pgfqpoint{5.632551in}{2.960818in}}%
\pgfpathlineto{\pgfqpoint{5.652680in}{2.975472in}}%
\pgfpathlineto{\pgfqpoint{5.727445in}{3.032962in}}%
\pgfpathlineto{\pgfqpoint{5.750449in}{3.046220in}}%
\pgfpathlineto{\pgfqpoint{5.773454in}{3.056914in}}%
\pgfpathlineto{\pgfqpoint{5.802209in}{3.067571in}}%
\pgfpathlineto{\pgfqpoint{5.836716in}{3.077888in}}%
\pgfpathlineto{\pgfqpoint{5.871223in}{3.086123in}}%
\pgfpathlineto{\pgfqpoint{5.899978in}{3.090874in}}%
\pgfpathlineto{\pgfqpoint{5.928734in}{3.093276in}}%
\pgfpathlineto{\pgfqpoint{5.954614in}{3.093389in}}%
\pgfpathlineto{\pgfqpoint{5.977618in}{3.091376in}}%
\pgfpathlineto{\pgfqpoint{5.994872in}{3.087696in}}%
\pgfpathlineto{\pgfqpoint{6.009249in}{3.082457in}}%
\pgfpathlineto{\pgfqpoint{6.023627in}{3.074637in}}%
\pgfpathlineto{\pgfqpoint{6.038005in}{3.063841in}}%
\pgfpathlineto{\pgfqpoint{6.052383in}{3.050020in}}%
\pgfpathlineto{\pgfqpoint{6.069636in}{3.030076in}}%
\pgfpathlineto{\pgfqpoint{6.118521in}{2.970732in}}%
\pgfpathlineto{\pgfqpoint{6.132898in}{2.958181in}}%
\pgfpathlineto{\pgfqpoint{6.144401in}{2.950880in}}%
\pgfpathlineto{\pgfqpoint{6.155903in}{2.945994in}}%
\pgfpathlineto{\pgfqpoint{6.167405in}{2.943215in}}%
\pgfpathlineto{\pgfqpoint{6.181783in}{2.941928in}}%
\pgfpathlineto{\pgfqpoint{6.239294in}{2.939833in}}%
\pgfpathlineto{\pgfqpoint{6.259423in}{2.935077in}}%
\pgfpathlineto{\pgfqpoint{6.302556in}{2.923285in}}%
\pgfpathlineto{\pgfqpoint{6.314059in}{2.922527in}}%
\pgfpathlineto{\pgfqpoint{6.325561in}{2.923815in}}%
\pgfpathlineto{\pgfqpoint{6.337063in}{2.927447in}}%
\pgfpathlineto{\pgfqpoint{6.348565in}{2.933466in}}%
\pgfpathlineto{\pgfqpoint{6.362943in}{2.943975in}}%
\pgfpathlineto{\pgfqpoint{6.380197in}{2.959674in}}%
\pgfpathlineto{\pgfqpoint{6.423330in}{3.000418in}}%
\pgfpathlineto{\pgfqpoint{6.440583in}{3.013158in}}%
\pgfpathlineto{\pgfqpoint{6.457837in}{3.022970in}}%
\pgfpathlineto{\pgfqpoint{6.475090in}{3.030151in}}%
\pgfpathlineto{\pgfqpoint{6.495219in}{3.036132in}}%
\pgfpathlineto{\pgfqpoint{6.590112in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{6.621743in}{3.068721in}}%
\pgfpathlineto{\pgfqpoint{6.647623in}{3.072730in}}%
\pgfpathlineto{\pgfqpoint{6.682130in}{3.075440in}}%
\pgfpathlineto{\pgfqpoint{6.719512in}{3.078826in}}%
\pgfpathlineto{\pgfqpoint{6.751144in}{3.084368in}}%
\pgfpathlineto{\pgfqpoint{6.791401in}{3.091555in}}%
\pgfpathlineto{\pgfqpoint{6.817281in}{3.093594in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{3.093701in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{3.093701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{2.570084in}}%
\pgfpathlineto{\pgfqpoint{4.004985in}{2.718214in}}%
\pgfpathlineto{\pgfqpoint{4.022239in}{2.828546in}}%
\pgfpathlineto{\pgfqpoint{4.036616in}{2.906614in}}%
\pgfpathlineto{\pgfqpoint{4.048119in}{2.959113in}}%
\pgfpathlineto{\pgfqpoint{4.059621in}{3.002335in}}%
\pgfpathlineto{\pgfqpoint{4.071123in}{3.036213in}}%
\pgfpathlineto{\pgfqpoint{4.079750in}{3.055699in}}%
\pgfpathlineto{\pgfqpoint{4.088376in}{3.070492in}}%
\pgfpathlineto{\pgfqpoint{4.097003in}{3.081123in}}%
\pgfpathlineto{\pgfqpoint{4.105630in}{3.088267in}}%
\pgfpathlineto{\pgfqpoint{4.114256in}{3.092688in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{3.095674in}}%
\pgfpathlineto{\pgfqpoint{4.143012in}{3.096970in}}%
\pgfpathlineto{\pgfqpoint{4.171768in}{3.096600in}}%
\pgfpathlineto{\pgfqpoint{4.194772in}{3.094312in}}%
\pgfpathlineto{\pgfqpoint{4.232154in}{3.089950in}}%
\pgfpathlineto{\pgfqpoint{4.249408in}{3.090641in}}%
\pgfpathlineto{\pgfqpoint{4.281039in}{3.095080in}}%
\pgfpathlineto{\pgfqpoint{4.304043in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{4.341426in}{3.097268in}}%
\pgfpathlineto{\pgfqpoint{4.378808in}{3.096407in}}%
\pgfpathlineto{\pgfqpoint{4.393186in}{3.093762in}}%
\pgfpathlineto{\pgfqpoint{4.404688in}{3.089594in}}%
\pgfpathlineto{\pgfqpoint{4.416190in}{3.083055in}}%
\pgfpathlineto{\pgfqpoint{4.427692in}{3.073792in}}%
\pgfpathlineto{\pgfqpoint{4.439195in}{3.061664in}}%
\pgfpathlineto{\pgfqpoint{4.453572in}{3.042735in}}%
\pgfpathlineto{\pgfqpoint{4.473701in}{3.011524in}}%
\pgfpathlineto{\pgfqpoint{4.493830in}{2.981196in}}%
\pgfpathlineto{\pgfqpoint{4.505332in}{2.968019in}}%
\pgfpathlineto{\pgfqpoint{4.513959in}{2.961533in}}%
\pgfpathlineto{\pgfqpoint{4.519710in}{2.959155in}}%
\pgfpathlineto{\pgfqpoint{4.525461in}{2.958452in}}%
\pgfpathlineto{\pgfqpoint{4.531212in}{2.959454in}}%
\pgfpathlineto{\pgfqpoint{4.536964in}{2.962120in}}%
\pgfpathlineto{\pgfqpoint{4.545590in}{2.968989in}}%
\pgfpathlineto{\pgfqpoint{4.554217in}{2.978755in}}%
\pgfpathlineto{\pgfqpoint{4.568595in}{2.999275in}}%
\pgfpathlineto{\pgfqpoint{4.600226in}{3.046252in}}%
\pgfpathlineto{\pgfqpoint{4.614604in}{3.062565in}}%
\pgfpathlineto{\pgfqpoint{4.626106in}{3.072392in}}%
\pgfpathlineto{\pgfqpoint{4.637608in}{3.079522in}}%
\pgfpathlineto{\pgfqpoint{4.649110in}{3.084354in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{3.087879in}}%
\pgfpathlineto{\pgfqpoint{4.680741in}{3.089429in}}%
\pgfpathlineto{\pgfqpoint{4.697995in}{3.088738in}}%
\pgfpathlineto{\pgfqpoint{4.715248in}{3.085881in}}%
\pgfpathlineto{\pgfqpoint{4.732502in}{3.080576in}}%
\pgfpathlineto{\pgfqpoint{4.749755in}{3.072638in}}%
\pgfpathlineto{\pgfqpoint{4.769884in}{3.060537in}}%
\pgfpathlineto{\pgfqpoint{4.810142in}{3.035224in}}%
\pgfpathlineto{\pgfqpoint{4.824519in}{3.029120in}}%
\pgfpathlineto{\pgfqpoint{4.838897in}{3.025657in}}%
\pgfpathlineto{\pgfqpoint{4.853275in}{3.024829in}}%
\pgfpathlineto{\pgfqpoint{4.867653in}{3.026174in}}%
\pgfpathlineto{\pgfqpoint{4.890657in}{3.031007in}}%
\pgfpathlineto{\pgfqpoint{4.928039in}{3.039279in}}%
\pgfpathlineto{\pgfqpoint{4.948168in}{3.041496in}}%
\pgfpathlineto{\pgfqpoint{4.968297in}{3.041296in}}%
\pgfpathlineto{\pgfqpoint{4.988426in}{3.038528in}}%
\pgfpathlineto{\pgfqpoint{5.011431in}{3.032869in}}%
\pgfpathlineto{\pgfqpoint{5.043062in}{3.025002in}}%
\pgfpathlineto{\pgfqpoint{5.057440in}{3.023639in}}%
\pgfpathlineto{\pgfqpoint{5.071817in}{3.024725in}}%
\pgfpathlineto{\pgfqpoint{5.086195in}{3.028498in}}%
\pgfpathlineto{\pgfqpoint{5.100573in}{3.034666in}}%
\pgfpathlineto{\pgfqpoint{5.120702in}{3.045964in}}%
\pgfpathlineto{\pgfqpoint{5.163835in}{3.071093in}}%
\pgfpathlineto{\pgfqpoint{5.183964in}{3.079957in}}%
\pgfpathlineto{\pgfqpoint{5.204093in}{3.086137in}}%
\pgfpathlineto{\pgfqpoint{5.224222in}{3.089720in}}%
\pgfpathlineto{\pgfqpoint{5.244351in}{3.091082in}}%
\pgfpathlineto{\pgfqpoint{5.267355in}{3.090249in}}%
\pgfpathlineto{\pgfqpoint{5.287484in}{3.087352in}}%
\pgfpathlineto{\pgfqpoint{5.310489in}{3.081650in}}%
\pgfpathlineto{\pgfqpoint{5.347871in}{3.071712in}}%
\pgfpathlineto{\pgfqpoint{5.362249in}{3.070137in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{3.070616in}}%
\pgfpathlineto{\pgfqpoint{5.393880in}{3.073552in}}%
\pgfpathlineto{\pgfqpoint{5.442764in}{3.083651in}}%
\pgfpathlineto{\pgfqpoint{5.460018in}{3.083854in}}%
\pgfpathlineto{\pgfqpoint{5.474396in}{3.081643in}}%
\pgfpathlineto{\pgfqpoint{5.485898in}{3.077841in}}%
\pgfpathlineto{\pgfqpoint{5.497400in}{3.071748in}}%
\pgfpathlineto{\pgfqpoint{5.508902in}{3.062923in}}%
\pgfpathlineto{\pgfqpoint{5.520405in}{3.051070in}}%
\pgfpathlineto{\pgfqpoint{5.531907in}{3.036183in}}%
\pgfpathlineto{\pgfqpoint{5.546285in}{3.013916in}}%
\pgfpathlineto{\pgfqpoint{5.592293in}{2.938049in}}%
\pgfpathlineto{\pgfqpoint{5.603796in}{2.924761in}}%
\pgfpathlineto{\pgfqpoint{5.612422in}{2.917620in}}%
\pgfpathlineto{\pgfqpoint{5.621049in}{2.913102in}}%
\pgfpathlineto{\pgfqpoint{5.629676in}{2.911225in}}%
\pgfpathlineto{\pgfqpoint{5.638302in}{2.911866in}}%
\pgfpathlineto{\pgfqpoint{5.646929in}{2.914795in}}%
\pgfpathlineto{\pgfqpoint{5.658431in}{2.921727in}}%
\pgfpathlineto{\pgfqpoint{5.669934in}{2.931381in}}%
\pgfpathlineto{\pgfqpoint{5.687187in}{2.949278in}}%
\pgfpathlineto{\pgfqpoint{5.718818in}{2.986506in}}%
\pgfpathlineto{\pgfqpoint{5.747574in}{3.018989in}}%
\pgfpathlineto{\pgfqpoint{5.767703in}{3.038275in}}%
\pgfpathlineto{\pgfqpoint{5.784956in}{3.051638in}}%
\pgfpathlineto{\pgfqpoint{5.802209in}{3.061930in}}%
\pgfpathlineto{\pgfqpoint{5.819463in}{3.069498in}}%
\pgfpathlineto{\pgfqpoint{5.839592in}{3.075826in}}%
\pgfpathlineto{\pgfqpoint{5.882725in}{3.086109in}}%
\pgfpathlineto{\pgfqpoint{5.925858in}{3.095560in}}%
\pgfpathlineto{\pgfqpoint{5.943112in}{3.097224in}}%
\pgfpathlineto{\pgfqpoint{5.960365in}{3.096806in}}%
\pgfpathlineto{\pgfqpoint{5.986245in}{3.093519in}}%
\pgfpathlineto{\pgfqpoint{6.009249in}{3.091352in}}%
\pgfpathlineto{\pgfqpoint{6.026503in}{3.092049in}}%
\pgfpathlineto{\pgfqpoint{6.075387in}{3.096812in}}%
\pgfpathlineto{\pgfqpoint{6.084014in}{3.094824in}}%
\pgfpathlineto{\pgfqpoint{6.092641in}{3.090971in}}%
\pgfpathlineto{\pgfqpoint{6.101267in}{3.084958in}}%
\pgfpathlineto{\pgfqpoint{6.109894in}{3.076603in}}%
\pgfpathlineto{\pgfqpoint{6.121396in}{3.061768in}}%
\pgfpathlineto{\pgfqpoint{6.132898in}{3.043058in}}%
\pgfpathlineto{\pgfqpoint{6.150152in}{3.009856in}}%
\pgfpathlineto{\pgfqpoint{6.176032in}{2.959752in}}%
\pgfpathlineto{\pgfqpoint{6.187534in}{2.942689in}}%
\pgfpathlineto{\pgfqpoint{6.196161in}{2.933651in}}%
\pgfpathlineto{\pgfqpoint{6.204787in}{2.928395in}}%
\pgfpathlineto{\pgfqpoint{6.210539in}{2.927097in}}%
\pgfpathlineto{\pgfqpoint{6.216290in}{2.927550in}}%
\pgfpathlineto{\pgfqpoint{6.222041in}{2.929672in}}%
\pgfpathlineto{\pgfqpoint{6.230667in}{2.935684in}}%
\pgfpathlineto{\pgfqpoint{6.239294in}{2.944535in}}%
\pgfpathlineto{\pgfqpoint{6.250796in}{2.959485in}}%
\pgfpathlineto{\pgfqpoint{6.299681in}{3.027914in}}%
\pgfpathlineto{\pgfqpoint{6.314059in}{3.042164in}}%
\pgfpathlineto{\pgfqpoint{6.325561in}{3.050806in}}%
\pgfpathlineto{\pgfqpoint{6.337063in}{3.057116in}}%
\pgfpathlineto{\pgfqpoint{6.348565in}{3.061312in}}%
\pgfpathlineto{\pgfqpoint{6.362943in}{3.063968in}}%
\pgfpathlineto{\pgfqpoint{6.377321in}{3.064204in}}%
\pgfpathlineto{\pgfqpoint{6.394574in}{3.062003in}}%
\pgfpathlineto{\pgfqpoint{6.423330in}{3.055270in}}%
\pgfpathlineto{\pgfqpoint{6.443459in}{3.051543in}}%
\pgfpathlineto{\pgfqpoint{6.457837in}{3.050967in}}%
\pgfpathlineto{\pgfqpoint{6.472214in}{3.052662in}}%
\pgfpathlineto{\pgfqpoint{6.489468in}{3.057446in}}%
\pgfpathlineto{\pgfqpoint{6.521099in}{3.069828in}}%
\pgfpathlineto{\pgfqpoint{6.544103in}{3.077443in}}%
\pgfpathlineto{\pgfqpoint{6.561357in}{3.080989in}}%
\pgfpathlineto{\pgfqpoint{6.578610in}{3.082466in}}%
\pgfpathlineto{\pgfqpoint{6.595863in}{3.081865in}}%
\pgfpathlineto{\pgfqpoint{6.613117in}{3.079090in}}%
\pgfpathlineto{\pgfqpoint{6.630370in}{3.073933in}}%
\pgfpathlineto{\pgfqpoint{6.647623in}{3.066248in}}%
\pgfpathlineto{\pgfqpoint{6.667752in}{3.054401in}}%
\pgfpathlineto{\pgfqpoint{6.710886in}{3.027400in}}%
\pgfpathlineto{\pgfqpoint{6.722388in}{3.023063in}}%
\pgfpathlineto{\pgfqpoint{6.733890in}{3.021127in}}%
\pgfpathlineto{\pgfqpoint{6.745392in}{3.021853in}}%
\pgfpathlineto{\pgfqpoint{6.756895in}{3.025134in}}%
\pgfpathlineto{\pgfqpoint{6.771272in}{3.032116in}}%
\pgfpathlineto{\pgfqpoint{6.794277in}{3.046633in}}%
\pgfpathlineto{\pgfqpoint{6.817281in}{3.060450in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{3.063359in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{3.063359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.956101in}{2.287082in}}%
\pgfpathlineto{\pgfqpoint{3.961852in}{2.291453in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{2.298683in}}%
\pgfpathlineto{\pgfqpoint{3.976230in}{2.314696in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{2.336529in}}%
\pgfpathlineto{\pgfqpoint{3.996359in}{2.373682in}}%
\pgfpathlineto{\pgfqpoint{4.010736in}{2.430527in}}%
\pgfpathlineto{\pgfqpoint{4.030865in}{2.521969in}}%
\pgfpathlineto{\pgfqpoint{4.062496in}{2.666440in}}%
\pgfpathlineto{\pgfqpoint{4.076874in}{2.722926in}}%
\pgfpathlineto{\pgfqpoint{4.091252in}{2.769979in}}%
\pgfpathlineto{\pgfqpoint{4.102754in}{2.799891in}}%
\pgfpathlineto{\pgfqpoint{4.111381in}{2.817585in}}%
\pgfpathlineto{\pgfqpoint{4.120008in}{2.831165in}}%
\pgfpathlineto{\pgfqpoint{4.128634in}{2.840645in}}%
\pgfpathlineto{\pgfqpoint{4.137261in}{2.846075in}}%
\pgfpathlineto{\pgfqpoint{4.143012in}{2.847483in}}%
\pgfpathlineto{\pgfqpoint{4.148763in}{2.847154in}}%
\pgfpathlineto{\pgfqpoint{4.154514in}{2.845127in}}%
\pgfpathlineto{\pgfqpoint{4.163141in}{2.838997in}}%
\pgfpathlineto{\pgfqpoint{4.171768in}{2.829346in}}%
\pgfpathlineto{\pgfqpoint{4.180394in}{2.816459in}}%
\pgfpathlineto{\pgfqpoint{4.191897in}{2.794962in}}%
\pgfpathlineto{\pgfqpoint{4.209150in}{2.756493in}}%
\pgfpathlineto{\pgfqpoint{4.232154in}{2.705083in}}%
\pgfpathlineto{\pgfqpoint{4.243657in}{2.685280in}}%
\pgfpathlineto{\pgfqpoint{4.252283in}{2.674946in}}%
\pgfpathlineto{\pgfqpoint{4.258034in}{2.670520in}}%
\pgfpathlineto{\pgfqpoint{4.263785in}{2.668106in}}%
\pgfpathlineto{\pgfqpoint{4.269537in}{2.667628in}}%
\pgfpathlineto{\pgfqpoint{4.275288in}{2.668915in}}%
\pgfpathlineto{\pgfqpoint{4.283914in}{2.673613in}}%
\pgfpathlineto{\pgfqpoint{4.295417in}{2.683445in}}%
\pgfpathlineto{\pgfqpoint{4.327048in}{2.713408in}}%
\pgfpathlineto{\pgfqpoint{4.338550in}{2.720358in}}%
\pgfpathlineto{\pgfqpoint{4.347177in}{2.723288in}}%
\pgfpathlineto{\pgfqpoint{4.355803in}{2.724123in}}%
\pgfpathlineto{\pgfqpoint{4.364430in}{2.722855in}}%
\pgfpathlineto{\pgfqpoint{4.373057in}{2.719558in}}%
\pgfpathlineto{\pgfqpoint{4.384559in}{2.712254in}}%
\pgfpathlineto{\pgfqpoint{4.396061in}{2.702057in}}%
\pgfpathlineto{\pgfqpoint{4.410439in}{2.686111in}}%
\pgfpathlineto{\pgfqpoint{4.430568in}{2.660015in}}%
\pgfpathlineto{\pgfqpoint{4.479452in}{2.595157in}}%
\pgfpathlineto{\pgfqpoint{4.502457in}{2.568798in}}%
\pgfpathlineto{\pgfqpoint{4.522586in}{2.548826in}}%
\pgfpathlineto{\pgfqpoint{4.536964in}{2.537361in}}%
\pgfpathlineto{\pgfqpoint{4.548466in}{2.531043in}}%
\pgfpathlineto{\pgfqpoint{4.557092in}{2.528717in}}%
\pgfpathlineto{\pgfqpoint{4.565719in}{2.529041in}}%
\pgfpathlineto{\pgfqpoint{4.574346in}{2.532467in}}%
\pgfpathlineto{\pgfqpoint{4.582972in}{2.539282in}}%
\pgfpathlineto{\pgfqpoint{4.591599in}{2.549539in}}%
\pgfpathlineto{\pgfqpoint{4.600226in}{2.563045in}}%
\pgfpathlineto{\pgfqpoint{4.611728in}{2.585374in}}%
\pgfpathlineto{\pgfqpoint{4.628981in}{2.625304in}}%
\pgfpathlineto{\pgfqpoint{4.672115in}{2.729475in}}%
\pgfpathlineto{\pgfqpoint{4.686493in}{2.757938in}}%
\pgfpathlineto{\pgfqpoint{4.697995in}{2.776827in}}%
\pgfpathlineto{\pgfqpoint{4.709497in}{2.791853in}}%
\pgfpathlineto{\pgfqpoint{4.720999in}{2.802794in}}%
\pgfpathlineto{\pgfqpoint{4.729626in}{2.808251in}}%
\pgfpathlineto{\pgfqpoint{4.738253in}{2.811339in}}%
\pgfpathlineto{\pgfqpoint{4.746879in}{2.812073in}}%
\pgfpathlineto{\pgfqpoint{4.755506in}{2.810490in}}%
\pgfpathlineto{\pgfqpoint{4.764133in}{2.806651in}}%
\pgfpathlineto{\pgfqpoint{4.772759in}{2.800640in}}%
\pgfpathlineto{\pgfqpoint{4.784262in}{2.789446in}}%
\pgfpathlineto{\pgfqpoint{4.795764in}{2.774954in}}%
\pgfpathlineto{\pgfqpoint{4.810142in}{2.752955in}}%
\pgfpathlineto{\pgfqpoint{4.830271in}{2.717309in}}%
\pgfpathlineto{\pgfqpoint{4.859026in}{2.665825in}}%
\pgfpathlineto{\pgfqpoint{4.873404in}{2.644783in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{2.632221in}}%
\pgfpathlineto{\pgfqpoint{4.893533in}{2.625829in}}%
\pgfpathlineto{\pgfqpoint{4.902159in}{2.622220in}}%
\pgfpathlineto{\pgfqpoint{4.910786in}{2.621378in}}%
\pgfpathlineto{\pgfqpoint{4.919413in}{2.623118in}}%
\pgfpathlineto{\pgfqpoint{4.928039in}{2.627109in}}%
\pgfpathlineto{\pgfqpoint{4.939542in}{2.635184in}}%
\pgfpathlineto{\pgfqpoint{4.956795in}{2.650870in}}%
\pgfpathlineto{\pgfqpoint{4.988426in}{2.680189in}}%
\pgfpathlineto{\pgfqpoint{5.002804in}{2.690232in}}%
\pgfpathlineto{\pgfqpoint{5.014306in}{2.695883in}}%
\pgfpathlineto{\pgfqpoint{5.025808in}{2.699135in}}%
\pgfpathlineto{\pgfqpoint{5.037311in}{2.699860in}}%
\pgfpathlineto{\pgfqpoint{5.048813in}{2.698032in}}%
\pgfpathlineto{\pgfqpoint{5.060315in}{2.693726in}}%
\pgfpathlineto{\pgfqpoint{5.071817in}{2.687105in}}%
\pgfpathlineto{\pgfqpoint{5.086195in}{2.675981in}}%
\pgfpathlineto{\pgfqpoint{5.103449in}{2.659457in}}%
\pgfpathlineto{\pgfqpoint{5.146582in}{2.615757in}}%
\pgfpathlineto{\pgfqpoint{5.158084in}{2.607387in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{2.601988in}}%
\pgfpathlineto{\pgfqpoint{5.178213in}{2.600278in}}%
\pgfpathlineto{\pgfqpoint{5.186840in}{2.600768in}}%
\pgfpathlineto{\pgfqpoint{5.195466in}{2.603511in}}%
\pgfpathlineto{\pgfqpoint{5.204093in}{2.608449in}}%
\pgfpathlineto{\pgfqpoint{5.215595in}{2.618144in}}%
\pgfpathlineto{\pgfqpoint{5.227098in}{2.630811in}}%
\pgfpathlineto{\pgfqpoint{5.244351in}{2.653647in}}%
\pgfpathlineto{\pgfqpoint{5.296111in}{2.725290in}}%
\pgfpathlineto{\pgfqpoint{5.310489in}{2.740793in}}%
\pgfpathlineto{\pgfqpoint{5.324867in}{2.752974in}}%
\pgfpathlineto{\pgfqpoint{5.336369in}{2.760057in}}%
\pgfpathlineto{\pgfqpoint{5.347871in}{2.764638in}}%
\pgfpathlineto{\pgfqpoint{5.359373in}{2.766660in}}%
\pgfpathlineto{\pgfqpoint{5.370875in}{2.766125in}}%
\pgfpathlineto{\pgfqpoint{5.382378in}{2.763093in}}%
\pgfpathlineto{\pgfqpoint{5.393880in}{2.757687in}}%
\pgfpathlineto{\pgfqpoint{5.405382in}{2.750092in}}%
\pgfpathlineto{\pgfqpoint{5.419760in}{2.737924in}}%
\pgfpathlineto{\pgfqpoint{5.437013in}{2.720329in}}%
\pgfpathlineto{\pgfqpoint{5.488773in}{2.665073in}}%
\pgfpathlineto{\pgfqpoint{5.503151in}{2.654467in}}%
\pgfpathlineto{\pgfqpoint{5.514653in}{2.648852in}}%
\pgfpathlineto{\pgfqpoint{5.526156in}{2.646066in}}%
\pgfpathlineto{\pgfqpoint{5.537658in}{2.646106in}}%
\pgfpathlineto{\pgfqpoint{5.549160in}{2.648727in}}%
\pgfpathlineto{\pgfqpoint{5.563538in}{2.654929in}}%
\pgfpathlineto{\pgfqpoint{5.583667in}{2.666936in}}%
\pgfpathlineto{\pgfqpoint{5.615298in}{2.686106in}}%
\pgfpathlineto{\pgfqpoint{5.629676in}{2.692392in}}%
\pgfpathlineto{\pgfqpoint{5.644054in}{2.696157in}}%
\pgfpathlineto{\pgfqpoint{5.655556in}{2.697083in}}%
\pgfpathlineto{\pgfqpoint{5.667058in}{2.696053in}}%
\pgfpathlineto{\pgfqpoint{5.678560in}{2.693078in}}%
\pgfpathlineto{\pgfqpoint{5.692938in}{2.686796in}}%
\pgfpathlineto{\pgfqpoint{5.707316in}{2.678074in}}%
\pgfpathlineto{\pgfqpoint{5.727445in}{2.663078in}}%
\pgfpathlineto{\pgfqpoint{5.759076in}{2.639056in}}%
\pgfpathlineto{\pgfqpoint{5.773454in}{2.630926in}}%
\pgfpathlineto{\pgfqpoint{5.784956in}{2.626823in}}%
\pgfpathlineto{\pgfqpoint{5.796458in}{2.625349in}}%
\pgfpathlineto{\pgfqpoint{5.807960in}{2.626750in}}%
\pgfpathlineto{\pgfqpoint{5.819463in}{2.631035in}}%
\pgfpathlineto{\pgfqpoint{5.830965in}{2.637974in}}%
\pgfpathlineto{\pgfqpoint{5.845343in}{2.649719in}}%
\pgfpathlineto{\pgfqpoint{5.865472in}{2.669873in}}%
\pgfpathlineto{\pgfqpoint{5.905729in}{2.711286in}}%
\pgfpathlineto{\pgfqpoint{5.922983in}{2.725402in}}%
\pgfpathlineto{\pgfqpoint{5.937361in}{2.734359in}}%
\pgfpathlineto{\pgfqpoint{5.951738in}{2.740425in}}%
\pgfpathlineto{\pgfqpoint{5.963241in}{2.743098in}}%
\pgfpathlineto{\pgfqpoint{5.974743in}{2.743832in}}%
\pgfpathlineto{\pgfqpoint{5.986245in}{2.742689in}}%
\pgfpathlineto{\pgfqpoint{6.000623in}{2.738800in}}%
\pgfpathlineto{\pgfqpoint{6.015001in}{2.732502in}}%
\pgfpathlineto{\pgfqpoint{6.032254in}{2.722420in}}%
\pgfpathlineto{\pgfqpoint{6.058134in}{2.704303in}}%
\pgfpathlineto{\pgfqpoint{6.086890in}{2.684534in}}%
\pgfpathlineto{\pgfqpoint{6.104143in}{2.675227in}}%
\pgfpathlineto{\pgfqpoint{6.118521in}{2.669858in}}%
\pgfpathlineto{\pgfqpoint{6.132898in}{2.666997in}}%
\pgfpathlineto{\pgfqpoint{6.147276in}{2.666654in}}%
\pgfpathlineto{\pgfqpoint{6.161654in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{6.181783in}{2.673859in}}%
\pgfpathlineto{\pgfqpoint{6.233543in}{2.689352in}}%
\pgfpathlineto{\pgfqpoint{6.250796in}{2.691527in}}%
\pgfpathlineto{\pgfqpoint{6.268050in}{2.691177in}}%
\pgfpathlineto{\pgfqpoint{6.282428in}{2.688832in}}%
\pgfpathlineto{\pgfqpoint{6.299681in}{2.683651in}}%
\pgfpathlineto{\pgfqpoint{6.319810in}{2.674860in}}%
\pgfpathlineto{\pgfqpoint{6.383072in}{2.643832in}}%
\pgfpathlineto{\pgfqpoint{6.397450in}{2.640644in}}%
\pgfpathlineto{\pgfqpoint{6.408952in}{2.640160in}}%
\pgfpathlineto{\pgfqpoint{6.420454in}{2.641674in}}%
\pgfpathlineto{\pgfqpoint{6.431957in}{2.645164in}}%
\pgfpathlineto{\pgfqpoint{6.446334in}{2.652027in}}%
\pgfpathlineto{\pgfqpoint{6.463588in}{2.663098in}}%
\pgfpathlineto{\pgfqpoint{6.492343in}{2.684909in}}%
\pgfpathlineto{\pgfqpoint{6.521099in}{2.705814in}}%
\pgfpathlineto{\pgfqpoint{6.541228in}{2.717497in}}%
\pgfpathlineto{\pgfqpoint{6.558481in}{2.724655in}}%
\pgfpathlineto{\pgfqpoint{6.572859in}{2.728265in}}%
\pgfpathlineto{\pgfqpoint{6.587237in}{2.729585in}}%
\pgfpathlineto{\pgfqpoint{6.601615in}{2.728604in}}%
\pgfpathlineto{\pgfqpoint{6.615992in}{2.725472in}}%
\pgfpathlineto{\pgfqpoint{6.633246in}{2.719343in}}%
\pgfpathlineto{\pgfqpoint{6.659126in}{2.707189in}}%
\pgfpathlineto{\pgfqpoint{6.693632in}{2.691105in}}%
\pgfpathlineto{\pgfqpoint{6.713761in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{6.731015in}{2.680556in}}%
\pgfpathlineto{\pgfqpoint{6.748268in}{2.678816in}}%
\pgfpathlineto{\pgfqpoint{6.768397in}{2.679113in}}%
\pgfpathlineto{\pgfqpoint{6.791401in}{2.681958in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{2.687792in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{2.687792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{2.285620in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{2.569465in}}%
\pgfpathlineto{\pgfqpoint{4.002110in}{2.694380in}}%
\pgfpathlineto{\pgfqpoint{4.016487in}{2.783334in}}%
\pgfpathlineto{\pgfqpoint{4.027990in}{2.843205in}}%
\pgfpathlineto{\pgfqpoint{4.039492in}{2.893430in}}%
\pgfpathlineto{\pgfqpoint{4.053870in}{2.945056in}}%
\pgfpathlineto{\pgfqpoint{4.068248in}{2.988190in}}%
\pgfpathlineto{\pgfqpoint{4.085501in}{3.032990in}}%
\pgfpathlineto{\pgfqpoint{4.099879in}{3.064162in}}%
\pgfpathlineto{\pgfqpoint{4.108505in}{3.078749in}}%
\pgfpathlineto{\pgfqpoint{4.117132in}{3.089292in}}%
\pgfpathlineto{\pgfqpoint{4.122883in}{3.093864in}}%
\pgfpathlineto{\pgfqpoint{4.128634in}{3.096488in}}%
\pgfpathlineto{\pgfqpoint{4.134385in}{3.097316in}}%
\pgfpathlineto{\pgfqpoint{4.143012in}{3.095776in}}%
\pgfpathlineto{\pgfqpoint{4.154514in}{3.090344in}}%
\pgfpathlineto{\pgfqpoint{4.191897in}{3.069812in}}%
\pgfpathlineto{\pgfqpoint{4.214901in}{3.057680in}}%
\pgfpathlineto{\pgfqpoint{4.232154in}{3.045507in}}%
\pgfpathlineto{\pgfqpoint{4.260910in}{3.021089in}}%
\pgfpathlineto{\pgfqpoint{4.283914in}{3.003020in}}%
\pgfpathlineto{\pgfqpoint{4.304043in}{2.989651in}}%
\pgfpathlineto{\pgfqpoint{4.315546in}{2.983861in}}%
\pgfpathlineto{\pgfqpoint{4.324172in}{2.981435in}}%
\pgfpathlineto{\pgfqpoint{4.332799in}{2.981639in}}%
\pgfpathlineto{\pgfqpoint{4.338550in}{2.983679in}}%
\pgfpathlineto{\pgfqpoint{4.344301in}{2.987479in}}%
\pgfpathlineto{\pgfqpoint{4.352928in}{2.996631in}}%
\pgfpathlineto{\pgfqpoint{4.361554in}{3.009619in}}%
\pgfpathlineto{\pgfqpoint{4.375932in}{3.036820in}}%
\pgfpathlineto{\pgfqpoint{4.393186in}{3.069398in}}%
\pgfpathlineto{\pgfqpoint{4.401812in}{3.082130in}}%
\pgfpathlineto{\pgfqpoint{4.410439in}{3.091208in}}%
\pgfpathlineto{\pgfqpoint{4.419066in}{3.096241in}}%
\pgfpathlineto{\pgfqpoint{4.424817in}{3.097309in}}%
\pgfpathlineto{\pgfqpoint{4.430568in}{3.096573in}}%
\pgfpathlineto{\pgfqpoint{4.436319in}{3.094070in}}%
\pgfpathlineto{\pgfqpoint{4.444946in}{3.087072in}}%
\pgfpathlineto{\pgfqpoint{4.453572in}{3.076237in}}%
\pgfpathlineto{\pgfqpoint{4.462199in}{3.061604in}}%
\pgfpathlineto{\pgfqpoint{4.473701in}{3.036424in}}%
\pgfpathlineto{\pgfqpoint{4.488079in}{2.997449in}}%
\pgfpathlineto{\pgfqpoint{4.513959in}{2.923716in}}%
\pgfpathlineto{\pgfqpoint{4.522586in}{2.904847in}}%
\pgfpathlineto{\pgfqpoint{4.531212in}{2.891399in}}%
\pgfpathlineto{\pgfqpoint{4.536964in}{2.885738in}}%
\pgfpathlineto{\pgfqpoint{4.542715in}{2.882665in}}%
\pgfpathlineto{\pgfqpoint{4.548466in}{2.881944in}}%
\pgfpathlineto{\pgfqpoint{4.554217in}{2.883213in}}%
\pgfpathlineto{\pgfqpoint{4.562844in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{4.597350in}{2.911409in}}%
\pgfpathlineto{\pgfqpoint{4.605977in}{2.912935in}}%
\pgfpathlineto{\pgfqpoint{4.614604in}{2.911450in}}%
\pgfpathlineto{\pgfqpoint{4.623230in}{2.906781in}}%
\pgfpathlineto{\pgfqpoint{4.631857in}{2.899023in}}%
\pgfpathlineto{\pgfqpoint{4.643359in}{2.884649in}}%
\pgfpathlineto{\pgfqpoint{4.672115in}{2.845327in}}%
\pgfpathlineto{\pgfqpoint{4.677866in}{2.841080in}}%
\pgfpathlineto{\pgfqpoint{4.683617in}{2.839419in}}%
\pgfpathlineto{\pgfqpoint{4.689368in}{2.840790in}}%
\pgfpathlineto{\pgfqpoint{4.695119in}{2.845452in}}%
\pgfpathlineto{\pgfqpoint{4.700870in}{2.853431in}}%
\pgfpathlineto{\pgfqpoint{4.709497in}{2.871092in}}%
\pgfpathlineto{\pgfqpoint{4.720999in}{2.902618in}}%
\pgfpathlineto{\pgfqpoint{4.755506in}{3.005104in}}%
\pgfpathlineto{\pgfqpoint{4.767008in}{3.031245in}}%
\pgfpathlineto{\pgfqpoint{4.778510in}{3.052242in}}%
\pgfpathlineto{\pgfqpoint{4.790013in}{3.068835in}}%
\pgfpathlineto{\pgfqpoint{4.801515in}{3.081666in}}%
\pgfpathlineto{\pgfqpoint{4.813017in}{3.090871in}}%
\pgfpathlineto{\pgfqpoint{4.821644in}{3.095211in}}%
\pgfpathlineto{\pgfqpoint{4.830271in}{3.097186in}}%
\pgfpathlineto{\pgfqpoint{4.838897in}{3.096825in}}%
\pgfpathlineto{\pgfqpoint{4.850399in}{3.093322in}}%
\pgfpathlineto{\pgfqpoint{4.884906in}{3.079182in}}%
\pgfpathlineto{\pgfqpoint{4.896408in}{3.078106in}}%
\pgfpathlineto{\pgfqpoint{4.910786in}{3.079317in}}%
\pgfpathlineto{\pgfqpoint{4.951044in}{3.084334in}}%
\pgfpathlineto{\pgfqpoint{4.982675in}{3.084800in}}%
\pgfpathlineto{\pgfqpoint{5.066066in}{3.085649in}}%
\pgfpathlineto{\pgfqpoint{5.083320in}{3.088881in}}%
\pgfpathlineto{\pgfqpoint{5.117826in}{3.096891in}}%
\pgfpathlineto{\pgfqpoint{5.132204in}{3.097042in}}%
\pgfpathlineto{\pgfqpoint{5.146582in}{3.094564in}}%
\pgfpathlineto{\pgfqpoint{5.163835in}{3.088937in}}%
\pgfpathlineto{\pgfqpoint{5.183964in}{3.079673in}}%
\pgfpathlineto{\pgfqpoint{5.201218in}{3.069443in}}%
\pgfpathlineto{\pgfqpoint{5.224222in}{3.052824in}}%
\pgfpathlineto{\pgfqpoint{5.264480in}{3.022961in}}%
\pgfpathlineto{\pgfqpoint{5.359373in}{2.960518in}}%
\pgfpathlineto{\pgfqpoint{5.373751in}{2.952773in}}%
\pgfpathlineto{\pgfqpoint{5.385253in}{2.948927in}}%
\pgfpathlineto{\pgfqpoint{5.393880in}{2.948143in}}%
\pgfpathlineto{\pgfqpoint{5.402507in}{2.949663in}}%
\pgfpathlineto{\pgfqpoint{5.411133in}{2.953781in}}%
\pgfpathlineto{\pgfqpoint{5.419760in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{5.431262in}{2.973001in}}%
\pgfpathlineto{\pgfqpoint{5.474396in}{3.025836in}}%
\pgfpathlineto{\pgfqpoint{5.485898in}{3.035155in}}%
\pgfpathlineto{\pgfqpoint{5.500276in}{3.043935in}}%
\pgfpathlineto{\pgfqpoint{5.529031in}{3.060356in}}%
\pgfpathlineto{\pgfqpoint{5.552036in}{3.077445in}}%
\pgfpathlineto{\pgfqpoint{5.566413in}{3.087260in}}%
\pgfpathlineto{\pgfqpoint{5.577916in}{3.092847in}}%
\pgfpathlineto{\pgfqpoint{5.589418in}{3.096033in}}%
\pgfpathlineto{\pgfqpoint{5.603796in}{3.097304in}}%
\pgfpathlineto{\pgfqpoint{5.626800in}{3.096328in}}%
\pgfpathlineto{\pgfqpoint{5.664182in}{3.092465in}}%
\pgfpathlineto{\pgfqpoint{5.727445in}{3.084220in}}%
\pgfpathlineto{\pgfqpoint{5.750449in}{3.085204in}}%
\pgfpathlineto{\pgfqpoint{5.776329in}{3.088653in}}%
\pgfpathlineto{\pgfqpoint{5.830965in}{3.097266in}}%
\pgfpathlineto{\pgfqpoint{5.848218in}{3.096720in}}%
\pgfpathlineto{\pgfqpoint{5.879849in}{3.092883in}}%
\pgfpathlineto{\pgfqpoint{5.911480in}{3.087430in}}%
\pgfpathlineto{\pgfqpoint{5.928734in}{3.082417in}}%
\pgfpathlineto{\pgfqpoint{5.945987in}{3.075140in}}%
\pgfpathlineto{\pgfqpoint{5.966116in}{3.064082in}}%
\pgfpathlineto{\pgfqpoint{6.035129in}{3.023352in}}%
\pgfpathlineto{\pgfqpoint{6.052383in}{3.016631in}}%
\pgfpathlineto{\pgfqpoint{6.069636in}{3.012173in}}%
\pgfpathlineto{\pgfqpoint{6.130023in}{3.001078in}}%
\pgfpathlineto{\pgfqpoint{6.144401in}{3.000333in}}%
\pgfpathlineto{\pgfqpoint{6.155903in}{3.001607in}}%
\pgfpathlineto{\pgfqpoint{6.170281in}{3.005538in}}%
\pgfpathlineto{\pgfqpoint{6.196161in}{3.015919in}}%
\pgfpathlineto{\pgfqpoint{6.236419in}{3.033378in}}%
\pgfpathlineto{\pgfqpoint{6.250796in}{3.042380in}}%
\pgfpathlineto{\pgfqpoint{6.268050in}{3.055975in}}%
\pgfpathlineto{\pgfqpoint{6.293930in}{3.076532in}}%
\pgfpathlineto{\pgfqpoint{6.308308in}{3.084828in}}%
\pgfpathlineto{\pgfqpoint{6.322685in}{3.090265in}}%
\pgfpathlineto{\pgfqpoint{6.339939in}{3.093979in}}%
\pgfpathlineto{\pgfqpoint{6.365819in}{3.096658in}}%
\pgfpathlineto{\pgfqpoint{6.391699in}{3.097201in}}%
\pgfpathlineto{\pgfqpoint{6.411828in}{3.095523in}}%
\pgfpathlineto{\pgfqpoint{6.480841in}{3.086840in}}%
\pgfpathlineto{\pgfqpoint{6.500970in}{3.088089in}}%
\pgfpathlineto{\pgfqpoint{6.526850in}{3.092377in}}%
\pgfpathlineto{\pgfqpoint{6.552730in}{3.096139in}}%
\pgfpathlineto{\pgfqpoint{6.578610in}{3.097304in}}%
\pgfpathlineto{\pgfqpoint{6.610241in}{3.096512in}}%
\pgfpathlineto{\pgfqpoint{6.630370in}{3.094016in}}%
\pgfpathlineto{\pgfqpoint{6.644748in}{3.090066in}}%
\pgfpathlineto{\pgfqpoint{6.659126in}{3.083727in}}%
\pgfpathlineto{\pgfqpoint{6.679255in}{3.071793in}}%
\pgfpathlineto{\pgfqpoint{6.705135in}{3.056695in}}%
\pgfpathlineto{\pgfqpoint{6.722388in}{3.049286in}}%
\pgfpathlineto{\pgfqpoint{6.745392in}{3.042217in}}%
\pgfpathlineto{\pgfqpoint{6.774148in}{3.035764in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{3.027173in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{3.027173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966667in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{2.285620in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.285620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386691in,y=3.748837in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080291in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{6.908333in}{3.377531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{3.377531in}}{\pgfqpoint{6.925000in}{3.394198in}}%
\pgfpathlineto{\pgfqpoint{6.925000in}{3.850679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{3.867346in}}{\pgfqpoint{6.908333in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{6.080291in}{3.867346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.063624in}{3.867346in}}{\pgfqpoint{6.063624in}{3.850679in}}%
\pgfpathlineto{\pgfqpoint{6.063624in}{3.394198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.063624in}{3.377531in}}{\pgfqpoint{6.080291in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{6.080291in}{3.377531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.804846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.775679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=1,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.688642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.659476in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=1,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.572438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.543272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=4,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.096957in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{6.180291in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{6.263624in}{3.456235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330291in,y=3.427068in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=4,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.481299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708454in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708454in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666015in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666015in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623576in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623576in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581137in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.581137in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144795in,y=0.180374in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=0.423429in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{0.805978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=0.748108in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.130656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.072786in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.455335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.397465in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.780014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.722143in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.104692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.046822in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203518in,y=1.292996in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Sigma(t)/\omega_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{0.481300in}}%
\pgfpathlineto{\pgfqpoint{0.717081in}{0.482287in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.485235in}}%
\pgfpathlineto{\pgfqpoint{0.734334in}{0.490106in}}%
\pgfpathlineto{\pgfqpoint{0.745836in}{0.499480in}}%
\pgfpathlineto{\pgfqpoint{0.757338in}{0.511940in}}%
\pgfpathlineto{\pgfqpoint{0.771716in}{0.531413in}}%
\pgfpathlineto{\pgfqpoint{0.788970in}{0.559564in}}%
\pgfpathlineto{\pgfqpoint{0.809099in}{0.597192in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{0.748066in}}%
\pgfpathlineto{\pgfqpoint{0.906867in}{0.779825in}}%
\pgfpathlineto{\pgfqpoint{0.924121in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{0.941374in}{0.823531in}}%
\pgfpathlineto{\pgfqpoint{0.961503in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{0.987383in}{0.865981in}}%
\pgfpathlineto{\pgfqpoint{1.047770in}{0.916483in}}%
\pgfpathlineto{\pgfqpoint{1.079401in}{0.946852in}}%
\pgfpathlineto{\pgfqpoint{1.182921in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{1.217428in}{1.078580in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{1.289317in}{1.130536in}}%
\pgfpathlineto{\pgfqpoint{1.329575in}{1.155559in}}%
\pgfpathlineto{\pgfqpoint{1.369832in}{1.177845in}}%
\pgfpathlineto{\pgfqpoint{1.407215in}{1.196046in}}%
\pgfpathlineto{\pgfqpoint{1.444597in}{1.211898in}}%
\pgfpathlineto{\pgfqpoint{1.484855in}{1.226537in}}%
\pgfpathlineto{\pgfqpoint{1.527988in}{1.239747in}}%
\pgfpathlineto{\pgfqpoint{1.573997in}{1.251450in}}%
\pgfpathlineto{\pgfqpoint{1.625757in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.686144in}{1.272411in}}%
\pgfpathlineto{\pgfqpoint{1.752282in}{1.281214in}}%
\pgfpathlineto{\pgfqpoint{1.815544in}{1.287477in}}%
\pgfpathlineto{\pgfqpoint{1.875931in}{1.291241in}}%
\pgfpathlineto{\pgfqpoint{1.939193in}{1.292859in}}%
\pgfpathlineto{\pgfqpoint{2.039838in}{1.292703in}}%
\pgfpathlineto{\pgfqpoint{2.422287in}{1.292009in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{1.292678in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{2.586194in}{1.285161in}}%
\pgfpathlineto{\pgfqpoint{2.646580in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{2.698340in}{1.275245in}}%
\pgfpathlineto{\pgfqpoint{2.747225in}{1.271634in}}%
\pgfpathlineto{\pgfqpoint{2.775981in}{1.267155in}}%
\pgfpathlineto{\pgfqpoint{2.798985in}{1.261427in}}%
\pgfpathlineto{\pgfqpoint{2.821989in}{1.253348in}}%
\pgfpathlineto{\pgfqpoint{2.844994in}{1.242826in}}%
\pgfpathlineto{\pgfqpoint{2.873749in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{2.925510in}{1.197520in}}%
\pgfpathlineto{\pgfqpoint{2.945638in}{1.188752in}}%
\pgfpathlineto{\pgfqpoint{2.965767in}{1.182425in}}%
\pgfpathlineto{\pgfqpoint{2.985896in}{1.178406in}}%
\pgfpathlineto{\pgfqpoint{3.014652in}{1.175168in}}%
\pgfpathlineto{\pgfqpoint{3.046283in}{1.171317in}}%
\pgfpathlineto{\pgfqpoint{3.066412in}{1.166591in}}%
\pgfpathlineto{\pgfqpoint{3.083665in}{1.160202in}}%
\pgfpathlineto{\pgfqpoint{3.100919in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{3.118172in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{3.135425in}{1.124957in}}%
\pgfpathlineto{\pgfqpoint{3.158430in}{1.102386in}}%
\pgfpathlineto{\pgfqpoint{3.210190in}{1.049933in}}%
\pgfpathlineto{\pgfqpoint{3.227443in}{1.036603in}}%
\pgfpathlineto{\pgfqpoint{3.241821in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{3.256199in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{3.270577in}{1.020044in}}%
\pgfpathlineto{\pgfqpoint{3.287830in}{1.019246in}}%
\pgfpathlineto{\pgfqpoint{3.316585in}{1.020941in}}%
\pgfpathlineto{\pgfqpoint{3.339590in}{1.021393in}}%
\pgfpathlineto{\pgfqpoint{3.356843in}{1.019545in}}%
\pgfpathlineto{\pgfqpoint{3.374097in}{1.015189in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{1.008254in}}%
\pgfpathlineto{\pgfqpoint{3.411479in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{3.468990in}{0.964002in}}%
\pgfpathlineto{\pgfqpoint{3.486243in}{0.957772in}}%
\pgfpathlineto{\pgfqpoint{3.500621in}{0.954879in}}%
\pgfpathlineto{\pgfqpoint{3.514999in}{0.953994in}}%
\pgfpathlineto{\pgfqpoint{3.535128in}{0.955330in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{0.960212in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{0.960212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{0.481300in}}%
\pgfpathlineto{\pgfqpoint{0.765965in}{0.624615in}}%
\pgfpathlineto{\pgfqpoint{0.811974in}{0.732405in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.815362in}}%
\pgfpathlineto{\pgfqpoint{0.872361in}{0.861867in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{0.892621in}}%
\pgfpathlineto{\pgfqpoint{0.903992in}{0.914670in}}%
\pgfpathlineto{\pgfqpoint{0.918370in}{0.932955in}}%
\pgfpathlineto{\pgfqpoint{0.932748in}{0.947221in}}%
\pgfpathlineto{\pgfqpoint{0.944250in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{0.955752in}{0.961758in}}%
\pgfpathlineto{\pgfqpoint{0.967254in}{0.965540in}}%
\pgfpathlineto{\pgfqpoint{0.981632in}{0.967582in}}%
\pgfpathlineto{\pgfqpoint{0.998885in}{0.967134in}}%
\pgfpathlineto{\pgfqpoint{1.059272in}{0.961907in}}%
\pgfpathlineto{\pgfqpoint{1.076525in}{0.964179in}}%
\pgfpathlineto{\pgfqpoint{1.093779in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{1.111032in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{1.131161in}{0.986675in}}%
\pgfpathlineto{\pgfqpoint{1.154166in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{1.180046in}{1.020726in}}%
\pgfpathlineto{\pgfqpoint{1.208801in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{1.254810in}{1.086944in}}%
\pgfpathlineto{\pgfqpoint{1.297943in}{1.125487in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{1.148450in}}%
\pgfpathlineto{\pgfqpoint{1.352579in}{1.166581in}}%
\pgfpathlineto{\pgfqpoint{1.378459in}{1.182186in}}%
\pgfpathlineto{\pgfqpoint{1.404339in}{1.195343in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{1.207305in}}%
\pgfpathlineto{\pgfqpoint{1.461850in}{1.216766in}}%
\pgfpathlineto{\pgfqpoint{1.493481in}{1.224710in}}%
\pgfpathlineto{\pgfqpoint{1.530864in}{1.231536in}}%
\pgfpathlineto{\pgfqpoint{1.588375in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.648762in}{1.248121in}}%
\pgfpathlineto{\pgfqpoint{1.706273in}{1.259197in}}%
\pgfpathlineto{\pgfqpoint{1.769535in}{1.271081in}}%
\pgfpathlineto{\pgfqpoint{1.809793in}{1.276323in}}%
\pgfpathlineto{\pgfqpoint{1.850051in}{1.279213in}}%
\pgfpathlineto{\pgfqpoint{1.893184in}{1.280016in}}%
\pgfpathlineto{\pgfqpoint{1.953571in}{1.278613in}}%
\pgfpathlineto{\pgfqpoint{2.031211in}{1.277019in}}%
\pgfpathlineto{\pgfqpoint{2.082971in}{1.278356in}}%
\pgfpathlineto{\pgfqpoint{2.143358in}{1.282319in}}%
\pgfpathlineto{\pgfqpoint{2.281384in}{1.292871in}}%
\pgfpathlineto{\pgfqpoint{2.333144in}{1.292587in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{1.292742in}}%
\pgfpathlineto{\pgfqpoint{2.451042in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{2.488425in}{1.290044in}}%
\pgfpathlineto{\pgfqpoint{2.528682in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{2.577567in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{2.646580in}{1.264430in}}%
\pgfpathlineto{\pgfqpoint{2.672460in}{1.262547in}}%
\pgfpathlineto{\pgfqpoint{2.698340in}{1.263025in}}%
\pgfpathlineto{\pgfqpoint{2.781732in}{1.267359in}}%
\pgfpathlineto{\pgfqpoint{2.801861in}{1.265025in}}%
\pgfpathlineto{\pgfqpoint{2.821989in}{1.260325in}}%
\pgfpathlineto{\pgfqpoint{2.842118in}{1.253175in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{1.242547in}}%
\pgfpathlineto{\pgfqpoint{2.916883in}{1.217573in}}%
\pgfpathlineto{\pgfqpoint{2.937012in}{1.210657in}}%
\pgfpathlineto{\pgfqpoint{2.962892in}{1.204388in}}%
\pgfpathlineto{\pgfqpoint{3.003150in}{1.195107in}}%
\pgfpathlineto{\pgfqpoint{3.023279in}{1.187858in}}%
\pgfpathlineto{\pgfqpoint{3.040532in}{1.179400in}}%
\pgfpathlineto{\pgfqpoint{3.060661in}{1.166847in}}%
\pgfpathlineto{\pgfqpoint{3.083665in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{3.175683in}{1.077295in}}%
\pgfpathlineto{\pgfqpoint{3.201563in}{1.060963in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.052384in}}%
\pgfpathlineto{\pgfqpoint{3.233194in}{1.047436in}}%
\pgfpathlineto{\pgfqpoint{3.247572in}{1.045101in}}%
\pgfpathlineto{\pgfqpoint{3.259074in}{1.045387in}}%
\pgfpathlineto{\pgfqpoint{3.270577in}{1.047638in}}%
\pgfpathlineto{\pgfqpoint{3.284954in}{1.052973in}}%
\pgfpathlineto{\pgfqpoint{3.302208in}{1.062093in}}%
\pgfpathlineto{\pgfqpoint{3.342466in}{1.084537in}}%
\pgfpathlineto{\pgfqpoint{3.356843in}{1.089481in}}%
\pgfpathlineto{\pgfqpoint{3.368346in}{1.091429in}}%
\pgfpathlineto{\pgfqpoint{3.379848in}{1.091425in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{1.089476in}}%
\pgfpathlineto{\pgfqpoint{3.405728in}{1.084565in}}%
\pgfpathlineto{\pgfqpoint{3.422981in}{1.075909in}}%
\pgfpathlineto{\pgfqpoint{3.471866in}{1.049155in}}%
\pgfpathlineto{\pgfqpoint{3.489119in}{1.043425in}}%
\pgfpathlineto{\pgfqpoint{3.506372in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{3.561008in}{1.032355in}}%
\pgfpathlineto{\pgfqpoint{3.575386in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{1.024201in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{1.024201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{0.481300in}}%
\pgfpathlineto{\pgfqpoint{0.711330in}{0.482045in}}%
\pgfpathlineto{\pgfqpoint{0.714205in}{0.484233in}}%
\pgfpathlineto{\pgfqpoint{0.719956in}{0.492976in}}%
\pgfpathlineto{\pgfqpoint{0.725707in}{0.507465in}}%
\pgfpathlineto{\pgfqpoint{0.731458in}{0.527550in}}%
\pgfpathlineto{\pgfqpoint{0.740085in}{0.567692in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{0.618916in}}%
\pgfpathlineto{\pgfqpoint{0.760214in}{0.701919in}}%
\pgfpathlineto{\pgfqpoint{0.777467in}{0.848113in}}%
\pgfpathlineto{\pgfqpoint{0.806223in}{1.096650in}}%
\pgfpathlineto{\pgfqpoint{0.817725in}{1.177717in}}%
\pgfpathlineto{\pgfqpoint{0.826352in}{1.226073in}}%
\pgfpathlineto{\pgfqpoint{0.834979in}{1.261876in}}%
\pgfpathlineto{\pgfqpoint{0.840730in}{1.278276in}}%
\pgfpathlineto{\pgfqpoint{0.846481in}{1.288577in}}%
\pgfpathlineto{\pgfqpoint{0.852232in}{1.292847in}}%
\pgfpathlineto{\pgfqpoint{0.855107in}{1.292783in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.291306in}}%
\pgfpathlineto{\pgfqpoint{0.863734in}{1.284323in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{1.272398in}}%
\pgfpathlineto{\pgfqpoint{0.878112in}{1.246617in}}%
\pgfpathlineto{\pgfqpoint{0.889614in}{1.201432in}}%
\pgfpathlineto{\pgfqpoint{0.926996in}{1.042727in}}%
\pgfpathlineto{\pgfqpoint{0.938499in}{1.008574in}}%
\pgfpathlineto{\pgfqpoint{0.947125in}{0.989578in}}%
\pgfpathlineto{\pgfqpoint{0.955752in}{0.975686in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{0.965987in}}%
\pgfpathlineto{\pgfqpoint{0.973005in}{0.959521in}}%
\pgfpathlineto{\pgfqpoint{0.981632in}{0.955530in}}%
\pgfpathlineto{\pgfqpoint{0.990259in}{0.953607in}}%
\pgfpathlineto{\pgfqpoint{0.998885in}{0.953756in}}%
\pgfpathlineto{\pgfqpoint{1.007512in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{1.016139in}{0.962028in}}%
\pgfpathlineto{\pgfqpoint{1.024765in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{1.033392in}{0.985343in}}%
\pgfpathlineto{\pgfqpoint{1.042019in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{1.053521in}{1.035411in}}%
\pgfpathlineto{\pgfqpoint{1.067899in}{1.083499in}}%
\pgfpathlineto{\pgfqpoint{1.105281in}{1.215059in}}%
\pgfpathlineto{\pgfqpoint{1.116783in}{1.246545in}}%
\pgfpathlineto{\pgfqpoint{1.125410in}{1.265226in}}%
\pgfpathlineto{\pgfqpoint{1.134037in}{1.279226in}}%
\pgfpathlineto{\pgfqpoint{1.142663in}{1.288361in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{1.291740in}}%
\pgfpathlineto{\pgfqpoint{1.154166in}{1.292986in}}%
\pgfpathlineto{\pgfqpoint{1.159917in}{1.292160in}}%
\pgfpathlineto{\pgfqpoint{1.165668in}{1.289339in}}%
\pgfpathlineto{\pgfqpoint{1.174294in}{1.281579in}}%
\pgfpathlineto{\pgfqpoint{1.182921in}{1.269917in}}%
\pgfpathlineto{\pgfqpoint{1.191548in}{1.254765in}}%
\pgfpathlineto{\pgfqpoint{1.203050in}{1.229901in}}%
\pgfpathlineto{\pgfqpoint{1.217428in}{1.192943in}}%
\pgfpathlineto{\pgfqpoint{1.240432in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{1.260561in}{1.069378in}}%
\pgfpathlineto{\pgfqpoint{1.272063in}{1.041942in}}%
\pgfpathlineto{\pgfqpoint{1.280690in}{1.025576in}}%
\pgfpathlineto{\pgfqpoint{1.289317in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{1.295068in}{1.009022in}}%
\pgfpathlineto{\pgfqpoint{1.300819in}{1.006746in}}%
\pgfpathlineto{\pgfqpoint{1.306570in}{1.007118in}}%
\pgfpathlineto{\pgfqpoint{1.312321in}{1.010145in}}%
\pgfpathlineto{\pgfqpoint{1.318072in}{1.015752in}}%
\pgfpathlineto{\pgfqpoint{1.326699in}{1.028654in}}%
\pgfpathlineto{\pgfqpoint{1.335326in}{1.046252in}}%
\pgfpathlineto{\pgfqpoint{1.346828in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{1.134654in}}%
\pgfpathlineto{\pgfqpoint{1.389961in}{1.202038in}}%
\pgfpathlineto{\pgfqpoint{1.404339in}{1.237851in}}%
\pgfpathlineto{\pgfqpoint{1.415841in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{1.424468in}{1.274485in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{1.284433in}}%
\pgfpathlineto{\pgfqpoint{1.441721in}{1.290631in}}%
\pgfpathlineto{\pgfqpoint{1.447472in}{1.292625in}}%
\pgfpathlineto{\pgfqpoint{1.453224in}{1.292893in}}%
\pgfpathlineto{\pgfqpoint{1.458975in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{1.288283in}}%
\pgfpathlineto{\pgfqpoint{1.473353in}{1.280429in}}%
\pgfpathlineto{\pgfqpoint{1.481979in}{1.268998in}}%
\pgfpathlineto{\pgfqpoint{1.490606in}{1.254247in}}%
\pgfpathlineto{\pgfqpoint{1.502108in}{1.230020in}}%
\pgfpathlineto{\pgfqpoint{1.516486in}{1.193947in}}%
\pgfpathlineto{\pgfqpoint{1.562495in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{1.571122in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{1.579748in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{1.585499in}{1.035989in}}%
\pgfpathlineto{\pgfqpoint{1.591250in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{1.597002in}{1.032050in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{1.608504in}{1.038069in}}%
\pgfpathlineto{\pgfqpoint{1.614255in}{1.044640in}}%
\pgfpathlineto{\pgfqpoint{1.622882in}{1.058463in}}%
\pgfpathlineto{\pgfqpoint{1.634384in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{1.648762in}{1.120285in}}%
\pgfpathlineto{\pgfqpoint{1.689019in}{1.228693in}}%
\pgfpathlineto{\pgfqpoint{1.700522in}{1.253122in}}%
\pgfpathlineto{\pgfqpoint{1.712024in}{1.272339in}}%
\pgfpathlineto{\pgfqpoint{1.720651in}{1.282845in}}%
\pgfpathlineto{\pgfqpoint{1.729277in}{1.289726in}}%
\pgfpathlineto{\pgfqpoint{1.735028in}{1.292218in}}%
\pgfpathlineto{\pgfqpoint{1.740779in}{1.292994in}}%
\pgfpathlineto{\pgfqpoint{1.746531in}{1.292038in}}%
\pgfpathlineto{\pgfqpoint{1.752282in}{1.289349in}}%
\pgfpathlineto{\pgfqpoint{1.760908in}{1.282092in}}%
\pgfpathlineto{\pgfqpoint{1.769535in}{1.271058in}}%
\pgfpathlineto{\pgfqpoint{1.778162in}{1.256410in}}%
\pgfpathlineto{\pgfqpoint{1.789664in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{1.801166in}{1.201712in}}%
\pgfpathlineto{\pgfqpoint{1.818420in}{1.149272in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.012433in}}%
\pgfpathlineto{\pgfqpoint{1.873055in}{0.985816in}}%
\pgfpathlineto{\pgfqpoint{1.881682in}{0.971777in}}%
\pgfpathlineto{\pgfqpoint{1.887433in}{0.965777in}}%
\pgfpathlineto{\pgfqpoint{1.893184in}{0.962702in}}%
\pgfpathlineto{\pgfqpoint{1.898935in}{0.962662in}}%
\pgfpathlineto{\pgfqpoint{1.904686in}{0.965668in}}%
\pgfpathlineto{\pgfqpoint{1.910437in}{0.971636in}}%
\pgfpathlineto{\pgfqpoint{1.916189in}{0.980391in}}%
\pgfpathlineto{\pgfqpoint{1.924815in}{0.998187in}}%
\pgfpathlineto{\pgfqpoint{1.936317in}{1.028936in}}%
\pgfpathlineto{\pgfqpoint{1.950695in}{1.074706in}}%
\pgfpathlineto{\pgfqpoint{1.988077in}{1.197914in}}%
\pgfpathlineto{\pgfqpoint{2.002455in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{2.013958in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{2.022584in}{1.274937in}}%
\pgfpathlineto{\pgfqpoint{2.031211in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{2.039838in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{2.045589in}{1.292821in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{1.292706in}}%
\pgfpathlineto{\pgfqpoint{2.057091in}{1.290781in}}%
\pgfpathlineto{\pgfqpoint{2.062842in}{1.287089in}}%
\pgfpathlineto{\pgfqpoint{2.071469in}{1.278386in}}%
\pgfpathlineto{\pgfqpoint{2.080095in}{1.266159in}}%
\pgfpathlineto{\pgfqpoint{2.091598in}{1.245077in}}%
\pgfpathlineto{\pgfqpoint{2.105975in}{1.212820in}}%
\pgfpathlineto{\pgfqpoint{2.151984in}{1.103407in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{1.088914in}}%
\pgfpathlineto{\pgfqpoint{2.169238in}{1.078188in}}%
\pgfpathlineto{\pgfqpoint{2.177864in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{2.183615in}{1.069833in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{1.069955in}}%
\pgfpathlineto{\pgfqpoint{2.195118in}{1.072008in}}%
\pgfpathlineto{\pgfqpoint{2.200869in}{1.075893in}}%
\pgfpathlineto{\pgfqpoint{2.209495in}{1.084845in}}%
\pgfpathlineto{\pgfqpoint{2.218122in}{1.097014in}}%
\pgfpathlineto{\pgfqpoint{2.229624in}{1.117075in}}%
\pgfpathlineto{\pgfqpoint{2.246878in}{1.152080in}}%
\pgfpathlineto{\pgfqpoint{2.281384in}{1.222920in}}%
\pgfpathlineto{\pgfqpoint{2.295762in}{1.247754in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{1.267957in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.280187in}}%
\pgfpathlineto{\pgfqpoint{2.330269in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{1.291103in}}%
\pgfpathlineto{\pgfqpoint{2.347522in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{1.292204in}}%
\pgfpathlineto{\pgfqpoint{2.364776in}{1.288842in}}%
\pgfpathlineto{\pgfqpoint{2.373402in}{1.282817in}}%
\pgfpathlineto{\pgfqpoint{2.382029in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{2.393531in}{1.258657in}}%
\pgfpathlineto{\pgfqpoint{2.405033in}{1.239119in}}%
\pgfpathlineto{\pgfqpoint{2.419411in}{1.210317in}}%
\pgfpathlineto{\pgfqpoint{2.453918in}{1.138308in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{1.120663in}}%
\pgfpathlineto{\pgfqpoint{2.474047in}{1.111785in}}%
\pgfpathlineto{\pgfqpoint{2.479798in}{1.108329in}}%
\pgfpathlineto{\pgfqpoint{2.485549in}{1.106992in}}%
\pgfpathlineto{\pgfqpoint{2.491300in}{1.107825in}}%
\pgfpathlineto{\pgfqpoint{2.497051in}{1.110798in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{1.115811in}}%
\pgfpathlineto{\pgfqpoint{2.511429in}{1.126768in}}%
\pgfpathlineto{\pgfqpoint{2.522931in}{1.146506in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{1.182352in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.230071in}}%
\pgfpathlineto{\pgfqpoint{2.577567in}{1.254587in}}%
\pgfpathlineto{\pgfqpoint{2.589069in}{1.269881in}}%
\pgfpathlineto{\pgfqpoint{2.600571in}{1.281099in}}%
\pgfpathlineto{\pgfqpoint{2.609198in}{1.286927in}}%
\pgfpathlineto{\pgfqpoint{2.617825in}{1.290708in}}%
\pgfpathlineto{\pgfqpoint{2.626451in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{2.637954in}{1.292678in}}%
\pgfpathlineto{\pgfqpoint{2.649456in}{1.290206in}}%
\pgfpathlineto{\pgfqpoint{2.660958in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{2.672460in}{1.278715in}}%
\pgfpathlineto{\pgfqpoint{2.683963in}{1.269755in}}%
\pgfpathlineto{\pgfqpoint{2.695465in}{1.258438in}}%
\pgfpathlineto{\pgfqpoint{2.706967in}{1.244512in}}%
\pgfpathlineto{\pgfqpoint{2.721345in}{1.223169in}}%
\pgfpathlineto{\pgfqpoint{2.735723in}{1.197657in}}%
\pgfpathlineto{\pgfqpoint{2.775981in}{1.122247in}}%
\pgfpathlineto{\pgfqpoint{2.784607in}{1.112041in}}%
\pgfpathlineto{\pgfqpoint{2.790358in}{1.107888in}}%
\pgfpathlineto{\pgfqpoint{2.796109in}{1.106232in}}%
\pgfpathlineto{\pgfqpoint{2.801861in}{1.107299in}}%
\pgfpathlineto{\pgfqpoint{2.807612in}{1.111200in}}%
\pgfpathlineto{\pgfqpoint{2.813363in}{1.117907in}}%
\pgfpathlineto{\pgfqpoint{2.821989in}{1.132835in}}%
\pgfpathlineto{\pgfqpoint{2.830616in}{1.152595in}}%
\pgfpathlineto{\pgfqpoint{2.844994in}{1.191919in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{1.246421in}}%
\pgfpathlineto{\pgfqpoint{2.876625in}{1.270453in}}%
\pgfpathlineto{\pgfqpoint{2.885252in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{2.891003in}{1.288747in}}%
\pgfpathlineto{\pgfqpoint{2.896754in}{1.292021in}}%
\pgfpathlineto{\pgfqpoint{2.902505in}{1.292991in}}%
\pgfpathlineto{\pgfqpoint{2.908256in}{1.291761in}}%
\pgfpathlineto{\pgfqpoint{2.914007in}{1.288497in}}%
\pgfpathlineto{\pgfqpoint{2.922634in}{1.280277in}}%
\pgfpathlineto{\pgfqpoint{2.931261in}{1.268874in}}%
\pgfpathlineto{\pgfqpoint{2.945638in}{1.245523in}}%
\pgfpathlineto{\pgfqpoint{2.974394in}{1.197340in}}%
\pgfpathlineto{\pgfqpoint{2.988772in}{1.177316in}}%
\pgfpathlineto{\pgfqpoint{3.006025in}{1.157075in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{3.069287in}{1.092556in}}%
\pgfpathlineto{\pgfqpoint{3.077914in}{1.087723in}}%
\pgfpathlineto{\pgfqpoint{3.083665in}{1.086312in}}%
\pgfpathlineto{\pgfqpoint{3.089416in}{1.086709in}}%
\pgfpathlineto{\pgfqpoint{3.095167in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{3.100919in}{1.093911in}}%
\pgfpathlineto{\pgfqpoint{3.106670in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{3.115296in}{1.115986in}}%
\pgfpathlineto{\pgfqpoint{3.123923in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{3.138301in}{1.175327in}}%
\pgfpathlineto{\pgfqpoint{3.161305in}{1.240285in}}%
\pgfpathlineto{\pgfqpoint{3.172808in}{1.265611in}}%
\pgfpathlineto{\pgfqpoint{3.181434in}{1.279433in}}%
\pgfpathlineto{\pgfqpoint{3.190061in}{1.288380in}}%
\pgfpathlineto{\pgfqpoint{3.195812in}{1.291668in}}%
\pgfpathlineto{\pgfqpoint{3.201563in}{1.292960in}}%
\pgfpathlineto{\pgfqpoint{3.207314in}{1.292459in}}%
\pgfpathlineto{\pgfqpoint{3.215941in}{1.288920in}}%
\pgfpathlineto{\pgfqpoint{3.227443in}{1.280603in}}%
\pgfpathlineto{\pgfqpoint{3.264825in}{1.249780in}}%
\pgfpathlineto{\pgfqpoint{3.282079in}{1.239906in}}%
\pgfpathlineto{\pgfqpoint{3.305083in}{1.226726in}}%
\pgfpathlineto{\pgfqpoint{3.316585in}{1.217423in}}%
\pgfpathlineto{\pgfqpoint{3.328088in}{1.204878in}}%
\pgfpathlineto{\pgfqpoint{3.339590in}{1.188467in}}%
\pgfpathlineto{\pgfqpoint{3.353968in}{1.162748in}}%
\pgfpathlineto{\pgfqpoint{3.382723in}{1.107921in}}%
\pgfpathlineto{\pgfqpoint{3.391350in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{3.397101in}{1.093614in}}%
\pgfpathlineto{\pgfqpoint{3.402852in}{1.093012in}}%
\pgfpathlineto{\pgfqpoint{3.408603in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{3.414354in}{1.102101in}}%
\pgfpathlineto{\pgfqpoint{3.420106in}{1.111667in}}%
\pgfpathlineto{\pgfqpoint{3.428732in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{3.440235in}{1.164101in}}%
\pgfpathlineto{\pgfqpoint{3.463239in}{1.232084in}}%
\pgfpathlineto{\pgfqpoint{3.474741in}{1.258598in}}%
\pgfpathlineto{\pgfqpoint{3.483368in}{1.273356in}}%
\pgfpathlineto{\pgfqpoint{3.491995in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{3.500621in}{1.289797in}}%
\pgfpathlineto{\pgfqpoint{3.509248in}{1.292591in}}%
\pgfpathlineto{\pgfqpoint{3.517875in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{3.529377in}{1.290686in}}%
\pgfpathlineto{\pgfqpoint{3.549506in}{1.284018in}}%
\pgfpathlineto{\pgfqpoint{3.575386in}{1.273661in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{1.270803in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{1.270803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708454in}{0.481300in}}%
\pgfpathlineto{\pgfqpoint{0.731458in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{0.742961in}{1.014075in}}%
\pgfpathlineto{\pgfqpoint{0.754463in}{1.141564in}}%
\pgfpathlineto{\pgfqpoint{0.763090in}{1.213047in}}%
\pgfpathlineto{\pgfqpoint{0.768841in}{1.248313in}}%
\pgfpathlineto{\pgfqpoint{0.774592in}{1.273394in}}%
\pgfpathlineto{\pgfqpoint{0.780343in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{0.783218in}{1.291870in}}%
\pgfpathlineto{\pgfqpoint{0.786094in}{1.292993in}}%
\pgfpathlineto{\pgfqpoint{0.788970in}{1.291657in}}%
\pgfpathlineto{\pgfqpoint{0.791845in}{1.287911in}}%
\pgfpathlineto{\pgfqpoint{0.797596in}{1.273436in}}%
\pgfpathlineto{\pgfqpoint{0.803347in}{1.250161in}}%
\pgfpathlineto{\pgfqpoint{0.811974in}{1.200476in}}%
\pgfpathlineto{\pgfqpoint{0.820601in}{1.136211in}}%
\pgfpathlineto{\pgfqpoint{0.852232in}{0.880213in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{0.858621in}}%
\pgfpathlineto{\pgfqpoint{0.860859in}{0.854199in}}%
\pgfpathlineto{\pgfqpoint{0.863734in}{0.854311in}}%
\pgfpathlineto{\pgfqpoint{0.866610in}{0.858897in}}%
\pgfpathlineto{\pgfqpoint{0.869485in}{0.867681in}}%
\pgfpathlineto{\pgfqpoint{0.875236in}{0.895937in}}%
\pgfpathlineto{\pgfqpoint{0.883863in}{0.956298in}}%
\pgfpathlineto{\pgfqpoint{0.909743in}{1.153317in}}%
\pgfpathlineto{\pgfqpoint{0.918370in}{1.202651in}}%
\pgfpathlineto{\pgfqpoint{0.926996in}{1.240081in}}%
\pgfpathlineto{\pgfqpoint{0.935623in}{1.266031in}}%
\pgfpathlineto{\pgfqpoint{0.941374in}{1.277663in}}%
\pgfpathlineto{\pgfqpoint{0.947125in}{1.285471in}}%
\pgfpathlineto{\pgfqpoint{0.952876in}{1.290154in}}%
\pgfpathlineto{\pgfqpoint{0.958628in}{1.292431in}}%
\pgfpathlineto{\pgfqpoint{0.967254in}{1.292829in}}%
\pgfpathlineto{\pgfqpoint{0.981632in}{1.290100in}}%
\pgfpathlineto{\pgfqpoint{0.996010in}{1.287834in}}%
\pgfpathlineto{\pgfqpoint{1.010388in}{1.287794in}}%
\pgfpathlineto{\pgfqpoint{1.036268in}{1.290860in}}%
\pgfpathlineto{\pgfqpoint{1.062148in}{1.292951in}}%
\pgfpathlineto{\pgfqpoint{1.082277in}{1.292346in}}%
\pgfpathlineto{\pgfqpoint{1.142663in}{1.288304in}}%
\pgfpathlineto{\pgfqpoint{1.188672in}{1.292293in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.211677in}{1.282676in}}%
\pgfpathlineto{\pgfqpoint{1.226054in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{1.253804in}}%
\pgfpathlineto{\pgfqpoint{1.257686in}{1.249396in}}%
\pgfpathlineto{\pgfqpoint{1.266312in}{1.247154in}}%
\pgfpathlineto{\pgfqpoint{1.274939in}{1.247323in}}%
\pgfpathlineto{\pgfqpoint{1.283566in}{1.249850in}}%
\pgfpathlineto{\pgfqpoint{1.295068in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.312321in}{1.269706in}}%
\pgfpathlineto{\pgfqpoint{1.329575in}{1.282814in}}%
\pgfpathlineto{\pgfqpoint{1.341077in}{1.289112in}}%
\pgfpathlineto{\pgfqpoint{1.352579in}{1.292492in}}%
\pgfpathlineto{\pgfqpoint{1.361206in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.290927in}}%
\pgfpathlineto{\pgfqpoint{1.384210in}{1.286493in}}%
\pgfpathlineto{\pgfqpoint{1.427344in}{1.266398in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{1.264876in}}%
\pgfpathlineto{\pgfqpoint{1.450348in}{1.265946in}}%
\pgfpathlineto{\pgfqpoint{1.461850in}{1.269261in}}%
\pgfpathlineto{\pgfqpoint{1.481979in}{1.278043in}}%
\pgfpathlineto{\pgfqpoint{1.502108in}{1.286442in}}%
\pgfpathlineto{\pgfqpoint{1.516486in}{1.290415in}}%
\pgfpathlineto{\pgfqpoint{1.533739in}{1.292667in}}%
\pgfpathlineto{\pgfqpoint{1.553868in}{1.292834in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{1.290719in}}%
\pgfpathlineto{\pgfqpoint{1.602753in}{1.287506in}}%
\pgfpathlineto{\pgfqpoint{1.620006in}{1.282409in}}%
\pgfpathlineto{\pgfqpoint{1.634384in}{1.275519in}}%
\pgfpathlineto{\pgfqpoint{1.648762in}{1.265637in}}%
\pgfpathlineto{\pgfqpoint{1.663139in}{1.252880in}}%
\pgfpathlineto{\pgfqpoint{1.700522in}{1.217403in}}%
\pgfpathlineto{\pgfqpoint{1.709148in}{1.212260in}}%
\pgfpathlineto{\pgfqpoint{1.717775in}{1.209463in}}%
\pgfpathlineto{\pgfqpoint{1.726402in}{1.209333in}}%
\pgfpathlineto{\pgfqpoint{1.735028in}{1.211938in}}%
\pgfpathlineto{\pgfqpoint{1.743655in}{1.217079in}}%
\pgfpathlineto{\pgfqpoint{1.755157in}{1.227087in}}%
\pgfpathlineto{\pgfqpoint{1.775286in}{1.248868in}}%
\pgfpathlineto{\pgfqpoint{1.792540in}{1.266379in}}%
\pgfpathlineto{\pgfqpoint{1.804042in}{1.275508in}}%
\pgfpathlineto{\pgfqpoint{1.815544in}{1.282174in}}%
\pgfpathlineto{\pgfqpoint{1.827046in}{1.286583in}}%
\pgfpathlineto{\pgfqpoint{1.841424in}{1.289690in}}%
\pgfpathlineto{\pgfqpoint{1.861553in}{1.291472in}}%
\pgfpathlineto{\pgfqpoint{1.919064in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{1.933442in}{1.291479in}}%
\pgfpathlineto{\pgfqpoint{1.944944in}{1.287793in}}%
\pgfpathlineto{\pgfqpoint{1.953571in}{1.282863in}}%
\pgfpathlineto{\pgfqpoint{1.962197in}{1.275792in}}%
\pgfpathlineto{\pgfqpoint{1.973700in}{1.263233in}}%
\pgfpathlineto{\pgfqpoint{2.005331in}{1.225331in}}%
\pgfpathlineto{\pgfqpoint{2.013958in}{1.220135in}}%
\pgfpathlineto{\pgfqpoint{2.019709in}{1.219040in}}%
\pgfpathlineto{\pgfqpoint{2.025460in}{1.219992in}}%
\pgfpathlineto{\pgfqpoint{2.031211in}{1.222960in}}%
\pgfpathlineto{\pgfqpoint{2.039838in}{1.230772in}}%
\pgfpathlineto{\pgfqpoint{2.051340in}{1.245649in}}%
\pgfpathlineto{\pgfqpoint{2.074344in}{1.277466in}}%
\pgfpathlineto{\pgfqpoint{2.082971in}{1.285996in}}%
\pgfpathlineto{\pgfqpoint{2.091598in}{1.291292in}}%
\pgfpathlineto{\pgfqpoint{2.097349in}{1.292833in}}%
\pgfpathlineto{\pgfqpoint{2.103100in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{2.108851in}{1.291082in}}%
\pgfpathlineto{\pgfqpoint{2.117478in}{1.285837in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{1.277795in}}%
\pgfpathlineto{\pgfqpoint{2.140482in}{1.260350in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{1.235799in}}%
\pgfpathlineto{\pgfqpoint{2.169238in}{1.228611in}}%
\pgfpathlineto{\pgfqpoint{2.174989in}{1.225758in}}%
\pgfpathlineto{\pgfqpoint{2.180740in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{2.186491in}{1.225616in}}%
\pgfpathlineto{\pgfqpoint{2.192242in}{1.228437in}}%
\pgfpathlineto{\pgfqpoint{2.200869in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{2.212371in}{1.250455in}}%
\pgfpathlineto{\pgfqpoint{2.235376in}{1.281277in}}%
\pgfpathlineto{\pgfqpoint{2.244002in}{1.288825in}}%
\pgfpathlineto{\pgfqpoint{2.249753in}{1.291793in}}%
\pgfpathlineto{\pgfqpoint{2.255504in}{1.292973in}}%
\pgfpathlineto{\pgfqpoint{2.261256in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{2.269882in}{1.288516in}}%
\pgfpathlineto{\pgfqpoint{2.278509in}{1.281905in}}%
\pgfpathlineto{\pgfqpoint{2.304389in}{1.259381in}}%
\pgfpathlineto{\pgfqpoint{2.313016in}{1.255506in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.254827in}}%
\pgfpathlineto{\pgfqpoint{2.330269in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{1.262333in}}%
\pgfpathlineto{\pgfqpoint{2.376278in}{1.288705in}}%
\pgfpathlineto{\pgfqpoint{2.387780in}{1.292101in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{1.292996in}}%
\pgfpathlineto{\pgfqpoint{2.482674in}{1.290926in}}%
\pgfpathlineto{\pgfqpoint{2.502802in}{1.285830in}}%
\pgfpathlineto{\pgfqpoint{2.531558in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{2.551687in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{2.571816in}{1.275743in}}%
\pgfpathlineto{\pgfqpoint{2.594820in}{1.277869in}}%
\pgfpathlineto{\pgfqpoint{2.617825in}{1.282207in}}%
\pgfpathlineto{\pgfqpoint{2.666709in}{1.292649in}}%
\pgfpathlineto{\pgfqpoint{2.681087in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{2.698340in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{2.747225in}{1.281901in}}%
\pgfpathlineto{\pgfqpoint{2.778856in}{1.280553in}}%
\pgfpathlineto{\pgfqpoint{2.804736in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{2.827741in}{1.274158in}}%
\pgfpathlineto{\pgfqpoint{2.853621in}{1.269213in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{1.268915in}}%
\pgfpathlineto{\pgfqpoint{2.876625in}{1.270795in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{1.274996in}}%
\pgfpathlineto{\pgfqpoint{2.928385in}{1.292755in}}%
\pgfpathlineto{\pgfqpoint{2.937012in}{1.292644in}}%
\pgfpathlineto{\pgfqpoint{2.945638in}{1.290129in}}%
\pgfpathlineto{\pgfqpoint{2.954265in}{1.285356in}}%
\pgfpathlineto{\pgfqpoint{2.968643in}{1.273960in}}%
\pgfpathlineto{\pgfqpoint{2.985896in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.994523in}{1.255112in}}%
\pgfpathlineto{\pgfqpoint{3.003150in}{1.252673in}}%
\pgfpathlineto{\pgfqpoint{3.011776in}{1.252871in}}%
\pgfpathlineto{\pgfqpoint{3.020403in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{3.031905in}{1.262034in}}%
\pgfpathlineto{\pgfqpoint{3.069287in}{1.286963in}}%
\pgfpathlineto{\pgfqpoint{3.080790in}{1.291169in}}%
\pgfpathlineto{\pgfqpoint{3.092292in}{1.292928in}}%
\pgfpathlineto{\pgfqpoint{3.103794in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{3.115296in}{1.289774in}}%
\pgfpathlineto{\pgfqpoint{3.129674in}{1.284232in}}%
\pgfpathlineto{\pgfqpoint{3.152679in}{1.272261in}}%
\pgfpathlineto{\pgfqpoint{3.172808in}{1.262534in}}%
\pgfpathlineto{\pgfqpoint{3.184310in}{1.259246in}}%
\pgfpathlineto{\pgfqpoint{3.195812in}{1.258553in}}%
\pgfpathlineto{\pgfqpoint{3.207314in}{1.260685in}}%
\pgfpathlineto{\pgfqpoint{3.218817in}{1.265232in}}%
\pgfpathlineto{\pgfqpoint{3.264825in}{1.286999in}}%
\pgfpathlineto{\pgfqpoint{3.279203in}{1.289975in}}%
\pgfpathlineto{\pgfqpoint{3.296457in}{1.291273in}}%
\pgfpathlineto{\pgfqpoint{3.319461in}{1.290571in}}%
\pgfpathlineto{\pgfqpoint{3.339590in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{3.376972in}{1.280271in}}%
\pgfpathlineto{\pgfqpoint{3.388474in}{1.280637in}}%
\pgfpathlineto{\pgfqpoint{3.399977in}{1.283070in}}%
\pgfpathlineto{\pgfqpoint{3.434483in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{3.443110in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{3.451737in}{1.289344in}}%
\pgfpathlineto{\pgfqpoint{3.460363in}{1.283935in}}%
\pgfpathlineto{\pgfqpoint{3.471866in}{1.273568in}}%
\pgfpathlineto{\pgfqpoint{3.500621in}{1.244459in}}%
\pgfpathlineto{\pgfqpoint{3.509248in}{1.238971in}}%
\pgfpathlineto{\pgfqpoint{3.517875in}{1.236304in}}%
\pgfpathlineto{\pgfqpoint{3.526501in}{1.236645in}}%
\pgfpathlineto{\pgfqpoint{3.535128in}{1.239784in}}%
\pgfpathlineto{\pgfqpoint{3.546630in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{3.566759in}{1.264957in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{1.276694in}}%
\pgfpathlineto{\pgfqpoint{3.581137in}{1.276694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724771in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{0.481299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{3.724771in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144795in,y=1.944517in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785531in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{1.573211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683104in}{1.573211in}}{\pgfqpoint{3.683104in}{1.589877in}}%
\pgfpathlineto{\pgfqpoint{3.683104in}{2.046359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.683104in}{2.063026in}}{\pgfqpoint{3.666438in}{2.063026in}}%
\pgfpathlineto{\pgfqpoint{2.785531in}{2.063026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.768864in}{2.063026in}}{\pgfqpoint{2.768864in}{2.046359in}}%
\pgfpathlineto{\pgfqpoint{2.768864in}{1.589877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.768864in}{1.573211in}}{\pgfqpoint{2.785531in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{2.785531in}{1.573211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802198in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{2.885531in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{2.000526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035531in,y=1.971359in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=0.3,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.802198in}{1.884322in}}%
\pgfpathlineto{\pgfqpoint{2.885531in}{1.884322in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{1.884322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035531in,y=1.855155in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=0.3,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802198in}{1.768118in}}%
\pgfpathlineto{\pgfqpoint{2.885531in}{1.768118in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{1.768118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035531in,y=1.738951in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=2,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.802198in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{2.885531in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{1.651914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035531in,y=1.622748in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=2,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{0.481299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950350in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.950350in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907911in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.907911in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865472in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.865472in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823033in}{0.481299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.823033in,y=0.384077in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386691in,y=0.180374in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{0.481300in}}%
\pgfpathlineto{\pgfqpoint{3.958976in}{0.482947in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{0.487816in}}%
\pgfpathlineto{\pgfqpoint{3.976230in}{0.495851in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{0.506952in}}%
\pgfpathlineto{\pgfqpoint{3.996359in}{0.526315in}}%
\pgfpathlineto{\pgfqpoint{4.007861in}{0.550583in}}%
\pgfpathlineto{\pgfqpoint{4.022239in}{0.587206in}}%
\pgfpathlineto{\pgfqpoint{4.036616in}{0.629957in}}%
\pgfpathlineto{\pgfqpoint{4.053870in}{0.687859in}}%
\pgfpathlineto{\pgfqpoint{4.079750in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{4.137261in}{1.001991in}}%
\pgfpathlineto{\pgfqpoint{4.157390in}{1.069086in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.119704in}}%
\pgfpathlineto{\pgfqpoint{4.191897in}{1.163060in}}%
\pgfpathlineto{\pgfqpoint{4.206274in}{1.193382in}}%
\pgfpathlineto{\pgfqpoint{4.220652in}{1.218474in}}%
\pgfpathlineto{\pgfqpoint{4.235030in}{1.238601in}}%
\pgfpathlineto{\pgfqpoint{4.249408in}{1.254205in}}%
\pgfpathlineto{\pgfqpoint{4.263785in}{1.265858in}}%
\pgfpathlineto{\pgfqpoint{4.278163in}{1.274204in}}%
\pgfpathlineto{\pgfqpoint{4.292541in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{4.309794in}{1.284102in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{1.286437in}}%
\pgfpathlineto{\pgfqpoint{4.352928in}{1.286709in}}%
\pgfpathlineto{\pgfqpoint{4.375932in}{1.284635in}}%
\pgfpathlineto{\pgfqpoint{4.396061in}{1.280360in}}%
\pgfpathlineto{\pgfqpoint{4.413315in}{1.274197in}}%
\pgfpathlineto{\pgfqpoint{4.427692in}{1.266836in}}%
\pgfpathlineto{\pgfqpoint{4.442070in}{1.257101in}}%
\pgfpathlineto{\pgfqpoint{4.456448in}{1.244736in}}%
\pgfpathlineto{\pgfqpoint{4.470826in}{1.229576in}}%
\pgfpathlineto{\pgfqpoint{4.488079in}{1.207642in}}%
\pgfpathlineto{\pgfqpoint{4.505332in}{1.181788in}}%
\pgfpathlineto{\pgfqpoint{4.525461in}{1.147258in}}%
\pgfpathlineto{\pgfqpoint{4.551341in}{1.097710in}}%
\pgfpathlineto{\pgfqpoint{4.620355in}{0.961974in}}%
\pgfpathlineto{\pgfqpoint{4.640484in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{4.657737in}{0.903308in}}%
\pgfpathlineto{\pgfqpoint{4.674990in}{0.881896in}}%
\pgfpathlineto{\pgfqpoint{4.692244in}{0.863835in}}%
\pgfpathlineto{\pgfqpoint{4.712373in}{0.846113in}}%
\pgfpathlineto{\pgfqpoint{4.744004in}{0.822084in}}%
\pgfpathlineto{\pgfqpoint{4.775635in}{0.797247in}}%
\pgfpathlineto{\pgfqpoint{4.795764in}{0.778659in}}%
\pgfpathlineto{\pgfqpoint{4.815893in}{0.756974in}}%
\pgfpathlineto{\pgfqpoint{4.836022in}{0.732097in}}%
\pgfpathlineto{\pgfqpoint{4.867653in}{0.688795in}}%
\pgfpathlineto{\pgfqpoint{4.887782in}{0.662535in}}%
\pgfpathlineto{\pgfqpoint{4.899284in}{0.650299in}}%
\pgfpathlineto{\pgfqpoint{4.907911in}{0.643487in}}%
\pgfpathlineto{\pgfqpoint{4.916537in}{0.639405in}}%
\pgfpathlineto{\pgfqpoint{4.922288in}{0.638480in}}%
\pgfpathlineto{\pgfqpoint{4.928039in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{4.933791in}{0.641425in}}%
\pgfpathlineto{\pgfqpoint{4.942417in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{4.951044in}{0.657868in}}%
\pgfpathlineto{\pgfqpoint{4.962546in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{4.976924in}{0.703708in}}%
\pgfpathlineto{\pgfqpoint{4.997053in}{0.749453in}}%
\pgfpathlineto{\pgfqpoint{5.071817in}{0.926536in}}%
\pgfpathlineto{\pgfqpoint{5.091946in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{5.109200in}{0.996398in}}%
\pgfpathlineto{\pgfqpoint{5.126453in}{1.021985in}}%
\pgfpathlineto{\pgfqpoint{5.140831in}{1.039879in}}%
\pgfpathlineto{\pgfqpoint{5.155209in}{1.054617in}}%
\pgfpathlineto{\pgfqpoint{5.169586in}{1.066208in}}%
\pgfpathlineto{\pgfqpoint{5.183964in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{5.198342in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{5.209844in}{1.082254in}}%
\pgfpathlineto{\pgfqpoint{5.221346in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{5.232849in}{1.080885in}}%
\pgfpathlineto{\pgfqpoint{5.244351in}{1.077407in}}%
\pgfpathlineto{\pgfqpoint{5.258729in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{5.273107in}{1.060770in}}%
\pgfpathlineto{\pgfqpoint{5.287484in}{1.048319in}}%
\pgfpathlineto{\pgfqpoint{5.304738in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{5.321991in}{1.007991in}}%
\pgfpathlineto{\pgfqpoint{5.342120in}{0.978454in}}%
\pgfpathlineto{\pgfqpoint{5.365124in}{0.940526in}}%
\pgfpathlineto{\pgfqpoint{5.405382in}{0.868737in}}%
\pgfpathlineto{\pgfqpoint{5.434138in}{0.819288in}}%
\pgfpathlineto{\pgfqpoint{5.454267in}{0.788984in}}%
\pgfpathlineto{\pgfqpoint{5.468644in}{0.770708in}}%
\pgfpathlineto{\pgfqpoint{5.483022in}{0.755839in}}%
\pgfpathlineto{\pgfqpoint{5.494525in}{0.746598in}}%
\pgfpathlineto{\pgfqpoint{5.506027in}{0.739732in}}%
\pgfpathlineto{\pgfqpoint{5.517529in}{0.735113in}}%
\pgfpathlineto{\pgfqpoint{5.531907in}{0.732104in}}%
\pgfpathlineto{\pgfqpoint{5.546285in}{0.731502in}}%
\pgfpathlineto{\pgfqpoint{5.566413in}{0.733125in}}%
\pgfpathlineto{\pgfqpoint{5.606671in}{0.736939in}}%
\pgfpathlineto{\pgfqpoint{5.623925in}{0.736106in}}%
\pgfpathlineto{\pgfqpoint{5.638302in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{5.652680in}{0.728910in}}%
\pgfpathlineto{\pgfqpoint{5.667058in}{0.722190in}}%
\pgfpathlineto{\pgfqpoint{5.681436in}{0.713315in}}%
\pgfpathlineto{\pgfqpoint{5.698689in}{0.699934in}}%
\pgfpathlineto{\pgfqpoint{5.718818in}{0.681028in}}%
\pgfpathlineto{\pgfqpoint{5.747574in}{0.650142in}}%
\pgfpathlineto{\pgfqpoint{5.773454in}{0.623407in}}%
\pgfpathlineto{\pgfqpoint{5.784956in}{0.614078in}}%
\pgfpathlineto{\pgfqpoint{5.796458in}{0.607722in}}%
\pgfpathlineto{\pgfqpoint{5.805085in}{0.605505in}}%
\pgfpathlineto{\pgfqpoint{5.813711in}{0.605817in}}%
\pgfpathlineto{\pgfqpoint{5.822338in}{0.608774in}}%
\pgfpathlineto{\pgfqpoint{5.830965in}{0.614291in}}%
\pgfpathlineto{\pgfqpoint{5.842467in}{0.625171in}}%
\pgfpathlineto{\pgfqpoint{5.853969in}{0.639285in}}%
\pgfpathlineto{\pgfqpoint{5.871223in}{0.664585in}}%
\pgfpathlineto{\pgfqpoint{5.899978in}{0.711866in}}%
\pgfpathlineto{\pgfqpoint{5.937361in}{0.772489in}}%
\pgfpathlineto{\pgfqpoint{5.960365in}{0.805509in}}%
\pgfpathlineto{\pgfqpoint{5.980494in}{0.830404in}}%
\pgfpathlineto{\pgfqpoint{5.997747in}{0.848303in}}%
\pgfpathlineto{\pgfqpoint{6.015001in}{0.862763in}}%
\pgfpathlineto{\pgfqpoint{6.029378in}{0.872068in}}%
\pgfpathlineto{\pgfqpoint{6.043756in}{0.878817in}}%
\pgfpathlineto{\pgfqpoint{6.058134in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{6.072512in}{0.884568in}}%
\pgfpathlineto{\pgfqpoint{6.086890in}{0.883592in}}%
\pgfpathlineto{\pgfqpoint{6.101267in}{0.880103in}}%
\pgfpathlineto{\pgfqpoint{6.115645in}{0.874170in}}%
\pgfpathlineto{\pgfqpoint{6.130023in}{0.865887in}}%
\pgfpathlineto{\pgfqpoint{6.147276in}{0.853019in}}%
\pgfpathlineto{\pgfqpoint{6.164530in}{0.837215in}}%
\pgfpathlineto{\pgfqpoint{6.184659in}{0.815532in}}%
\pgfpathlineto{\pgfqpoint{6.207663in}{0.787343in}}%
\pgfpathlineto{\pgfqpoint{6.245045in}{0.737305in}}%
\pgfpathlineto{\pgfqpoint{6.276676in}{0.696089in}}%
\pgfpathlineto{\pgfqpoint{6.296805in}{0.673464in}}%
\pgfpathlineto{\pgfqpoint{6.311183in}{0.660234in}}%
\pgfpathlineto{\pgfqpoint{6.325561in}{0.650119in}}%
\pgfpathlineto{\pgfqpoint{6.337063in}{0.644533in}}%
\pgfpathlineto{\pgfqpoint{6.348565in}{0.641234in}}%
\pgfpathlineto{\pgfqpoint{6.360068in}{0.640110in}}%
\pgfpathlineto{\pgfqpoint{6.374445in}{0.641363in}}%
\pgfpathlineto{\pgfqpoint{6.391699in}{0.645784in}}%
\pgfpathlineto{\pgfqpoint{6.417579in}{0.655417in}}%
\pgfpathlineto{\pgfqpoint{6.449210in}{0.666669in}}%
\pgfpathlineto{\pgfqpoint{6.469339in}{0.671237in}}%
\pgfpathlineto{\pgfqpoint{6.486592in}{0.672762in}}%
\pgfpathlineto{\pgfqpoint{6.503846in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{6.518223in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{6.535477in}{0.662901in}}%
\pgfpathlineto{\pgfqpoint{6.552730in}{0.654298in}}%
\pgfpathlineto{\pgfqpoint{6.569983in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{6.590112in}{0.627757in}}%
\pgfpathlineto{\pgfqpoint{6.621743in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{6.647623in}{0.578334in}}%
\pgfpathlineto{\pgfqpoint{6.662001in}{0.569364in}}%
\pgfpathlineto{\pgfqpoint{6.673503in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.682130in}{0.564147in}}%
\pgfpathlineto{\pgfqpoint{6.690757in}{0.565250in}}%
\pgfpathlineto{\pgfqpoint{6.699384in}{0.568409in}}%
\pgfpathlineto{\pgfqpoint{6.710886in}{0.575472in}}%
\pgfpathlineto{\pgfqpoint{6.725264in}{0.587861in}}%
\pgfpathlineto{\pgfqpoint{6.742517in}{0.606048in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.695884in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.695884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{0.481300in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{0.765686in}}%
\pgfpathlineto{\pgfqpoint{4.004985in}{0.913280in}}%
\pgfpathlineto{\pgfqpoint{4.022239in}{1.022471in}}%
\pgfpathlineto{\pgfqpoint{4.036616in}{1.099269in}}%
\pgfpathlineto{\pgfqpoint{4.048119in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{4.059621in}{1.193840in}}%
\pgfpathlineto{\pgfqpoint{4.071123in}{1.228263in}}%
\pgfpathlineto{\pgfqpoint{4.082625in}{1.254620in}}%
\pgfpathlineto{\pgfqpoint{4.091252in}{1.269443in}}%
\pgfpathlineto{\pgfqpoint{4.099879in}{1.280352in}}%
\pgfpathlineto{\pgfqpoint{4.108505in}{1.287676in}}%
\pgfpathlineto{\pgfqpoint{4.117132in}{1.291767in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.292995in}}%
\pgfpathlineto{\pgfqpoint{4.134385in}{1.291747in}}%
\pgfpathlineto{\pgfqpoint{4.143012in}{1.288423in}}%
\pgfpathlineto{\pgfqpoint{4.154514in}{1.281463in}}%
\pgfpathlineto{\pgfqpoint{4.171768in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{4.203399in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{4.217777in}{1.232436in}}%
\pgfpathlineto{\pgfqpoint{4.229279in}{1.228222in}}%
\pgfpathlineto{\pgfqpoint{4.240781in}{1.226787in}}%
\pgfpathlineto{\pgfqpoint{4.252283in}{1.228228in}}%
\pgfpathlineto{\pgfqpoint{4.263785in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{4.275288in}{1.238915in}}%
\pgfpathlineto{\pgfqpoint{4.292541in}{1.251834in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{1.281587in}}%
\pgfpathlineto{\pgfqpoint{4.341426in}{1.288030in}}%
\pgfpathlineto{\pgfqpoint{4.352928in}{1.291983in}}%
\pgfpathlineto{\pgfqpoint{4.361554in}{1.292993in}}%
\pgfpathlineto{\pgfqpoint{4.370181in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{4.378808in}{1.289307in}}%
\pgfpathlineto{\pgfqpoint{4.387434in}{1.284438in}}%
\pgfpathlineto{\pgfqpoint{4.398937in}{1.274786in}}%
\pgfpathlineto{\pgfqpoint{4.410439in}{1.261689in}}%
\pgfpathlineto{\pgfqpoint{4.424817in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{4.442070in}{1.211642in}}%
\pgfpathlineto{\pgfqpoint{4.485203in}{1.135580in}}%
\pgfpathlineto{\pgfqpoint{4.496706in}{1.120064in}}%
\pgfpathlineto{\pgfqpoint{4.508208in}{1.108468in}}%
\pgfpathlineto{\pgfqpoint{4.516835in}{1.102733in}}%
\pgfpathlineto{\pgfqpoint{4.525461in}{1.099696in}}%
\pgfpathlineto{\pgfqpoint{4.534088in}{1.099365in}}%
\pgfpathlineto{\pgfqpoint{4.542715in}{1.101626in}}%
\pgfpathlineto{\pgfqpoint{4.551341in}{1.106260in}}%
\pgfpathlineto{\pgfqpoint{4.562844in}{1.115590in}}%
\pgfpathlineto{\pgfqpoint{4.577221in}{1.131082in}}%
\pgfpathlineto{\pgfqpoint{4.600226in}{1.160523in}}%
\pgfpathlineto{\pgfqpoint{4.628981in}{1.197176in}}%
\pgfpathlineto{\pgfqpoint{4.646235in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{1.231816in}}%
\pgfpathlineto{\pgfqpoint{4.680741in}{1.244202in}}%
\pgfpathlineto{\pgfqpoint{4.697995in}{1.253511in}}%
\pgfpathlineto{\pgfqpoint{4.715248in}{1.260166in}}%
\pgfpathlineto{\pgfqpoint{4.735377in}{1.265195in}}%
\pgfpathlineto{\pgfqpoint{4.755506in}{1.267907in}}%
\pgfpathlineto{\pgfqpoint{4.778510in}{1.268826in}}%
\pgfpathlineto{\pgfqpoint{4.804390in}{1.267696in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{1.264288in}}%
\pgfpathlineto{\pgfqpoint{4.864777in}{1.258348in}}%
\pgfpathlineto{\pgfqpoint{4.899284in}{1.249605in}}%
\pgfpathlineto{\pgfqpoint{4.939542in}{1.236935in}}%
\pgfpathlineto{\pgfqpoint{5.045937in}{1.201488in}}%
\pgfpathlineto{\pgfqpoint{5.071817in}{1.196010in}}%
\pgfpathlineto{\pgfqpoint{5.097697in}{1.192859in}}%
\pgfpathlineto{\pgfqpoint{5.123577in}{1.192110in}}%
\pgfpathlineto{\pgfqpoint{5.152333in}{1.193787in}}%
\pgfpathlineto{\pgfqpoint{5.186840in}{1.198354in}}%
\pgfpathlineto{\pgfqpoint{5.247226in}{1.209236in}}%
\pgfpathlineto{\pgfqpoint{5.313364in}{1.220317in}}%
\pgfpathlineto{\pgfqpoint{5.365124in}{1.226689in}}%
\pgfpathlineto{\pgfqpoint{5.414009in}{1.230519in}}%
\pgfpathlineto{\pgfqpoint{5.460018in}{1.231991in}}%
\pgfpathlineto{\pgfqpoint{5.506027in}{1.231193in}}%
\pgfpathlineto{\pgfqpoint{5.549160in}{1.228282in}}%
\pgfpathlineto{\pgfqpoint{5.595169in}{1.222903in}}%
\pgfpathlineto{\pgfqpoint{5.644054in}{1.214876in}}%
\pgfpathlineto{\pgfqpoint{5.710191in}{1.201476in}}%
\pgfpathlineto{\pgfqpoint{5.776329in}{1.188509in}}%
\pgfpathlineto{\pgfqpoint{5.813711in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{5.848218in}{1.180935in}}%
\pgfpathlineto{\pgfqpoint{5.882725in}{1.180947in}}%
\pgfpathlineto{\pgfqpoint{5.920107in}{1.183338in}}%
\pgfpathlineto{\pgfqpoint{5.980494in}{1.189926in}}%
\pgfpathlineto{\pgfqpoint{6.040881in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{6.086890in}{1.198083in}}%
\pgfpathlineto{\pgfqpoint{6.135774in}{1.198224in}}%
\pgfpathlineto{\pgfqpoint{6.204787in}{1.195941in}}%
\pgfpathlineto{\pgfqpoint{6.434832in}{1.187107in}}%
\pgfpathlineto{\pgfqpoint{6.549854in}{1.184585in}}%
\pgfpathlineto{\pgfqpoint{6.656250in}{1.184721in}}%
\pgfpathlineto{\pgfqpoint{6.817281in}{1.185019in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{1.184947in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{1.184947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{0.481300in}}%
\pgfpathlineto{\pgfqpoint{3.958976in}{0.482937in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{0.487737in}}%
\pgfpathlineto{\pgfqpoint{3.976230in}{0.495591in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{0.506342in}}%
\pgfpathlineto{\pgfqpoint{3.996359in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{4.007861in}{0.547863in}}%
\pgfpathlineto{\pgfqpoint{4.022239in}{0.582047in}}%
\pgfpathlineto{\pgfqpoint{4.039492in}{0.629727in}}%
\pgfpathlineto{\pgfqpoint{4.062496in}{0.701436in}}%
\pgfpathlineto{\pgfqpoint{4.145888in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{4.166016in}{1.024881in}}%
\pgfpathlineto{\pgfqpoint{4.183270in}{1.065160in}}%
\pgfpathlineto{\pgfqpoint{4.200523in}{1.099674in}}%
\pgfpathlineto{\pgfqpoint{4.214901in}{1.124027in}}%
\pgfpathlineto{\pgfqpoint{4.229279in}{1.144499in}}%
\pgfpathlineto{\pgfqpoint{4.243657in}{1.161293in}}%
\pgfpathlineto{\pgfqpoint{4.258034in}{1.174660in}}%
\pgfpathlineto{\pgfqpoint{4.272412in}{1.184868in}}%
\pgfpathlineto{\pgfqpoint{4.286790in}{1.192178in}}%
\pgfpathlineto{\pgfqpoint{4.301168in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{4.315546in}{1.198984in}}%
\pgfpathlineto{\pgfqpoint{4.329923in}{1.198812in}}%
\pgfpathlineto{\pgfqpoint{4.344301in}{1.196396in}}%
\pgfpathlineto{\pgfqpoint{4.358679in}{1.191790in}}%
\pgfpathlineto{\pgfqpoint{4.373057in}{1.185017in}}%
\pgfpathlineto{\pgfqpoint{4.387434in}{1.176086in}}%
\pgfpathlineto{\pgfqpoint{4.404688in}{1.162530in}}%
\pgfpathlineto{\pgfqpoint{4.421941in}{1.145912in}}%
\pgfpathlineto{\pgfqpoint{4.439195in}{1.126325in}}%
\pgfpathlineto{\pgfqpoint{4.459323in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{4.482328in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{4.508208in}{1.022896in}}%
\pgfpathlineto{\pgfqpoint{4.548466in}{0.951215in}}%
\pgfpathlineto{\pgfqpoint{4.597350in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{4.626106in}{0.818281in}}%
\pgfpathlineto{\pgfqpoint{4.649110in}{0.785035in}}%
\pgfpathlineto{\pgfqpoint{4.672115in}{0.755585in}}%
\pgfpathlineto{\pgfqpoint{4.695119in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{4.718124in}{0.707311in}}%
\pgfpathlineto{\pgfqpoint{4.744004in}{0.684945in}}%
\pgfpathlineto{\pgfqpoint{4.778510in}{0.658350in}}%
\pgfpathlineto{\pgfqpoint{4.813017in}{0.634367in}}%
\pgfpathlineto{\pgfqpoint{4.838897in}{0.618794in}}%
\pgfpathlineto{\pgfqpoint{4.859026in}{0.609349in}}%
\pgfpathlineto{\pgfqpoint{4.873404in}{0.604790in}}%
\pgfpathlineto{\pgfqpoint{4.887782in}{0.602594in}}%
\pgfpathlineto{\pgfqpoint{4.899284in}{0.602784in}}%
\pgfpathlineto{\pgfqpoint{4.910786in}{0.604799in}}%
\pgfpathlineto{\pgfqpoint{4.925164in}{0.609832in}}%
\pgfpathlineto{\pgfqpoint{4.939542in}{0.617389in}}%
\pgfpathlineto{\pgfqpoint{4.956795in}{0.629156in}}%
\pgfpathlineto{\pgfqpoint{4.979800in}{0.647976in}}%
\pgfpathlineto{\pgfqpoint{5.068942in}{0.724584in}}%
\pgfpathlineto{\pgfqpoint{5.091946in}{0.739894in}}%
\pgfpathlineto{\pgfqpoint{5.112075in}{0.750730in}}%
\pgfpathlineto{\pgfqpoint{5.132204in}{0.758939in}}%
\pgfpathlineto{\pgfqpoint{5.149457in}{0.763780in}}%
\pgfpathlineto{\pgfqpoint{5.166711in}{0.766554in}}%
\pgfpathlineto{\pgfqpoint{5.183964in}{0.767264in}}%
\pgfpathlineto{\pgfqpoint{5.201218in}{0.765948in}}%
\pgfpathlineto{\pgfqpoint{5.221346in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{5.241475in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{5.261604in}{0.746679in}}%
\pgfpathlineto{\pgfqpoint{5.284609in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{5.310489in}{0.717608in}}%
\pgfpathlineto{\pgfqpoint{5.344995in}{0.692514in}}%
\pgfpathlineto{\pgfqpoint{5.442764in}{0.619359in}}%
\pgfpathlineto{\pgfqpoint{5.471520in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{5.497400in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{5.523280in}{0.577347in}}%
\pgfpathlineto{\pgfqpoint{5.552036in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{5.589418in}{0.558034in}}%
\pgfpathlineto{\pgfqpoint{5.687187in}{0.536162in}}%
\pgfpathlineto{\pgfqpoint{5.724569in}{0.529425in}}%
\pgfpathlineto{\pgfqpoint{5.747574in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{5.767703in}{0.527346in}}%
\pgfpathlineto{\pgfqpoint{5.787831in}{0.529398in}}%
\pgfpathlineto{\pgfqpoint{5.810836in}{0.533927in}}%
\pgfpathlineto{\pgfqpoint{5.842467in}{0.542734in}}%
\pgfpathlineto{\pgfqpoint{5.937361in}{0.570996in}}%
\pgfpathlineto{\pgfqpoint{5.968992in}{0.577422in}}%
\pgfpathlineto{\pgfqpoint{5.997747in}{0.581167in}}%
\pgfpathlineto{\pgfqpoint{6.026503in}{0.582770in}}%
\pgfpathlineto{\pgfqpoint{6.055258in}{0.582224in}}%
\pgfpathlineto{\pgfqpoint{6.086890in}{0.579281in}}%
\pgfpathlineto{\pgfqpoint{6.121396in}{0.573609in}}%
\pgfpathlineto{\pgfqpoint{6.161654in}{0.564455in}}%
\pgfpathlineto{\pgfqpoint{6.219165in}{0.548706in}}%
\pgfpathlineto{\pgfqpoint{6.291054in}{0.529447in}}%
\pgfpathlineto{\pgfqpoint{6.331312in}{0.520992in}}%
\pgfpathlineto{\pgfqpoint{6.371570in}{0.514918in}}%
\pgfpathlineto{\pgfqpoint{6.417579in}{0.510415in}}%
\pgfpathlineto{\pgfqpoint{6.590112in}{0.497962in}}%
\pgfpathlineto{\pgfqpoint{6.627495in}{0.497439in}}%
\pgfpathlineto{\pgfqpoint{6.662001in}{0.499179in}}%
\pgfpathlineto{\pgfqpoint{6.710886in}{0.504127in}}%
\pgfpathlineto{\pgfqpoint{6.802904in}{0.513680in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.515065in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{0.515065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.806715in}{0.481299in}}{\pgfqpoint{3.159951in}{1.623393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.950350in}{0.481300in}}%
\pgfpathlineto{\pgfqpoint{3.979105in}{0.715714in}}%
\pgfpathlineto{\pgfqpoint{3.999234in}{0.860992in}}%
\pgfpathlineto{\pgfqpoint{4.016487in}{0.968298in}}%
\pgfpathlineto{\pgfqpoint{4.030865in}{1.044302in}}%
\pgfpathlineto{\pgfqpoint{4.045243in}{1.107966in}}%
\pgfpathlineto{\pgfqpoint{4.056745in}{1.150330in}}%
\pgfpathlineto{\pgfqpoint{4.068248in}{1.185569in}}%
\pgfpathlineto{\pgfqpoint{4.079750in}{1.214281in}}%
\pgfpathlineto{\pgfqpoint{4.091252in}{1.237148in}}%
\pgfpathlineto{\pgfqpoint{4.102754in}{1.254891in}}%
\pgfpathlineto{\pgfqpoint{4.114256in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{4.125759in}{1.277923in}}%
\pgfpathlineto{\pgfqpoint{4.137261in}{1.284604in}}%
\pgfpathlineto{\pgfqpoint{4.148763in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{4.163141in}{1.291834in}}%
\pgfpathlineto{\pgfqpoint{4.180394in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{4.214901in}{1.292205in}}%
\pgfpathlineto{\pgfqpoint{4.255159in}{1.292153in}}%
\pgfpathlineto{\pgfqpoint{4.304043in}{1.292654in}}%
\pgfpathlineto{\pgfqpoint{4.324172in}{1.290479in}}%
\pgfpathlineto{\pgfqpoint{4.341426in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{4.358679in}{1.279790in}}%
\pgfpathlineto{\pgfqpoint{4.375932in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{4.393186in}{1.258747in}}%
\pgfpathlineto{\pgfqpoint{4.416190in}{1.240038in}}%
\pgfpathlineto{\pgfqpoint{4.470826in}{1.194042in}}%
\pgfpathlineto{\pgfqpoint{4.488079in}{1.183144in}}%
\pgfpathlineto{\pgfqpoint{4.502457in}{1.176474in}}%
\pgfpathlineto{\pgfqpoint{4.516835in}{1.172222in}}%
\pgfpathlineto{\pgfqpoint{4.531212in}{1.170392in}}%
\pgfpathlineto{\pgfqpoint{4.545590in}{1.170803in}}%
\pgfpathlineto{\pgfqpoint{4.562844in}{1.173793in}}%
\pgfpathlineto{\pgfqpoint{4.582972in}{1.179807in}}%
\pgfpathlineto{\pgfqpoint{4.617479in}{1.193157in}}%
\pgfpathlineto{\pgfqpoint{4.657737in}{1.208235in}}%
\pgfpathlineto{\pgfqpoint{4.686493in}{1.216577in}}%
\pgfpathlineto{\pgfqpoint{4.715248in}{1.222471in}}%
\pgfpathlineto{\pgfqpoint{4.744004in}{1.226137in}}%
\pgfpathlineto{\pgfqpoint{4.778510in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{4.818768in}{1.228291in}}%
\pgfpathlineto{\pgfqpoint{4.870528in}{1.226065in}}%
\pgfpathlineto{\pgfqpoint{4.939542in}{1.220668in}}%
\pgfpathlineto{\pgfqpoint{5.060315in}{1.210859in}}%
\pgfpathlineto{\pgfqpoint{5.120702in}{1.208596in}}%
\pgfpathlineto{\pgfqpoint{5.189715in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{5.293235in}{1.210599in}}%
\pgfpathlineto{\pgfqpoint{5.457142in}{1.214096in}}%
\pgfpathlineto{\pgfqpoint{5.552036in}{1.213543in}}%
\pgfpathlineto{\pgfqpoint{5.925858in}{1.208667in}}%
\pgfpathlineto{\pgfqpoint{6.337063in}{1.209026in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{1.208791in}}%
\pgfpathlineto{\pgfqpoint{6.823033in}{1.208791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{3.806715in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966667in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{0.481299in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{0.481299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806715in}{2.104692in}}%
\pgfpathlineto{\pgfqpoint{6.966667in}{2.104692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.386691in,y=1.944517in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640900in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{6.908333in}{1.573211in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{1.573211in}}{\pgfqpoint{6.925000in}{1.589877in}}%
\pgfpathlineto{\pgfqpoint{6.925000in}{2.046359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.925000in}{2.063026in}}{\pgfqpoint{6.908333in}{2.063026in}}%
\pgfpathlineto{\pgfqpoint{5.640900in}{2.063026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624233in}{2.063026in}}{\pgfqpoint{5.624233in}{2.046359in}}%
\pgfpathlineto{\pgfqpoint{5.624233in}{1.589877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624233in}{1.573211in}}{\pgfqpoint{5.640900in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{5.640900in}{1.573211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{2.000526in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{2.000526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.971359in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{1.884322in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{1.884322in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{1.884322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.855155in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{1.768118in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{1.768118in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{1.768118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.738951in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0.4,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.657567in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{5.740900in}{1.651914in}}%
\pgfpathlineto{\pgfqpoint{5.824233in}{1.651914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890900in,y=1.622748in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0.4,\zeta=1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> parametric_Energy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.294845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.236974in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.617678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.559808in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.940512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.882642in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.263345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.205475in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.586179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.528309in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.909013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.851142in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203518in,y=3.101929in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle E/\omega_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.295175in}}%
\pgfpathlineto{\pgfqpoint{0.583973in}{2.296306in}}%
\pgfpathlineto{\pgfqpoint{0.596582in}{2.297608in}}%
\pgfpathlineto{\pgfqpoint{0.596582in}{2.297670in}}%
\pgfpathlineto{\pgfqpoint{0.609739in}{2.299323in}}%
\pgfpathlineto{\pgfqpoint{0.610749in}{2.299593in}}%
\pgfpathlineto{\pgfqpoint{0.628345in}{2.302305in}}%
\pgfpathlineto{\pgfqpoint{0.667072in}{2.310270in}}%
\pgfpathlineto{\pgfqpoint{0.702273in}{2.319655in}}%
\pgfpathlineto{\pgfqpoint{0.727907in}{2.328196in}}%
\pgfpathlineto{\pgfqpoint{0.741926in}{2.333650in}}%
\pgfpathlineto{\pgfqpoint{0.757311in}{2.340456in}}%
\pgfpathlineto{\pgfqpoint{0.773541in}{2.348854in}}%
\pgfpathlineto{\pgfqpoint{0.805386in}{2.372574in}}%
\pgfpathlineto{\pgfqpoint{0.812709in}{2.381297in}}%
\pgfpathlineto{\pgfqpoint{0.820361in}{2.395536in}}%
\pgfpathlineto{\pgfqpoint{0.823038in}{2.408693in}}%
\pgfpathlineto{\pgfqpoint{0.822861in}{2.414138in}}%
\pgfpathlineto{\pgfqpoint{0.822861in}{2.414138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{0.725070in}{2.295974in}}%
\pgfpathlineto{\pgfqpoint{0.884317in}{2.299353in}}%
\pgfpathlineto{\pgfqpoint{1.042509in}{2.304962in}}%
\pgfpathlineto{\pgfqpoint{1.198555in}{2.312766in}}%
\pgfpathlineto{\pgfqpoint{1.352042in}{2.322715in}}%
\pgfpathlineto{\pgfqpoint{1.502270in}{2.334748in}}%
\pgfpathlineto{\pgfqpoint{1.648649in}{2.348789in}}%
\pgfpathlineto{\pgfqpoint{1.790649in}{2.364754in}}%
\pgfpathlineto{\pgfqpoint{1.927655in}{2.382543in}}%
\pgfpathlineto{\pgfqpoint{2.059260in}{2.402049in}}%
\pgfpathlineto{\pgfqpoint{2.173807in}{2.421174in}}%
\pgfpathlineto{\pgfqpoint{2.283154in}{2.441527in}}%
\pgfpathlineto{\pgfqpoint{2.387055in}{2.463010in}}%
\pgfpathlineto{\pgfqpoint{2.485271in}{2.485519in}}%
\pgfpathlineto{\pgfqpoint{2.577565in}{2.508948in}}%
\pgfpathlineto{\pgfqpoint{2.663733in}{2.533188in}}%
\pgfpathlineto{\pgfqpoint{2.735966in}{2.555603in}}%
\pgfpathlineto{\pgfqpoint{2.795843in}{2.575937in}}%
\pgfpathlineto{\pgfqpoint{2.793448in}{2.578503in}}%
\pgfpathlineto{\pgfqpoint{2.855309in}{2.601804in}}%
\pgfpathlineto{\pgfqpoint{2.911893in}{2.625423in}}%
\pgfpathlineto{\pgfqpoint{2.935341in}{2.636000in}}%
\pgfpathlineto{\pgfqpoint{2.937071in}{2.638651in}}%
\pgfpathlineto{\pgfqpoint{2.985421in}{2.662602in}}%
\pgfpathlineto{\pgfqpoint{2.995461in}{2.667942in}}%
\pgfpathlineto{\pgfqpoint{2.997328in}{2.670614in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{2.689340in}}%
\pgfpathlineto{\pgfqpoint{3.031744in}{2.692017in}}%
\pgfpathlineto{\pgfqpoint{3.052738in}{2.705402in}}%
\pgfpathlineto{\pgfqpoint{3.054480in}{2.708079in}}%
\pgfpathlineto{\pgfqpoint{3.073528in}{2.721451in}}%
\pgfpathlineto{\pgfqpoint{3.075107in}{2.724123in}}%
\pgfpathlineto{\pgfqpoint{3.085582in}{2.732132in}}%
\pgfpathlineto{\pgfqpoint{3.087053in}{2.734799in}}%
\pgfpathlineto{\pgfqpoint{3.096755in}{2.742790in}}%
\pgfpathlineto{\pgfqpoint{3.098124in}{2.745450in}}%
\pgfpathlineto{\pgfqpoint{3.107063in}{2.753419in}}%
\pgfpathlineto{\pgfqpoint{3.108274in}{2.756071in}}%
\pgfpathlineto{\pgfqpoint{3.113795in}{2.761368in}}%
\pgfpathlineto{\pgfqpoint{3.114908in}{2.764013in}}%
\pgfpathlineto{\pgfqpoint{3.120039in}{2.769294in}}%
\pgfpathlineto{\pgfqpoint{3.121043in}{2.771931in}}%
\pgfpathlineto{\pgfqpoint{3.124393in}{2.777195in}}%
\pgfpathlineto{\pgfqpoint{3.128916in}{2.782447in}}%
\pgfpathlineto{\pgfqpoint{3.129733in}{2.785068in}}%
\pgfpathlineto{\pgfqpoint{3.132571in}{2.790300in}}%
\pgfpathlineto{\pgfqpoint{3.135221in}{2.795518in}}%
\pgfpathlineto{\pgfqpoint{3.137660in}{2.800721in}}%
\pgfpathlineto{\pgfqpoint{3.139904in}{2.805908in}}%
\pgfpathlineto{\pgfqpoint{3.141931in}{2.811079in}}%
\pgfpathlineto{\pgfqpoint{3.145124in}{2.818802in}}%
\pgfpathlineto{\pgfqpoint{3.146914in}{2.831582in}}%
\pgfpathlineto{\pgfqpoint{3.147915in}{2.836660in}}%
\pgfpathlineto{\pgfqpoint{3.146208in}{2.861727in}}%
\pgfpathlineto{\pgfqpoint{3.141749in}{2.878923in}}%
\pgfpathlineto{\pgfqpoint{3.137466in}{2.888608in}}%
\pgfpathlineto{\pgfqpoint{3.131317in}{2.900562in}}%
\pgfpathlineto{\pgfqpoint{3.102330in}{2.935318in}}%
\pgfpathlineto{\pgfqpoint{3.084048in}{2.950927in}}%
\pgfpathlineto{\pgfqpoint{3.069308in}{2.961822in}}%
\pgfpathlineto{\pgfqpoint{3.028278in}{2.987066in}}%
\pgfpathlineto{\pgfqpoint{3.000613in}{3.001175in}}%
\pgfpathlineto{\pgfqpoint{2.952181in}{3.022390in}}%
\pgfpathlineto{\pgfqpoint{2.892450in}{3.044151in}}%
\pgfpathlineto{\pgfqpoint{2.825794in}{3.064422in}}%
\pgfpathlineto{\pgfqpoint{2.778151in}{3.077090in}}%
\pgfpathlineto{\pgfqpoint{2.701621in}{3.094805in}}%
\pgfpathlineto{\pgfqpoint{2.627063in}{3.109675in}}%
\pgfpathlineto{\pgfqpoint{2.533820in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{2.451411in}{3.137572in}}%
\pgfpathlineto{\pgfqpoint{2.350551in}{3.150108in}}%
\pgfpathlineto{\pgfqpoint{2.230670in}{3.162376in}}%
\pgfpathlineto{\pgfqpoint{2.109022in}{3.172362in}}%
\pgfpathlineto{\pgfqpoint{2.044074in}{3.176785in}}%
\pgfpathlineto{\pgfqpoint{2.044074in}{3.176785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.294942in}}%
\pgfpathlineto{\pgfqpoint{0.609739in}{2.296072in}}%
\pgfpathlineto{\pgfqpoint{0.744751in}{2.302930in}}%
\pgfpathlineto{\pgfqpoint{0.890853in}{2.313184in}}%
\pgfpathlineto{\pgfqpoint{1.027786in}{2.324778in}}%
\pgfpathlineto{\pgfqpoint{1.185467in}{2.340230in}}%
\pgfpathlineto{\pgfqpoint{1.348363in}{2.358433in}}%
\pgfpathlineto{\pgfqpoint{1.509045in}{2.378640in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{2.400019in}}%
\pgfpathlineto{\pgfqpoint{1.813297in}{2.423492in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{2.425238in}}%
\pgfpathlineto{\pgfqpoint{1.825026in}{2.426992in}}%
\pgfpathlineto{\pgfqpoint{1.960097in}{2.450471in}}%
\pgfpathlineto{\pgfqpoint{2.035525in}{2.465422in}}%
\pgfpathlineto{\pgfqpoint{2.108368in}{2.480628in}}%
\pgfpathlineto{\pgfqpoint{2.186208in}{2.497905in}}%
\pgfpathlineto{\pgfqpoint{2.226144in}{2.507526in}}%
\pgfpathlineto{\pgfqpoint{2.240453in}{2.511371in}}%
\pgfpathlineto{\pgfqpoint{2.283942in}{2.522871in}}%
\pgfpathlineto{\pgfqpoint{2.324935in}{2.534285in}}%
\pgfpathlineto{\pgfqpoint{2.367058in}{2.547435in}}%
\pgfpathlineto{\pgfqpoint{2.389882in}{2.554843in}}%
\pgfpathlineto{\pgfqpoint{2.449747in}{2.578235in}}%
\pgfpathlineto{\pgfqpoint{2.471896in}{2.588605in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{2.611546in}}%
\pgfpathlineto{\pgfqpoint{2.512572in}{2.616211in}}%
\pgfpathlineto{\pgfqpoint{2.517678in}{2.622285in}}%
\pgfpathlineto{\pgfqpoint{2.522438in}{2.632500in}}%
\pgfpathlineto{\pgfqpoint{2.523366in}{2.638096in}}%
\pgfpathlineto{\pgfqpoint{2.520551in}{2.647459in}}%
\pgfpathlineto{\pgfqpoint{2.511642in}{2.657488in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{2.666811in}}%
\pgfpathlineto{\pgfqpoint{2.476663in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{2.440636in}{2.686300in}}%
\pgfpathlineto{\pgfqpoint{2.405236in}{2.694373in}}%
\pgfpathlineto{\pgfqpoint{2.360400in}{2.702625in}}%
\pgfpathlineto{\pgfqpoint{2.300563in}{2.711750in}}%
\pgfpathlineto{\pgfqpoint{2.235744in}{2.720327in}}%
\pgfpathlineto{\pgfqpoint{2.209583in}{2.722425in}}%
\pgfpathlineto{\pgfqpoint{1.992261in}{2.750221in}}%
\pgfpathlineto{\pgfqpoint{1.899884in}{2.765174in}}%
\pgfpathlineto{\pgfqpoint{1.832539in}{2.779522in}}%
\pgfpathlineto{\pgfqpoint{1.782206in}{2.793576in}}%
\pgfpathlineto{\pgfqpoint{1.782206in}{2.793576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{0.725070in}{2.295974in}}%
\pgfpathlineto{\pgfqpoint{0.884317in}{2.299353in}}%
\pgfpathlineto{\pgfqpoint{1.042413in}{2.304963in}}%
\pgfpathlineto{\pgfqpoint{1.198482in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{1.351809in}{2.322733in}}%
\pgfpathlineto{\pgfqpoint{1.501781in}{2.334801in}}%
\pgfpathlineto{\pgfqpoint{1.647633in}{2.348919in}}%
\pgfpathlineto{\pgfqpoint{1.788777in}{2.365031in}}%
\pgfpathlineto{\pgfqpoint{1.912564in}{2.381363in}}%
\pgfpathlineto{\pgfqpoint{2.031602in}{2.399257in}}%
\pgfpathlineto{\pgfqpoint{2.145571in}{2.418672in}}%
\pgfpathlineto{\pgfqpoint{2.254249in}{2.439569in}}%
\pgfpathlineto{\pgfqpoint{2.264802in}{2.441738in}}%
\pgfpathlineto{\pgfqpoint{2.265740in}{2.443922in}}%
\pgfpathlineto{\pgfqpoint{2.357844in}{2.464218in}}%
\pgfpathlineto{\pgfqpoint{2.416716in}{2.478377in}}%
\pgfpathlineto{\pgfqpoint{2.422357in}{2.480785in}}%
\pgfpathlineto{\pgfqpoint{2.488039in}{2.498016in}}%
\pgfpathlineto{\pgfqpoint{2.494160in}{2.500531in}}%
\pgfpathlineto{\pgfqpoint{2.545314in}{2.515892in}}%
\pgfpathlineto{\pgfqpoint{2.594718in}{2.531711in}}%
\pgfpathlineto{\pgfqpoint{2.625959in}{2.542504in}}%
\pgfpathlineto{\pgfqpoint{2.646672in}{2.550724in}}%
\pgfpathlineto{\pgfqpoint{2.676690in}{2.561846in}}%
\pgfpathlineto{\pgfqpoint{2.696777in}{2.570307in}}%
\pgfpathlineto{\pgfqpoint{2.716632in}{2.578866in}}%
\pgfpathlineto{\pgfqpoint{2.743386in}{2.590427in}}%
\pgfpathlineto{\pgfqpoint{2.813919in}{2.626050in}}%
\pgfpathlineto{\pgfqpoint{2.829514in}{2.635157in}}%
\pgfpathlineto{\pgfqpoint{2.854522in}{2.650494in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.684834in}}%
\pgfpathlineto{\pgfqpoint{2.921241in}{2.700662in}}%
\pgfpathlineto{\pgfqpoint{2.949083in}{2.729386in}}%
\pgfpathlineto{\pgfqpoint{2.959403in}{2.742213in}}%
\pgfpathlineto{\pgfqpoint{2.973828in}{2.764686in}}%
\pgfpathlineto{\pgfqpoint{2.978731in}{2.774309in}}%
\pgfpathlineto{\pgfqpoint{2.986136in}{2.793502in}}%
\pgfpathlineto{\pgfqpoint{2.990608in}{2.815734in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{2.834583in}}%
\pgfpathlineto{\pgfqpoint{2.989086in}{2.843914in}}%
\pgfpathlineto{\pgfqpoint{2.984985in}{2.859298in}}%
\pgfpathlineto{\pgfqpoint{2.978546in}{2.874442in}}%
\pgfpathlineto{\pgfqpoint{2.969585in}{2.889306in}}%
\pgfpathlineto{\pgfqpoint{2.955781in}{2.906721in}}%
\pgfpathlineto{\pgfqpoint{2.941494in}{2.920838in}}%
\pgfpathlineto{\pgfqpoint{2.921356in}{2.937249in}}%
\pgfpathlineto{\pgfqpoint{2.901949in}{2.950443in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{2.965647in}}%
\pgfpathlineto{\pgfqpoint{2.841623in}{2.982448in}}%
\pgfpathlineto{\pgfqpoint{2.803363in}{2.998165in}}%
\pgfpathlineto{\pgfqpoint{2.761640in}{3.012727in}}%
\pgfpathlineto{\pgfqpoint{2.710083in}{3.027881in}}%
\pgfpathlineto{\pgfqpoint{2.662200in}{3.039784in}}%
\pgfpathlineto{\pgfqpoint{2.604918in}{3.051794in}}%
\pgfpathlineto{\pgfqpoint{2.538174in}{3.063241in}}%
\pgfpathlineto{\pgfqpoint{2.470251in}{3.072504in}}%
\pgfpathlineto{\pgfqpoint{2.462642in}{3.073399in}}%
\pgfpathlineto{\pgfqpoint{2.430437in}{3.075928in}}%
\pgfpathlineto{\pgfqpoint{2.355547in}{3.082673in}}%
\pgfpathlineto{\pgfqpoint{2.283079in}{3.086941in}}%
\pgfpathlineto{\pgfqpoint{2.208078in}{3.089005in}}%
\pgfpathlineto{\pgfqpoint{2.139427in}{3.088632in}}%
\pgfpathlineto{\pgfqpoint{2.078227in}{3.086213in}}%
\pgfpathlineto{\pgfqpoint{2.020651in}{3.081758in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{3.075488in}}%
\pgfpathlineto{\pgfqpoint{1.920087in}{3.067412in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{3.053449in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{3.053449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593268in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{2.294845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867665in,y=3.750221in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640621in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{3.534934in}{3.377531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551601in}{3.377531in}}{\pgfqpoint{3.551601in}{3.394198in}}%
\pgfpathlineto{\pgfqpoint{3.551601in}{3.850679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551601in}{3.867346in}}{\pgfqpoint{3.534934in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{2.640621in}{3.867346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.623954in}{3.867346in}}{\pgfqpoint{2.623954in}{3.850679in}}%
\pgfpathlineto{\pgfqpoint{2.623954in}{3.394198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.623954in}{3.377531in}}{\pgfqpoint{2.640621in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{2.640621in}{3.377531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657288in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{2.823954in}{3.804846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890621in,y=3.775679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=0.5,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.657288in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{2.823954in}{3.688642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890621in,y=3.659476in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=0.5,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657288in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{2.823954in}{3.572438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890621in,y=3.543272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=3,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.657288in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{2.823954in}{3.456235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890621in,y=3.427068in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=3,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{2.294968in}}%
\pgfpathlineto{\pgfqpoint{3.871437in}{2.296095in}}%
\pgfpathlineto{\pgfqpoint{4.009368in}{2.305234in}}%
\pgfpathlineto{\pgfqpoint{4.134606in}{2.316894in}}%
\pgfpathlineto{\pgfqpoint{4.262205in}{2.331320in}}%
\pgfpathlineto{\pgfqpoint{4.387981in}{2.347875in}}%
\pgfpathlineto{\pgfqpoint{4.510036in}{2.366139in}}%
\pgfpathlineto{\pgfqpoint{4.637998in}{2.387740in}}%
\pgfpathlineto{\pgfqpoint{4.753419in}{2.409543in}}%
\pgfpathlineto{\pgfqpoint{4.861075in}{2.432123in}}%
\pgfpathlineto{\pgfqpoint{4.959365in}{2.454899in}}%
\pgfpathlineto{\pgfqpoint{4.966799in}{2.456719in}}%
\pgfpathlineto{\pgfqpoint{4.964649in}{2.458548in}}%
\pgfpathlineto{\pgfqpoint{5.052057in}{2.481205in}}%
\pgfpathlineto{\pgfqpoint{5.128656in}{2.503029in}}%
\pgfpathlineto{\pgfqpoint{5.131459in}{2.505059in}}%
\pgfpathlineto{\pgfqpoint{5.203481in}{2.527840in}}%
\pgfpathlineto{\pgfqpoint{5.206757in}{2.529950in}}%
\pgfpathlineto{\pgfqpoint{5.255713in}{2.547034in}}%
\pgfpathlineto{\pgfqpoint{5.259067in}{2.549194in}}%
\pgfpathlineto{\pgfqpoint{5.291329in}{2.562254in}}%
\pgfpathlineto{\pgfqpoint{5.322050in}{2.575471in}}%
\pgfpathlineto{\pgfqpoint{5.351080in}{2.588821in}}%
\pgfpathlineto{\pgfqpoint{5.368893in}{2.597783in}}%
\pgfpathlineto{\pgfqpoint{5.376677in}{2.602279in}}%
\pgfpathlineto{\pgfqpoint{5.393348in}{2.611299in}}%
\pgfpathlineto{\pgfqpoint{5.400646in}{2.615820in}}%
\pgfpathlineto{\pgfqpoint{5.416075in}{2.624882in}}%
\pgfpathlineto{\pgfqpoint{5.425469in}{2.631691in}}%
\pgfpathlineto{\pgfqpoint{5.435699in}{2.638507in}}%
\pgfpathlineto{\pgfqpoint{5.444266in}{2.645328in}}%
\pgfpathlineto{\pgfqpoint{5.450113in}{2.649876in}}%
\pgfpathlineto{\pgfqpoint{5.460148in}{2.658970in}}%
\pgfpathlineto{\pgfqpoint{5.465393in}{2.663515in}}%
\pgfpathlineto{\pgfqpoint{5.488630in}{2.690691in}}%
\pgfpathlineto{\pgfqpoint{5.497830in}{2.706422in}}%
\pgfpathlineto{\pgfqpoint{5.501228in}{2.715354in}}%
\pgfpathlineto{\pgfqpoint{5.503854in}{2.724237in}}%
\pgfpathlineto{\pgfqpoint{5.503349in}{2.752692in}}%
\pgfpathlineto{\pgfqpoint{5.499467in}{2.765574in}}%
\pgfpathlineto{\pgfqpoint{5.480001in}{2.794893in}}%
\pgfpathlineto{\pgfqpoint{5.467936in}{2.807105in}}%
\pgfpathlineto{\pgfqpoint{5.439776in}{2.828887in}}%
\pgfpathlineto{\pgfqpoint{5.421380in}{2.840415in}}%
\pgfpathlineto{\pgfqpoint{5.389956in}{2.857218in}}%
\pgfpathlineto{\pgfqpoint{5.362941in}{2.869865in}}%
\pgfpathlineto{\pgfqpoint{5.306389in}{2.892342in}}%
\pgfpathlineto{\pgfqpoint{5.248691in}{2.911901in}}%
\pgfpathlineto{\pgfqpoint{5.197459in}{2.927322in}}%
\pgfpathlineto{\pgfqpoint{5.187016in}{2.930311in}}%
\pgfpathlineto{\pgfqpoint{5.187016in}{2.930311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.994597in}{2.295974in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{2.299353in}}%
\pgfpathlineto{\pgfqpoint{4.311939in}{2.304963in}}%
\pgfpathlineto{\pgfqpoint{4.468009in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{4.621218in}{2.322722in}}%
\pgfpathlineto{\pgfqpoint{4.770915in}{2.334767in}}%
\pgfpathlineto{\pgfqpoint{4.916312in}{2.348836in}}%
\pgfpathlineto{\pgfqpoint{5.044096in}{2.363320in}}%
\pgfpathlineto{\pgfqpoint{5.167139in}{2.379353in}}%
\pgfpathlineto{\pgfqpoint{5.284843in}{2.396869in}}%
\pgfpathlineto{\pgfqpoint{5.396685in}{2.415800in}}%
\pgfpathlineto{\pgfqpoint{5.502139in}{2.436073in}}%
\pgfpathlineto{\pgfqpoint{5.591264in}{2.455404in}}%
\pgfpathlineto{\pgfqpoint{5.674611in}{2.475703in}}%
\pgfpathlineto{\pgfqpoint{5.751978in}{2.496909in}}%
\pgfpathlineto{\pgfqpoint{5.815609in}{2.516469in}}%
\pgfpathlineto{\pgfqpoint{5.813632in}{2.518959in}}%
\pgfpathlineto{\pgfqpoint{5.871718in}{2.539212in}}%
\pgfpathlineto{\pgfqpoint{5.924862in}{2.560029in}}%
\pgfpathlineto{\pgfqpoint{5.943536in}{2.567969in}}%
\pgfpathlineto{\pgfqpoint{5.945642in}{2.570632in}}%
\pgfpathlineto{\pgfqpoint{5.991463in}{2.592191in}}%
\pgfpathlineto{\pgfqpoint{6.002189in}{2.597650in}}%
\pgfpathlineto{\pgfqpoint{6.004374in}{2.600389in}}%
\pgfpathlineto{\pgfqpoint{6.034305in}{2.616948in}}%
\pgfpathlineto{\pgfqpoint{6.036451in}{2.619728in}}%
\pgfpathlineto{\pgfqpoint{6.059046in}{2.633707in}}%
\pgfpathlineto{\pgfqpoint{6.061093in}{2.636517in}}%
\pgfpathlineto{\pgfqpoint{6.073603in}{2.644975in}}%
\pgfpathlineto{\pgfqpoint{6.075592in}{2.647803in}}%
\pgfpathlineto{\pgfqpoint{6.087286in}{2.656310in}}%
\pgfpathlineto{\pgfqpoint{6.089170in}{2.659154in}}%
\pgfpathlineto{\pgfqpoint{6.100065in}{2.667704in}}%
\pgfpathlineto{\pgfqpoint{6.101815in}{2.670560in}}%
\pgfpathlineto{\pgfqpoint{6.108620in}{2.676281in}}%
\pgfpathlineto{\pgfqpoint{6.110283in}{2.679146in}}%
\pgfpathlineto{\pgfqpoint{6.116701in}{2.684882in}}%
\pgfpathlineto{\pgfqpoint{6.118279in}{2.687754in}}%
\pgfpathlineto{\pgfqpoint{6.122857in}{2.693503in}}%
\pgfpathlineto{\pgfqpoint{6.128680in}{2.699259in}}%
\pgfpathlineto{\pgfqpoint{6.130085in}{2.702139in}}%
\pgfpathlineto{\pgfqpoint{6.136848in}{2.710786in}}%
\pgfpathlineto{\pgfqpoint{6.138134in}{2.713670in}}%
\pgfpathlineto{\pgfqpoint{6.144293in}{2.722325in}}%
\pgfpathlineto{\pgfqpoint{6.149898in}{2.733865in}}%
\pgfpathlineto{\pgfqpoint{6.153043in}{2.739633in}}%
\pgfpathlineto{\pgfqpoint{6.158592in}{2.754032in}}%
\pgfpathlineto{\pgfqpoint{6.161161in}{2.759781in}}%
\pgfpathlineto{\pgfqpoint{6.168917in}{2.794045in}}%
\pgfpathlineto{\pgfqpoint{6.169769in}{2.808157in}}%
\pgfpathlineto{\pgfqpoint{6.169885in}{2.819354in}}%
\pgfpathlineto{\pgfqpoint{6.169443in}{2.824917in}}%
\pgfpathlineto{\pgfqpoint{6.168993in}{2.833214in}}%
\pgfpathlineto{\pgfqpoint{6.167704in}{2.841449in}}%
\pgfpathlineto{\pgfqpoint{6.166965in}{2.846901in}}%
\pgfpathlineto{\pgfqpoint{6.154890in}{2.889264in}}%
\pgfpathlineto{\pgfqpoint{6.149801in}{2.901968in}}%
\pgfpathlineto{\pgfqpoint{6.139668in}{2.921671in}}%
\pgfpathlineto{\pgfqpoint{6.135692in}{2.928847in}}%
\pgfpathlineto{\pgfqpoint{6.117709in}{2.956267in}}%
\pgfpathlineto{\pgfqpoint{6.076269in}{3.002289in}}%
\pgfpathlineto{\pgfqpoint{6.056251in}{3.019285in}}%
\pgfpathlineto{\pgfqpoint{6.037530in}{3.032894in}}%
\pgfpathlineto{\pgfqpoint{6.018330in}{3.044847in}}%
\pgfpathlineto{\pgfqpoint{5.984798in}{3.061005in}}%
\pgfpathlineto{\pgfqpoint{5.961958in}{3.069147in}}%
\pgfpathlineto{\pgfqpoint{5.943583in}{3.074163in}}%
\pgfpathlineto{\pgfqpoint{5.920472in}{3.078606in}}%
\pgfpathlineto{\pgfqpoint{5.894943in}{3.081242in}}%
\pgfpathlineto{\pgfqpoint{5.867338in}{3.081603in}}%
\pgfpathlineto{\pgfqpoint{5.840599in}{3.079578in}}%
\pgfpathlineto{\pgfqpoint{5.812992in}{3.075038in}}%
\pgfpathlineto{\pgfqpoint{5.787137in}{3.068474in}}%
\pgfpathlineto{\pgfqpoint{5.765461in}{3.061023in}}%
\pgfpathlineto{\pgfqpoint{5.753836in}{3.056217in}}%
\pgfpathlineto{\pgfqpoint{5.753836in}{3.056217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{2.294967in}}%
\pgfpathlineto{\pgfqpoint{3.870179in}{2.296066in}}%
\pgfpathlineto{\pgfqpoint{3.974770in}{2.302890in}}%
\pgfpathlineto{\pgfqpoint{4.100609in}{2.315214in}}%
\pgfpathlineto{\pgfqpoint{4.178045in}{2.324896in}}%
\pgfpathlineto{\pgfqpoint{4.262312in}{2.337583in}}%
\pgfpathlineto{\pgfqpoint{4.327528in}{2.349310in}}%
\pgfpathlineto{\pgfqpoint{4.388726in}{2.362395in}}%
\pgfpathlineto{\pgfqpoint{4.440036in}{2.375649in}}%
\pgfpathlineto{\pgfqpoint{4.478132in}{2.387646in}}%
\pgfpathlineto{\pgfqpoint{4.507384in}{2.399017in}}%
\pgfpathlineto{\pgfqpoint{4.528845in}{2.409550in}}%
\pgfpathlineto{\pgfqpoint{4.543611in}{2.419100in}}%
\pgfpathlineto{\pgfqpoint{4.544967in}{2.420161in}}%
\pgfpathlineto{\pgfqpoint{4.536745in}{2.421222in}}%
\pgfpathlineto{\pgfqpoint{4.546087in}{2.430740in}}%
\pgfpathlineto{\pgfqpoint{4.550271in}{2.438067in}}%
\pgfpathlineto{\pgfqpoint{4.551786in}{2.445285in}}%
\pgfpathlineto{\pgfqpoint{4.551723in}{2.447322in}}%
\pgfpathlineto{\pgfqpoint{4.547504in}{2.449346in}}%
\pgfpathlineto{\pgfqpoint{4.545482in}{2.455331in}}%
\pgfpathlineto{\pgfqpoint{4.542438in}{2.460208in}}%
\pgfpathlineto{\pgfqpoint{4.537804in}{2.462127in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.468685in}}%
\pgfpathlineto{\pgfqpoint{4.529734in}{2.469601in}}%
\pgfpathlineto{\pgfqpoint{4.524781in}{2.471415in}}%
\pgfpathlineto{\pgfqpoint{4.517962in}{2.475845in}}%
\pgfpathlineto{\pgfqpoint{4.511184in}{2.478428in}}%
\pgfpathlineto{\pgfqpoint{4.502675in}{2.481778in}}%
\pgfpathlineto{\pgfqpoint{4.492056in}{2.485808in}}%
\pgfpathlineto{\pgfqpoint{4.477019in}{2.491136in}}%
\pgfpathlineto{\pgfqpoint{4.463749in}{2.494702in}}%
\pgfpathlineto{\pgfqpoint{4.451972in}{2.498059in}}%
\pgfpathlineto{\pgfqpoint{4.427726in}{2.503543in}}%
\pgfpathlineto{\pgfqpoint{4.410909in}{2.507289in}}%
\pgfpathlineto{\pgfqpoint{4.328313in}{2.519358in}}%
\pgfpathlineto{\pgfqpoint{4.328808in}{2.519128in}}%
\pgfpathlineto{\pgfqpoint{4.328650in}{2.518923in}}%
\pgfpathlineto{\pgfqpoint{4.346394in}{2.513344in}}%
\pgfpathlineto{\pgfqpoint{4.383256in}{2.499748in}}%
\pgfpathlineto{\pgfqpoint{4.396199in}{2.491694in}}%
\pgfpathlineto{\pgfqpoint{4.396199in}{2.491694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.994597in}{2.295974in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{2.299353in}}%
\pgfpathlineto{\pgfqpoint{4.311843in}{2.304961in}}%
\pgfpathlineto{\pgfqpoint{4.467357in}{2.312758in}}%
\pgfpathlineto{\pgfqpoint{4.619410in}{2.322684in}}%
\pgfpathlineto{\pgfqpoint{4.766695in}{2.334657in}}%
\pgfpathlineto{\pgfqpoint{4.895168in}{2.347226in}}%
\pgfpathlineto{\pgfqpoint{5.017303in}{2.361295in}}%
\pgfpathlineto{\pgfqpoint{5.131993in}{2.376741in}}%
\pgfpathlineto{\pgfqpoint{5.238024in}{2.393423in}}%
\pgfpathlineto{\pgfqpoint{5.325253in}{2.409363in}}%
\pgfpathlineto{\pgfqpoint{5.404006in}{2.426052in}}%
\pgfpathlineto{\pgfqpoint{5.466536in}{2.441411in}}%
\pgfpathlineto{\pgfqpoint{5.521711in}{2.457168in}}%
\pgfpathlineto{\pgfqpoint{5.563826in}{2.471211in}}%
\pgfpathlineto{\pgfqpoint{5.600142in}{2.485433in}}%
\pgfpathlineto{\pgfqpoint{5.630703in}{2.499781in}}%
\pgfpathlineto{\pgfqpoint{5.634580in}{2.501838in}}%
\pgfpathlineto{\pgfqpoint{5.628794in}{2.503897in}}%
\pgfpathlineto{\pgfqpoint{5.649042in}{2.516273in}}%
\pgfpathlineto{\pgfqpoint{5.665184in}{2.528674in}}%
\pgfpathlineto{\pgfqpoint{5.677353in}{2.541082in}}%
\pgfpathlineto{\pgfqpoint{5.681976in}{2.547283in}}%
\pgfpathlineto{\pgfqpoint{5.679367in}{2.549349in}}%
\pgfpathlineto{\pgfqpoint{5.684492in}{2.559675in}}%
\pgfpathlineto{\pgfqpoint{5.687123in}{2.569987in}}%
\pgfpathlineto{\pgfqpoint{5.687368in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{5.684447in}{2.574109in}}%
\pgfpathlineto{\pgfqpoint{5.683784in}{2.584404in}}%
\pgfpathlineto{\pgfqpoint{5.682309in}{2.590577in}}%
\pgfpathlineto{\pgfqpoint{5.679079in}{2.592635in}}%
\pgfpathlineto{\pgfqpoint{5.674522in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{5.671101in}{2.604980in}}%
\pgfpathlineto{\pgfqpoint{5.664178in}{2.615277in}}%
\pgfpathlineto{\pgfqpoint{5.658837in}{2.619401in}}%
\pgfpathlineto{\pgfqpoint{5.653394in}{2.625596in}}%
\pgfpathlineto{\pgfqpoint{5.647553in}{2.629733in}}%
\pgfpathlineto{\pgfqpoint{5.643333in}{2.633877in}}%
\pgfpathlineto{\pgfqpoint{5.637128in}{2.638030in}}%
\pgfpathlineto{\pgfqpoint{5.632436in}{2.642191in}}%
\pgfpathlineto{\pgfqpoint{5.625862in}{2.646364in}}%
\pgfpathlineto{\pgfqpoint{5.616532in}{2.652645in}}%
\pgfpathlineto{\pgfqpoint{5.603988in}{2.661068in}}%
\pgfpathlineto{\pgfqpoint{5.590828in}{2.669558in}}%
\pgfpathlineto{\pgfqpoint{5.583338in}{2.673832in}}%
\pgfpathlineto{\pgfqpoint{5.572600in}{2.680281in}}%
\pgfpathlineto{\pgfqpoint{5.557102in}{2.688963in}}%
\pgfpathlineto{\pgfqpoint{5.545895in}{2.695541in}}%
\pgfpathlineto{\pgfqpoint{5.525420in}{2.706650in}}%
\pgfpathlineto{\pgfqpoint{5.513910in}{2.713409in}}%
\pgfpathlineto{\pgfqpoint{5.493309in}{2.724846in}}%
\pgfpathlineto{\pgfqpoint{5.477303in}{2.734163in}}%
\pgfpathlineto{\pgfqpoint{5.457042in}{2.746033in}}%
\pgfpathlineto{\pgfqpoint{5.436421in}{2.758168in}}%
\pgfpathlineto{\pgfqpoint{5.421386in}{2.768077in}}%
\pgfpathlineto{\pgfqpoint{5.394334in}{2.785865in}}%
\pgfpathlineto{\pgfqpoint{5.383808in}{2.793668in}}%
\pgfpathlineto{\pgfqpoint{5.363273in}{2.809599in}}%
\pgfpathlineto{\pgfqpoint{5.344739in}{2.825964in}}%
\pgfpathlineto{\pgfqpoint{5.336601in}{2.834308in}}%
\pgfpathlineto{\pgfqpoint{5.323946in}{2.848445in}}%
\pgfpathlineto{\pgfqpoint{5.315189in}{2.859955in}}%
\pgfpathlineto{\pgfqpoint{5.307630in}{2.871634in}}%
\pgfpathlineto{\pgfqpoint{5.301307in}{2.883471in}}%
\pgfpathlineto{\pgfqpoint{5.292630in}{2.913671in}}%
\pgfpathlineto{\pgfqpoint{5.291398in}{2.922874in}}%
\pgfpathlineto{\pgfqpoint{5.293378in}{2.950766in}}%
\pgfpathlineto{\pgfqpoint{5.300275in}{2.972642in}}%
\pgfpathlineto{\pgfqpoint{5.313277in}{2.997673in}}%
\pgfpathlineto{\pgfqpoint{5.333435in}{3.025643in}}%
\pgfpathlineto{\pgfqpoint{5.365005in}{3.059166in}}%
\pgfpathlineto{\pgfqpoint{5.384126in}{3.076978in}}%
\pgfpathlineto{\pgfqpoint{5.411331in}{3.100042in}}%
\pgfpathlineto{\pgfqpoint{5.500896in}{3.167814in}}%
\pgfpathlineto{\pgfqpoint{5.538423in}{3.194627in}}%
\pgfpathlineto{\pgfqpoint{5.604820in}{3.245296in}}%
\pgfpathlineto{\pgfqpoint{5.618333in}{3.258245in}}%
\pgfpathlineto{\pgfqpoint{5.626236in}{3.268567in}}%
\pgfpathlineto{\pgfqpoint{5.629927in}{3.275652in}}%
\pgfpathlineto{\pgfqpoint{5.631244in}{3.282238in}}%
\pgfpathlineto{\pgfqpoint{5.621692in}{3.284333in}}%
\pgfpathlineto{\pgfqpoint{5.621315in}{3.287389in}}%
\pgfpathlineto{\pgfqpoint{5.621315in}{3.287389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862794in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{2.294845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137191in,y=3.750221in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976418in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{6.804461in}{3.377531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.821127in}{3.377531in}}{\pgfqpoint{6.821127in}{3.394198in}}%
\pgfpathlineto{\pgfqpoint{6.821127in}{3.850679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.821127in}{3.867346in}}{\pgfqpoint{6.804461in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{5.976418in}{3.867346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.959752in}{3.867346in}}{\pgfqpoint{5.959752in}{3.850679in}}%
\pgfpathlineto{\pgfqpoint{5.959752in}{3.394198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.959752in}{3.377531in}}{\pgfqpoint{5.976418in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{5.976418in}{3.377531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993085in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{6.076418in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{6.159752in}{3.804846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226418in,y=3.775679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=1,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.993085in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{6.076418in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{6.159752in}{3.688642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226418in,y=3.659476in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=1,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993085in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{6.076418in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{6.159752in}{3.572438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226418in,y=3.543272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=4,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.993085in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{6.076418in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{6.159752in}{3.456235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226418in,y=3.427068in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=4,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564820in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170509in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170509in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776199in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776199in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381889in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381889in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987578in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987578in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593268in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593268in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079044in,y=0.198824in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle C(\hat{\rho})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=0.441879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{0.822583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=0.764713in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.145416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.087546in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.468250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.410380in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.791084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.733213in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.113917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.056047in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203518in,y=1.306833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle E/\omega_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.499807in}}%
\pgfpathlineto{\pgfqpoint{0.628345in}{0.500928in}}%
\pgfpathlineto{\pgfqpoint{0.757311in}{0.505211in}}%
\pgfpathlineto{\pgfqpoint{0.936838in}{0.513915in}}%
\pgfpathlineto{\pgfqpoint{1.068763in}{0.522337in}}%
\pgfpathlineto{\pgfqpoint{1.144274in}{0.528909in}}%
\pgfpathlineto{\pgfqpoint{1.228864in}{0.537077in}}%
\pgfpathlineto{\pgfqpoint{1.271673in}{0.542400in}}%
\pgfpathlineto{\pgfqpoint{1.271620in}{0.542668in}}%
\pgfpathlineto{\pgfqpoint{1.305610in}{0.547789in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{0.551292in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.554504in}}%
\pgfpathlineto{\pgfqpoint{1.338554in}{0.555303in}}%
\pgfpathlineto{\pgfqpoint{1.344785in}{0.557420in}}%
\pgfpathlineto{\pgfqpoint{1.346393in}{0.558208in}}%
\pgfpathlineto{\pgfqpoint{1.350402in}{0.560037in}}%
\pgfpathlineto{\pgfqpoint{1.352846in}{0.565657in}}%
\pgfpathlineto{\pgfqpoint{1.350696in}{0.567399in}}%
\pgfpathlineto{\pgfqpoint{1.349353in}{0.568385in}}%
\pgfpathlineto{\pgfqpoint{1.334317in}{0.573423in}}%
\pgfpathlineto{\pgfqpoint{1.334317in}{0.573423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{0.725926in}{0.500895in}}%
\pgfpathlineto{\pgfqpoint{0.875586in}{0.504050in}}%
\pgfpathlineto{\pgfqpoint{1.023607in}{0.509300in}}%
\pgfpathlineto{\pgfqpoint{1.151433in}{0.515807in}}%
\pgfpathlineto{\pgfqpoint{1.269870in}{0.523883in}}%
\pgfpathlineto{\pgfqpoint{1.320548in}{0.528943in}}%
\pgfpathlineto{\pgfqpoint{1.395230in}{0.536736in}}%
\pgfpathlineto{\pgfqpoint{1.448479in}{0.543607in}}%
\pgfpathlineto{\pgfqpoint{1.486859in}{0.549502in}}%
\pgfpathlineto{\pgfqpoint{1.490563in}{0.550263in}}%
\pgfpathlineto{\pgfqpoint{1.518891in}{0.555336in}}%
\pgfpathlineto{\pgfqpoint{1.526537in}{0.556939in}}%
\pgfpathlineto{\pgfqpoint{1.545866in}{0.561032in}}%
\pgfpathlineto{\pgfqpoint{1.561685in}{0.564812in}}%
\pgfpathlineto{\pgfqpoint{1.575213in}{0.568244in}}%
\pgfpathlineto{\pgfqpoint{1.614110in}{0.580686in}}%
\pgfpathlineto{\pgfqpoint{1.623614in}{0.584792in}}%
\pgfpathlineto{\pgfqpoint{1.630235in}{0.588007in}}%
\pgfpathlineto{\pgfqpoint{1.642760in}{0.595852in}}%
\pgfpathlineto{\pgfqpoint{1.650759in}{0.607299in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{0.614863in}}%
\pgfpathlineto{\pgfqpoint{1.646393in}{0.617894in}}%
\pgfpathlineto{\pgfqpoint{1.635568in}{0.624987in}}%
\pgfpathlineto{\pgfqpoint{1.612011in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{1.590079in}{0.638682in}}%
\pgfpathlineto{\pgfqpoint{1.553504in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{1.518750in}{0.649041in}}%
\pgfpathlineto{\pgfqpoint{1.518750in}{0.649041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.499947in}}%
\pgfpathlineto{\pgfqpoint{0.591907in}{0.501066in}}%
\pgfpathlineto{\pgfqpoint{0.648856in}{0.505881in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{0.514570in}}%
\pgfpathlineto{\pgfqpoint{0.827615in}{0.529742in}}%
\pgfpathlineto{\pgfqpoint{0.913815in}{0.544883in}}%
\pgfpathlineto{\pgfqpoint{0.995563in}{0.561218in}}%
\pgfpathlineto{\pgfqpoint{1.092326in}{0.583094in}}%
\pgfpathlineto{\pgfqpoint{1.177809in}{0.604777in}}%
\pgfpathlineto{\pgfqpoint{1.266218in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{1.347309in}{0.655078in}}%
\pgfpathlineto{\pgfqpoint{1.419518in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{1.491149in}{0.706878in}}%
\pgfpathlineto{\pgfqpoint{1.552716in}{0.732222in}}%
\pgfpathlineto{\pgfqpoint{1.612637in}{0.759150in}}%
\pgfpathlineto{\pgfqpoint{1.670349in}{0.787609in}}%
\pgfpathlineto{\pgfqpoint{1.717740in}{0.813171in}}%
\pgfpathlineto{\pgfqpoint{1.762838in}{0.839761in}}%
\pgfpathlineto{\pgfqpoint{1.805338in}{0.867322in}}%
\pgfpathlineto{\pgfqpoint{1.844926in}{0.895793in}}%
\pgfpathlineto{\pgfqpoint{1.881376in}{0.925105in}}%
\pgfpathlineto{\pgfqpoint{1.892752in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{1.888723in}{0.940055in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.965370in}}%
\pgfpathlineto{\pgfqpoint{1.938684in}{0.991147in}}%
\pgfpathlineto{\pgfqpoint{1.959640in}{1.017335in}}%
\pgfpathlineto{\pgfqpoint{1.977808in}{1.043885in}}%
\pgfpathlineto{\pgfqpoint{1.990229in}{1.065352in}}%
\pgfpathlineto{\pgfqpoint{1.989103in}{1.070746in}}%
\pgfpathlineto{\pgfqpoint{2.001362in}{1.097864in}}%
\pgfpathlineto{\pgfqpoint{2.008964in}{1.119709in}}%
\pgfpathlineto{\pgfqpoint{2.013393in}{1.136161in}}%
\pgfpathlineto{\pgfqpoint{2.011571in}{1.141655in}}%
\pgfpathlineto{\pgfqpoint{2.015202in}{1.163677in}}%
\pgfpathlineto{\pgfqpoint{2.016827in}{1.185744in}}%
\pgfpathlineto{\pgfqpoint{2.014354in}{1.191265in}}%
\pgfpathlineto{\pgfqpoint{2.013448in}{1.213352in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{1.224390in}}%
\pgfpathlineto{\pgfqpoint{2.009156in}{1.229907in}}%
\pgfpathlineto{\pgfqpoint{2.004706in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{2.001722in}{1.262942in}}%
\pgfpathlineto{\pgfqpoint{1.998010in}{1.268433in}}%
\pgfpathlineto{\pgfqpoint{1.990055in}{1.290338in}}%
\pgfpathlineto{\pgfqpoint{1.985863in}{1.295798in}}%
\pgfpathlineto{\pgfqpoint{1.975426in}{1.317559in}}%
\pgfpathlineto{\pgfqpoint{1.970768in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{1.961296in}{1.339173in}}%
\pgfpathlineto{\pgfqpoint{1.952743in}{1.349917in}}%
\pgfpathlineto{\pgfqpoint{1.945343in}{1.360615in}}%
\pgfpathlineto{\pgfqpoint{1.935958in}{1.371264in}}%
\pgfpathlineto{\pgfqpoint{1.927654in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.917393in}{1.392401in}}%
\pgfpathlineto{\pgfqpoint{1.908186in}{1.402883in}}%
\pgfpathlineto{\pgfqpoint{1.897136in}{1.413304in}}%
\pgfpathlineto{\pgfqpoint{1.887057in}{1.423661in}}%
\pgfpathlineto{\pgfqpoint{1.875173in}{1.433951in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{1.444170in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{1.459363in}}%
\pgfpathlineto{\pgfqpoint{1.832600in}{1.469396in}}%
\pgfpathlineto{\pgfqpoint{1.812801in}{1.484297in}}%
\pgfpathlineto{\pgfqpoint{1.792152in}{1.499012in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{1.518328in}}%
\pgfpathlineto{\pgfqpoint{1.734303in}{1.537281in}}%
\pgfpathlineto{\pgfqpoint{1.703552in}{1.555854in}}%
\pgfpathlineto{\pgfqpoint{1.657073in}{1.582966in}}%
\pgfpathlineto{\pgfqpoint{1.631965in}{1.596173in}}%
\pgfpathlineto{\pgfqpoint{1.558411in}{1.634335in}}%
\pgfpathlineto{\pgfqpoint{1.428237in}{1.696487in}}%
\pgfpathlineto{\pgfqpoint{1.396849in}{1.710843in}}%
\pgfpathlineto{\pgfqpoint{1.367783in}{1.724717in}}%
\pgfpathlineto{\pgfqpoint{1.351537in}{1.728110in}}%
\pgfpathlineto{\pgfqpoint{1.336917in}{1.734805in}}%
\pgfpathlineto{\pgfqpoint{1.316728in}{1.744620in}}%
\pgfpathlineto{\pgfqpoint{1.275805in}{1.760372in}}%
\pgfpathlineto{\pgfqpoint{1.259083in}{1.766460in}}%
\pgfpathlineto{\pgfqpoint{1.221670in}{1.778275in}}%
\pgfpathlineto{\pgfqpoint{1.217253in}{1.781154in}}%
\pgfpathlineto{\pgfqpoint{1.097722in}{1.813373in}}%
\pgfpathlineto{\pgfqpoint{1.097008in}{1.815867in}}%
\pgfpathlineto{\pgfqpoint{1.026169in}{1.832520in}}%
\pgfpathlineto{\pgfqpoint{0.914965in}{1.855924in}}%
\pgfpathlineto{\pgfqpoint{0.815445in}{1.874413in}}%
\pgfpathlineto{\pgfqpoint{0.708811in}{1.891899in}}%
\pgfpathlineto{\pgfqpoint{0.596655in}{1.907864in}}%
\pgfpathlineto{\pgfqpoint{0.569248in}{1.912525in}}%
\pgfpathlineto{\pgfqpoint{0.631119in}{1.919947in}}%
\pgfpathlineto{\pgfqpoint{0.631119in}{1.919947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{0.717749in}{0.500778in}}%
\pgfpathlineto{\pgfqpoint{0.870078in}{0.503860in}}%
\pgfpathlineto{\pgfqpoint{1.021503in}{0.508984in}}%
\pgfpathlineto{\pgfqpoint{1.171493in}{0.516129in}}%
\pgfpathlineto{\pgfqpoint{1.319627in}{0.525268in}}%
\pgfpathlineto{\pgfqpoint{1.465395in}{0.536365in}}%
\pgfpathlineto{\pgfqpoint{1.608383in}{0.549377in}}%
\pgfpathlineto{\pgfqpoint{1.748126in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{1.884195in}{0.580948in}}%
\pgfpathlineto{\pgfqpoint{2.016170in}{0.599392in}}%
\pgfpathlineto{\pgfqpoint{2.143684in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{2.266312in}{0.641269in}}%
\pgfpathlineto{\pgfqpoint{2.383705in}{0.664561in}}%
\pgfpathlineto{\pgfqpoint{2.479891in}{0.685696in}}%
\pgfpathlineto{\pgfqpoint{2.571769in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{2.659140in}{0.731005in}}%
\pgfpathlineto{\pgfqpoint{2.741808in}{0.755076in}}%
\pgfpathlineto{\pgfqpoint{2.819601in}{0.780024in}}%
\pgfpathlineto{\pgfqpoint{2.892375in}{0.805795in}}%
\pgfpathlineto{\pgfqpoint{2.959976in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{3.012267in}{0.855009in}}%
\pgfpathlineto{\pgfqpoint{3.060801in}{0.878148in}}%
\pgfpathlineto{\pgfqpoint{3.105523in}{0.901727in}}%
\pgfpathlineto{\pgfqpoint{3.146401in}{0.925714in}}%
\pgfpathlineto{\pgfqpoint{3.183368in}{0.950081in}}%
\pgfpathlineto{\pgfqpoint{3.216381in}{0.974795in}}%
\pgfpathlineto{\pgfqpoint{3.239936in}{0.994798in}}%
\pgfpathlineto{\pgfqpoint{3.260938in}{1.014990in}}%
\pgfpathlineto{\pgfqpoint{3.279397in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{3.295281in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{3.308600in}{1.076545in}}%
\pgfpathlineto{\pgfqpoint{3.319376in}{1.097340in}}%
\pgfpathlineto{\pgfqpoint{3.327604in}{1.118247in}}%
\pgfpathlineto{\pgfqpoint{3.333292in}{1.139252in}}%
\pgfpathlineto{\pgfqpoint{3.336454in}{1.160339in}}%
\pgfpathlineto{\pgfqpoint{3.337198in}{1.176199in}}%
\pgfpathlineto{\pgfqpoint{3.327555in}{1.181493in}}%
\pgfpathlineto{\pgfqpoint{3.325752in}{1.202699in}}%
\pgfpathlineto{\pgfqpoint{3.321511in}{1.223940in}}%
\pgfpathlineto{\pgfqpoint{3.314839in}{1.245202in}}%
\pgfpathlineto{\pgfqpoint{3.305801in}{1.266468in}}%
\pgfpathlineto{\pgfqpoint{3.294424in}{1.287723in}}%
\pgfpathlineto{\pgfqpoint{3.280745in}{1.308951in}}%
\pgfpathlineto{\pgfqpoint{3.276974in}{1.314252in}}%
\pgfpathlineto{\pgfqpoint{3.269095in}{1.319550in}}%
\pgfpathlineto{\pgfqpoint{3.247479in}{1.345985in}}%
\pgfpathlineto{\pgfqpoint{3.222498in}{1.372307in}}%
\pgfpathlineto{\pgfqpoint{3.211591in}{1.382797in}}%
\pgfpathlineto{\pgfqpoint{3.202888in}{1.388033in}}%
\pgfpathlineto{\pgfqpoint{3.172780in}{1.414106in}}%
\pgfpathlineto{\pgfqpoint{3.153243in}{1.429657in}}%
\pgfpathlineto{\pgfqpoint{3.143926in}{1.434823in}}%
\pgfpathlineto{\pgfqpoint{3.108438in}{1.460514in}}%
\pgfpathlineto{\pgfqpoint{3.091193in}{1.470720in}}%
\pgfpathlineto{\pgfqpoint{3.059935in}{1.490997in}}%
\pgfpathlineto{\pgfqpoint{3.041620in}{1.501064in}}%
\pgfpathlineto{\pgfqpoint{3.016495in}{1.516069in}}%
\pgfpathlineto{\pgfqpoint{2.997362in}{1.526006in}}%
\pgfpathlineto{\pgfqpoint{2.969031in}{1.540805in}}%
\pgfpathlineto{\pgfqpoint{2.939998in}{1.555470in}}%
\pgfpathlineto{\pgfqpoint{2.900740in}{1.574800in}}%
\pgfpathlineto{\pgfqpoint{2.860277in}{1.593861in}}%
\pgfpathlineto{\pgfqpoint{2.817340in}{1.612631in}}%
\pgfpathlineto{\pgfqpoint{2.785191in}{1.626508in}}%
\pgfpathlineto{\pgfqpoint{2.602190in}{1.697270in}}%
\pgfpathlineto{\pgfqpoint{2.469351in}{1.742314in}}%
\pgfpathlineto{\pgfqpoint{2.370236in}{1.772976in}}%
\pgfpathlineto{\pgfqpoint{2.271057in}{1.801716in}}%
\pgfpathlineto{\pgfqpoint{2.122372in}{1.840927in}}%
\pgfpathlineto{\pgfqpoint{2.001054in}{1.869766in}}%
\pgfpathlineto{\pgfqpoint{1.906898in}{1.890168in}}%
\pgfpathlineto{\pgfqpoint{1.794313in}{1.912176in}}%
\pgfpathlineto{\pgfqpoint{1.698817in}{1.928541in}}%
\pgfpathlineto{\pgfqpoint{1.619567in}{1.940275in}}%
\pgfpathlineto{\pgfqpoint{1.590936in}{1.942788in}}%
\pgfpathlineto{\pgfqpoint{1.519005in}{1.951147in}}%
\pgfpathlineto{\pgfqpoint{1.452920in}{1.956779in}}%
\pgfpathlineto{\pgfqpoint{1.393373in}{1.959679in}}%
\pgfpathlineto{\pgfqpoint{1.329587in}{1.959697in}}%
\pgfpathlineto{\pgfqpoint{1.279842in}{1.956867in}}%
\pgfpathlineto{\pgfqpoint{1.240377in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{1.200676in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{1.168628in}{1.935810in}}%
\pgfpathlineto{\pgfqpoint{1.120787in}{1.918428in}}%
\pgfpathlineto{\pgfqpoint{1.076920in}{1.896891in}}%
\pgfpathlineto{\pgfqpoint{1.004153in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.842911in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.842911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593268in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{0.499749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867665in,y=1.955125in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654028in}{1.582436in}}%
\pgfpathlineto{\pgfqpoint{3.534934in}{1.582436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551601in}{1.582436in}}{\pgfqpoint{3.551601in}{1.599102in}}%
\pgfpathlineto{\pgfqpoint{3.551601in}{2.055584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551601in}{2.072251in}}{\pgfqpoint{3.534934in}{2.072251in}}%
\pgfpathlineto{\pgfqpoint{2.654028in}{2.072251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.637361in}{2.072251in}}{\pgfqpoint{2.637361in}{2.055584in}}%
\pgfpathlineto{\pgfqpoint{2.637361in}{1.599102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.637361in}{1.582436in}}{\pgfqpoint{2.654028in}{1.582436in}}%
\pgfpathlineto{\pgfqpoint{2.654028in}{1.582436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670695in}{2.009751in}}%
\pgfpathlineto{\pgfqpoint{2.754028in}{2.009751in}}%
\pgfpathlineto{\pgfqpoint{2.837361in}{2.009751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904028in,y=1.980584in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=0.3,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.670695in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{2.754028in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{2.837361in}{1.893547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904028in,y=1.864380in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=0.3,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670695in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{2.754028in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{2.837361in}{1.777343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904028in,y=1.748176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=2,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.670695in}{1.661139in}}%
\pgfpathlineto{\pgfqpoint{2.754028in}{1.661139in}}%
\pgfpathlineto{\pgfqpoint{2.837361in}{1.661139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904028in,y=1.631973in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=2,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834346in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834346in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440036in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.440036in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045725in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045725in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651415in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.651415in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257105in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.257105in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862794in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.862794in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348570in,y=0.198824in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle C(\hat{\rho})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{0.499953in}}%
\pgfpathlineto{\pgfqpoint{3.861433in}{0.501096in}}%
\pgfpathlineto{\pgfqpoint{3.861433in}{0.501148in}}%
\pgfpathlineto{\pgfqpoint{3.885022in}{0.502988in}}%
\pgfpathlineto{\pgfqpoint{3.990245in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{4.053360in}{0.525992in}}%
\pgfpathlineto{\pgfqpoint{4.099400in}{0.534848in}}%
\pgfpathlineto{\pgfqpoint{4.174019in}{0.551801in}}%
\pgfpathlineto{\pgfqpoint{4.243018in}{0.570755in}}%
\pgfpathlineto{\pgfqpoint{4.290326in}{0.586024in}}%
\pgfpathlineto{\pgfqpoint{4.336283in}{0.603057in}}%
\pgfpathlineto{\pgfqpoint{4.377275in}{0.620741in}}%
\pgfpathlineto{\pgfqpoint{4.415145in}{0.639931in}}%
\pgfpathlineto{\pgfqpoint{4.441473in}{0.655582in}}%
\pgfpathlineto{\pgfqpoint{4.463433in}{0.670744in}}%
\pgfpathlineto{\pgfqpoint{4.481329in}{0.685215in}}%
\pgfpathlineto{\pgfqpoint{4.499365in}{0.702979in}}%
\pgfpathlineto{\pgfqpoint{4.511799in}{0.718531in}}%
\pgfpathlineto{\pgfqpoint{4.520742in}{0.733050in}}%
\pgfpathlineto{\pgfqpoint{4.527788in}{0.749404in}}%
\pgfpathlineto{\pgfqpoint{4.529571in}{0.755442in}}%
\pgfpathlineto{\pgfqpoint{4.520390in}{0.756958in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{0.769190in}}%
\pgfpathlineto{\pgfqpoint{4.522891in}{0.784705in}}%
\pgfpathlineto{\pgfqpoint{4.520456in}{0.800437in}}%
\pgfpathlineto{\pgfqpoint{4.515826in}{0.814753in}}%
\pgfpathlineto{\pgfqpoint{4.509828in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{4.509828in}{0.827579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.994597in}{0.500878in}}%
\pgfpathlineto{\pgfqpoint{4.153844in}{0.504258in}}%
\pgfpathlineto{\pgfqpoint{4.312035in}{0.509867in}}%
\pgfpathlineto{\pgfqpoint{4.468081in}{0.517671in}}%
\pgfpathlineto{\pgfqpoint{4.621568in}{0.527622in}}%
\pgfpathlineto{\pgfqpoint{4.771796in}{0.539658in}}%
\pgfpathlineto{\pgfqpoint{4.918175in}{0.553707in}}%
\pgfpathlineto{\pgfqpoint{5.060063in}{0.569686in}}%
\pgfpathlineto{\pgfqpoint{5.197013in}{0.587502in}}%
\pgfpathlineto{\pgfqpoint{5.328418in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{5.442734in}{0.626241in}}%
\pgfpathlineto{\pgfqpoint{5.551719in}{0.646687in}}%
\pgfpathlineto{\pgfqpoint{5.655121in}{0.668301in}}%
\pgfpathlineto{\pgfqpoint{5.752647in}{0.690991in}}%
\pgfpathlineto{\pgfqpoint{5.844013in}{0.714662in}}%
\pgfpathlineto{\pgfqpoint{5.928973in}{0.739220in}}%
\pgfpathlineto{\pgfqpoint{5.999803in}{0.762001in}}%
\pgfpathlineto{\pgfqpoint{6.065184in}{0.785353in}}%
\pgfpathlineto{\pgfqpoint{6.124942in}{0.809206in}}%
\pgfpathlineto{\pgfqpoint{6.173300in}{0.830775in}}%
\pgfpathlineto{\pgfqpoint{6.217102in}{0.852638in}}%
\pgfpathlineto{\pgfqpoint{6.242124in}{0.866432in}}%
\pgfpathlineto{\pgfqpoint{6.237342in}{0.869202in}}%
\pgfpathlineto{\pgfqpoint{6.268860in}{0.888677in}}%
\pgfpathlineto{\pgfqpoint{6.296807in}{0.908286in}}%
\pgfpathlineto{\pgfqpoint{6.321173in}{0.927999in}}%
\pgfpathlineto{\pgfqpoint{6.333505in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{6.332425in}{0.942129in}}%
\pgfpathlineto{\pgfqpoint{6.348278in}{0.959121in}}%
\pgfpathlineto{\pgfqpoint{6.361488in}{0.976138in}}%
\pgfpathlineto{\pgfqpoint{6.363437in}{0.978975in}}%
\pgfpathlineto{\pgfqpoint{6.362268in}{0.981812in}}%
\pgfpathlineto{\pgfqpoint{6.371999in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{6.374655in}{1.004506in}}%
\pgfpathlineto{\pgfqpoint{6.373308in}{1.007341in}}%
\pgfpathlineto{\pgfqpoint{6.379128in}{1.024336in}}%
\pgfpathlineto{\pgfqpoint{6.377582in}{1.027165in}}%
\pgfpathlineto{\pgfqpoint{6.380084in}{1.041293in}}%
\pgfpathlineto{\pgfqpoint{6.378326in}{1.044114in}}%
\pgfpathlineto{\pgfqpoint{6.378755in}{1.055384in}}%
\pgfpathlineto{\pgfqpoint{6.376804in}{1.058197in}}%
\pgfpathlineto{\pgfqpoint{6.375821in}{1.069429in}}%
\pgfpathlineto{\pgfqpoint{6.373661in}{1.072232in}}%
\pgfpathlineto{\pgfqpoint{6.372606in}{1.077831in}}%
\pgfpathlineto{\pgfqpoint{6.370320in}{1.080627in}}%
\pgfpathlineto{\pgfqpoint{6.368012in}{1.089001in}}%
\pgfpathlineto{\pgfqpoint{6.364560in}{1.094571in}}%
\pgfpathlineto{\pgfqpoint{6.363521in}{1.097351in}}%
\pgfpathlineto{\pgfqpoint{6.359731in}{1.102905in}}%
\pgfpathlineto{\pgfqpoint{6.358475in}{1.105677in}}%
\pgfpathlineto{\pgfqpoint{6.354352in}{1.111212in}}%
\pgfpathlineto{\pgfqpoint{6.352879in}{1.113976in}}%
\pgfpathlineto{\pgfqpoint{6.345436in}{1.122246in}}%
\pgfpathlineto{\pgfqpoint{6.341905in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{6.333618in}{1.135963in}}%
\pgfpathlineto{\pgfqpoint{6.326052in}{1.144150in}}%
\pgfpathlineto{\pgfqpoint{6.316791in}{1.152304in}}%
\pgfpathlineto{\pgfqpoint{6.308119in}{1.160421in}}%
\pgfpathlineto{\pgfqpoint{6.255431in}{1.197793in}}%
\pgfpathlineto{\pgfqpoint{6.213972in}{1.221327in}}%
\pgfpathlineto{\pgfqpoint{6.173030in}{1.241889in}}%
\pgfpathlineto{\pgfqpoint{6.139520in}{1.257075in}}%
\pgfpathlineto{\pgfqpoint{6.110133in}{1.269569in}}%
\pgfpathlineto{\pgfqpoint{6.025524in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{5.968147in}{1.320319in}}%
\pgfpathlineto{\pgfqpoint{5.915126in}{1.336575in}}%
\pgfpathlineto{\pgfqpoint{5.834868in}{1.359185in}}%
\pgfpathlineto{\pgfqpoint{5.731370in}{1.385325in}}%
\pgfpathlineto{\pgfqpoint{5.620751in}{1.410330in}}%
\pgfpathlineto{\pgfqpoint{5.504039in}{1.434151in}}%
\pgfpathlineto{\pgfqpoint{5.392193in}{1.454907in}}%
\pgfpathlineto{\pgfqpoint{5.232794in}{1.481483in}}%
\pgfpathlineto{\pgfqpoint{5.089757in}{1.502850in}}%
\pgfpathlineto{\pgfqpoint{4.943356in}{1.522623in}}%
\pgfpathlineto{\pgfqpoint{4.852073in}{1.533980in}}%
\pgfpathlineto{\pgfqpoint{4.852073in}{1.533980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{0.499957in}}%
\pgfpathlineto{\pgfqpoint{3.859684in}{0.501058in}}%
\pgfpathlineto{\pgfqpoint{3.881263in}{0.502732in}}%
\pgfpathlineto{\pgfqpoint{3.942271in}{0.509421in}}%
\pgfpathlineto{\pgfqpoint{4.059350in}{0.528955in}}%
\pgfpathlineto{\pgfqpoint{4.112568in}{0.540897in}}%
\pgfpathlineto{\pgfqpoint{4.176306in}{0.558437in}}%
\pgfpathlineto{\pgfqpoint{4.219567in}{0.573040in}}%
\pgfpathlineto{\pgfqpoint{4.256269in}{0.587800in}}%
\pgfpathlineto{\pgfqpoint{4.286184in}{0.602215in}}%
\pgfpathlineto{\pgfqpoint{4.313760in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{4.337379in}{0.636670in}}%
\pgfpathlineto{\pgfqpoint{4.351049in}{0.650906in}}%
\pgfpathlineto{\pgfqpoint{4.359326in}{0.662608in}}%
\pgfpathlineto{\pgfqpoint{4.360983in}{0.665572in}}%
\pgfpathlineto{\pgfqpoint{4.351928in}{0.666563in}}%
\pgfpathlineto{\pgfqpoint{4.352450in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{4.356174in}{0.676552in}}%
\pgfpathlineto{\pgfqpoint{4.358842in}{0.690742in}}%
\pgfpathlineto{\pgfqpoint{4.358670in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{4.355137in}{0.714396in}}%
\pgfpathlineto{\pgfqpoint{4.353405in}{0.718532in}}%
\pgfpathlineto{\pgfqpoint{4.348483in}{0.720602in}}%
\pgfpathlineto{\pgfqpoint{4.341660in}{0.731983in}}%
\pgfpathlineto{\pgfqpoint{4.335995in}{0.739214in}}%
\pgfpathlineto{\pgfqpoint{4.335995in}{0.739214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.993736in}{0.500870in}}%
\pgfpathlineto{\pgfqpoint{4.150525in}{0.504195in}}%
\pgfpathlineto{\pgfqpoint{4.304488in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{4.454919in}{0.517174in}}%
\pgfpathlineto{\pgfqpoint{4.601208in}{0.526660in}}%
\pgfpathlineto{\pgfqpoint{4.742881in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{4.879358in}{0.551127in}}%
\pgfpathlineto{\pgfqpoint{5.010266in}{0.565885in}}%
\pgfpathlineto{\pgfqpoint{5.135134in}{0.582165in}}%
\pgfpathlineto{\pgfqpoint{5.189792in}{0.590035in}}%
\pgfpathlineto{\pgfqpoint{5.190965in}{0.591643in}}%
\pgfpathlineto{\pgfqpoint{5.201698in}{0.593261in}}%
\pgfpathlineto{\pgfqpoint{5.202770in}{0.594891in}}%
\pgfpathlineto{\pgfqpoint{5.316368in}{0.613504in}}%
\pgfpathlineto{\pgfqpoint{5.394609in}{0.627785in}}%
\pgfpathlineto{\pgfqpoint{5.400166in}{0.629612in}}%
\pgfpathlineto{\pgfqpoint{5.452044in}{0.640751in}}%
\pgfpathlineto{\pgfqpoint{5.511411in}{0.654119in}}%
\pgfpathlineto{\pgfqpoint{5.525632in}{0.658008in}}%
\pgfpathlineto{\pgfqpoint{5.581587in}{0.671844in}}%
\pgfpathlineto{\pgfqpoint{5.595151in}{0.675858in}}%
\pgfpathlineto{\pgfqpoint{5.632173in}{0.686005in}}%
\pgfpathlineto{\pgfqpoint{5.650676in}{0.692166in}}%
\pgfpathlineto{\pgfqpoint{5.678137in}{0.700460in}}%
\pgfpathlineto{\pgfqpoint{5.690610in}{0.704639in}}%
\pgfpathlineto{\pgfqpoint{5.709797in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{5.721783in}{0.715174in}}%
\pgfpathlineto{\pgfqpoint{5.738475in}{0.721552in}}%
\pgfpathlineto{\pgfqpoint{5.754788in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{5.772216in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{5.792063in}{0.743083in}}%
\pgfpathlineto{\pgfqpoint{5.806836in}{0.749614in}}%
\pgfpathlineto{\pgfqpoint{5.821122in}{0.756174in}}%
\pgfpathlineto{\pgfqpoint{5.867311in}{0.780436in}}%
\pgfpathlineto{\pgfqpoint{5.869870in}{0.782656in}}%
\pgfpathlineto{\pgfqpoint{5.881676in}{0.789325in}}%
\pgfpathlineto{\pgfqpoint{5.900680in}{0.802708in}}%
\pgfpathlineto{\pgfqpoint{5.917780in}{0.816135in}}%
\pgfpathlineto{\pgfqpoint{5.927863in}{0.825102in}}%
\pgfpathlineto{\pgfqpoint{5.932149in}{0.829589in}}%
\pgfpathlineto{\pgfqpoint{5.938617in}{0.836321in}}%
\pgfpathlineto{\pgfqpoint{5.943759in}{0.843053in}}%
\pgfpathlineto{\pgfqpoint{5.947219in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{5.961392in}{0.874426in}}%
\pgfpathlineto{\pgfqpoint{5.963155in}{0.883359in}}%
\pgfpathlineto{\pgfqpoint{5.965039in}{0.894494in}}%
\pgfpathlineto{\pgfqpoint{5.964967in}{0.901156in}}%
\pgfpathlineto{\pgfqpoint{5.964360in}{0.910012in}}%
\pgfpathlineto{\pgfqpoint{5.962431in}{0.918836in}}%
\pgfpathlineto{\pgfqpoint{5.962089in}{0.921036in}}%
\pgfpathlineto{\pgfqpoint{5.960151in}{0.925429in}}%
\pgfpathlineto{\pgfqpoint{5.958013in}{0.932001in}}%
\pgfpathlineto{\pgfqpoint{5.955099in}{0.936369in}}%
\pgfpathlineto{\pgfqpoint{5.953054in}{0.940726in}}%
\pgfpathlineto{\pgfqpoint{5.940931in}{0.958037in}}%
\pgfpathlineto{\pgfqpoint{5.933330in}{0.966617in}}%
\pgfpathlineto{\pgfqpoint{5.921360in}{0.968754in}}%
\pgfpathlineto{\pgfqpoint{5.917880in}{0.973016in}}%
\pgfpathlineto{\pgfqpoint{5.883885in}{1.000360in}}%
\pgfpathlineto{\pgfqpoint{5.871900in}{1.008638in}}%
\pgfpathlineto{\pgfqpoint{5.809704in}{1.043027in}}%
\pgfpathlineto{\pgfqpoint{5.756803in}{1.066464in}}%
\pgfpathlineto{\pgfqpoint{5.751818in}{1.068384in}}%
\pgfpathlineto{\pgfqpoint{5.738449in}{1.072208in}}%
\pgfpathlineto{\pgfqpoint{5.693092in}{1.089147in}}%
\pgfpathlineto{\pgfqpoint{5.621399in}{1.112815in}}%
\pgfpathlineto{\pgfqpoint{5.597747in}{1.119900in}}%
\pgfpathlineto{\pgfqpoint{5.576537in}{1.125152in}}%
\pgfpathlineto{\pgfqpoint{5.514200in}{1.142264in}}%
\pgfpathlineto{\pgfqpoint{5.461889in}{1.155509in}}%
\pgfpathlineto{\pgfqpoint{5.439350in}{1.160372in}}%
\pgfpathlineto{\pgfqpoint{5.363552in}{1.177710in}}%
\pgfpathlineto{\pgfqpoint{5.260127in}{1.198635in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.215530in}}%
\pgfpathlineto{\pgfqpoint{5.051897in}{1.235275in}}%
\pgfpathlineto{\pgfqpoint{5.003714in}{1.242739in}}%
\pgfpathlineto{\pgfqpoint{4.868036in}{1.262530in}}%
\pgfpathlineto{\pgfqpoint{4.741011in}{1.279307in}}%
\pgfpathlineto{\pgfqpoint{4.632012in}{1.292506in}}%
\pgfpathlineto{\pgfqpoint{4.571685in}{1.299425in}}%
\pgfpathlineto{\pgfqpoint{4.571685in}{1.299425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862794in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{0.499749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137191in,y=1.955125in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537028in}{1.582436in}}%
\pgfpathlineto{\pgfqpoint{6.804461in}{1.582436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.821127in}{1.582436in}}{\pgfqpoint{6.821127in}{1.599102in}}%
\pgfpathlineto{\pgfqpoint{6.821127in}{2.055584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.821127in}{2.072251in}}{\pgfqpoint{6.804461in}{2.072251in}}%
\pgfpathlineto{\pgfqpoint{5.537028in}{2.072251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520361in}{2.072251in}}{\pgfqpoint{5.520361in}{2.055584in}}%
\pgfpathlineto{\pgfqpoint{5.520361in}{1.599102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520361in}{1.582436in}}{\pgfqpoint{5.537028in}{1.582436in}}%
\pgfpathlineto{\pgfqpoint{5.537028in}{1.582436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553694in}{2.009751in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{2.009751in}}%
\pgfpathlineto{\pgfqpoint{5.720361in}{2.009751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787028in,y=1.980584in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553694in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{5.720361in}{1.893547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787028in,y=1.864380in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553694in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{5.720361in}{1.777343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787028in,y=1.748176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0.4,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553694in}{1.661139in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{1.661139in}}%
\pgfpathlineto{\pgfqpoint{5.720361in}{1.661139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787028in,y=1.631973in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0.4,\zeta=1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> parametric_Fluc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.294845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.236974in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.617678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.559808in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.940512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.882642in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.263345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.205475in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.586179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.528309in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{3.909013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=3.851142in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203518in,y=3.101929in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Sigma/\omega_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.317920in}}%
\pgfpathlineto{\pgfqpoint{0.574397in}{2.319308in}}%
\pgfpathlineto{\pgfqpoint{0.574397in}{2.328448in}}%
\pgfpathlineto{\pgfqpoint{0.578363in}{2.330105in}}%
\pgfpathlineto{\pgfqpoint{0.578363in}{2.334707in}}%
\pgfpathlineto{\pgfqpoint{0.581407in}{2.335898in}}%
\pgfpathlineto{\pgfqpoint{0.581407in}{2.339571in}}%
\pgfpathlineto{\pgfqpoint{0.583973in}{2.340828in}}%
\pgfpathlineto{\pgfqpoint{0.583973in}{2.343390in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{2.344695in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{2.347352in}}%
\pgfpathlineto{\pgfqpoint{0.588278in}{2.348704in}}%
\pgfpathlineto{\pgfqpoint{0.588278in}{2.350072in}}%
\pgfpathlineto{\pgfqpoint{0.590158in}{2.351456in}}%
\pgfpathlineto{\pgfqpoint{0.590158in}{2.352855in}}%
\pgfpathlineto{\pgfqpoint{0.591907in}{2.354269in}}%
\pgfpathlineto{\pgfqpoint{0.591907in}{2.355699in}}%
\pgfpathlineto{\pgfqpoint{0.593550in}{2.357144in}}%
\pgfpathlineto{\pgfqpoint{0.593550in}{2.357872in}}%
\pgfpathlineto{\pgfqpoint{0.595104in}{2.359339in}}%
\pgfpathlineto{\pgfqpoint{0.595104in}{2.360079in}}%
\pgfpathlineto{\pgfqpoint{0.596582in}{2.361569in}}%
\pgfpathlineto{\pgfqpoint{0.596582in}{2.362319in}}%
\pgfpathlineto{\pgfqpoint{0.597995in}{2.363831in}}%
\pgfpathlineto{\pgfqpoint{0.597995in}{2.364593in}}%
\pgfpathlineto{\pgfqpoint{0.600653in}{2.366900in}}%
\pgfpathlineto{\pgfqpoint{0.600653in}{2.368457in}}%
\pgfpathlineto{\pgfqpoint{0.603127in}{2.370818in}}%
\pgfpathlineto{\pgfqpoint{0.603127in}{2.371612in}}%
\pgfpathlineto{\pgfqpoint{0.605451in}{2.374017in}}%
\pgfpathlineto{\pgfqpoint{0.605451in}{2.374825in}}%
\pgfpathlineto{\pgfqpoint{0.607649in}{2.377272in}}%
\pgfpathlineto{\pgfqpoint{0.608706in}{2.378921in}}%
\pgfpathlineto{\pgfqpoint{0.610749in}{2.381420in}}%
\pgfpathlineto{\pgfqpoint{0.611736in}{2.383103in}}%
\pgfpathlineto{\pgfqpoint{0.614582in}{2.386510in}}%
\pgfpathlineto{\pgfqpoint{0.615495in}{2.388233in}}%
\pgfpathlineto{\pgfqpoint{0.620662in}{2.394369in}}%
\pgfpathlineto{\pgfqpoint{0.621477in}{2.396152in}}%
\pgfpathlineto{\pgfqpoint{0.633212in}{2.410863in}}%
\pgfpathlineto{\pgfqpoint{0.640833in}{2.420447in}}%
\pgfpathlineto{\pgfqpoint{0.644371in}{2.424361in}}%
\pgfpathlineto{\pgfqpoint{0.648308in}{2.429315in}}%
\pgfpathlineto{\pgfqpoint{0.653631in}{2.435348in}}%
\pgfpathlineto{\pgfqpoint{0.656677in}{2.439423in}}%
\pgfpathlineto{\pgfqpoint{0.665262in}{2.449783in}}%
\pgfpathlineto{\pgfqpoint{0.720424in}{2.515155in}}%
\pgfpathlineto{\pgfqpoint{0.780670in}{2.595965in}}%
\pgfpathlineto{\pgfqpoint{0.788802in}{2.609217in}}%
\pgfpathlineto{\pgfqpoint{0.795658in}{2.621249in}}%
\pgfpathlineto{\pgfqpoint{0.812339in}{2.657082in}}%
\pgfpathlineto{\pgfqpoint{0.821077in}{2.688693in}}%
\pgfpathlineto{\pgfqpoint{0.823038in}{2.708135in}}%
\pgfpathlineto{\pgfqpoint{0.822861in}{2.717134in}}%
\pgfpathlineto{\pgfqpoint{0.822861in}{2.717134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{0.608706in}{2.306489in}}%
\pgfpathlineto{\pgfqpoint{0.942102in}{2.395426in}}%
\pgfpathlineto{\pgfqpoint{1.976155in}{2.673988in}}%
\pgfpathlineto{\pgfqpoint{2.314912in}{2.767683in}}%
\pgfpathlineto{\pgfqpoint{2.586453in}{2.844924in}}%
\pgfpathlineto{\pgfqpoint{2.781242in}{2.902553in}}%
\pgfpathlineto{\pgfqpoint{2.795843in}{2.906987in}}%
\pgfpathlineto{\pgfqpoint{2.793448in}{2.909182in}}%
\pgfpathlineto{\pgfqpoint{2.923753in}{2.950080in}}%
\pgfpathlineto{\pgfqpoint{2.935341in}{2.953856in}}%
\pgfpathlineto{\pgfqpoint{2.937071in}{2.955722in}}%
\pgfpathlineto{\pgfqpoint{2.995461in}{2.975315in}}%
\pgfpathlineto{\pgfqpoint{2.997328in}{2.977012in}}%
\pgfpathlineto{\pgfqpoint{3.031744in}{2.990083in}}%
\pgfpathlineto{\pgfqpoint{3.066104in}{3.003734in}}%
\pgfpathlineto{\pgfqpoint{3.085582in}{3.012225in}}%
\pgfpathlineto{\pgfqpoint{3.087053in}{3.013594in}}%
\pgfpathlineto{\pgfqpoint{3.107063in}{3.022805in}}%
\pgfpathlineto{\pgfqpoint{3.108274in}{3.024068in}}%
\pgfpathlineto{\pgfqpoint{3.120039in}{3.030194in}}%
\pgfpathlineto{\pgfqpoint{3.124393in}{3.033717in}}%
\pgfpathlineto{\pgfqpoint{3.131831in}{3.038240in}}%
\pgfpathlineto{\pgfqpoint{3.135221in}{3.041502in}}%
\pgfpathlineto{\pgfqpoint{3.139398in}{3.044655in}}%
\pgfpathlineto{\pgfqpoint{3.141931in}{3.047700in}}%
\pgfpathlineto{\pgfqpoint{3.145124in}{3.050638in}}%
\pgfpathlineto{\pgfqpoint{3.146914in}{3.055303in}}%
\pgfpathlineto{\pgfqpoint{3.147915in}{3.057089in}}%
\pgfpathlineto{\pgfqpoint{3.146208in}{3.065356in}}%
\pgfpathlineto{\pgfqpoint{3.141749in}{3.070508in}}%
\pgfpathlineto{\pgfqpoint{3.135411in}{3.074527in}}%
\pgfpathlineto{\pgfqpoint{3.107075in}{3.083574in}}%
\pgfpathlineto{\pgfqpoint{3.078162in}{3.088499in}}%
\pgfpathlineto{\pgfqpoint{3.046282in}{3.092155in}}%
\pgfpathlineto{\pgfqpoint{2.992416in}{3.096102in}}%
\pgfpathlineto{\pgfqpoint{2.913130in}{3.099318in}}%
\pgfpathlineto{\pgfqpoint{2.802346in}{3.101330in}}%
\pgfpathlineto{\pgfqpoint{2.633956in}{3.101903in}}%
\pgfpathlineto{\pgfqpoint{2.318837in}{3.100272in}}%
\pgfpathlineto{\pgfqpoint{2.044074in}{3.098450in}}%
\pgfpathlineto{\pgfqpoint{2.044074in}{3.098450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.307370in}}%
\pgfpathlineto{\pgfqpoint{0.574397in}{2.309084in}}%
\pgfpathlineto{\pgfqpoint{0.574397in}{2.312833in}}%
\pgfpathlineto{\pgfqpoint{0.578363in}{2.314867in}}%
\pgfpathlineto{\pgfqpoint{0.578363in}{2.315923in}}%
\pgfpathlineto{\pgfqpoint{0.581407in}{2.318115in}}%
\pgfpathlineto{\pgfqpoint{0.583973in}{2.320411in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{2.322810in}}%
\pgfpathlineto{\pgfqpoint{0.595104in}{2.329257in}}%
\pgfpathlineto{\pgfqpoint{0.600653in}{2.333428in}}%
\pgfpathlineto{\pgfqpoint{0.614582in}{2.342435in}}%
\pgfpathlineto{\pgfqpoint{0.621477in}{2.347264in}}%
\pgfpathlineto{\pgfqpoint{0.642622in}{2.359350in}}%
\pgfpathlineto{\pgfqpoint{0.656177in}{2.366756in}}%
\pgfpathlineto{\pgfqpoint{0.687088in}{2.382605in}}%
\pgfpathlineto{\pgfqpoint{0.750026in}{2.411102in}}%
\pgfpathlineto{\pgfqpoint{0.802510in}{2.432622in}}%
\pgfpathlineto{\pgfqpoint{0.876323in}{2.460645in}}%
\pgfpathlineto{\pgfqpoint{0.968638in}{2.493022in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{2.526853in}}%
\pgfpathlineto{\pgfqpoint{1.205177in}{2.567547in}}%
\pgfpathlineto{\pgfqpoint{1.358886in}{2.611804in}}%
\pgfpathlineto{\pgfqpoint{1.530843in}{2.658771in}}%
\pgfpathlineto{\pgfqpoint{1.716307in}{2.707277in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{2.734702in}}%
\pgfpathlineto{\pgfqpoint{1.825026in}{2.737389in}}%
\pgfpathlineto{\pgfqpoint{2.153738in}{2.821332in}}%
\pgfpathlineto{\pgfqpoint{2.168841in}{2.825766in}}%
\pgfpathlineto{\pgfqpoint{2.240453in}{2.844959in}}%
\pgfpathlineto{\pgfqpoint{2.299030in}{2.860956in}}%
\pgfpathlineto{\pgfqpoint{2.330537in}{2.870439in}}%
\pgfpathlineto{\pgfqpoint{2.361813in}{2.879523in}}%
\pgfpathlineto{\pgfqpoint{2.471896in}{2.917648in}}%
\pgfpathlineto{\pgfqpoint{2.512572in}{2.939409in}}%
\pgfpathlineto{\pgfqpoint{2.517678in}{2.943941in}}%
\pgfpathlineto{\pgfqpoint{2.522438in}{2.951367in}}%
\pgfpathlineto{\pgfqpoint{2.523366in}{2.955332in}}%
\pgfpathlineto{\pgfqpoint{2.520551in}{2.961809in}}%
\pgfpathlineto{\pgfqpoint{2.511642in}{2.968533in}}%
\pgfpathlineto{\pgfqpoint{2.494487in}{2.975306in}}%
\pgfpathlineto{\pgfqpoint{2.470611in}{2.981325in}}%
\pgfpathlineto{\pgfqpoint{2.440636in}{2.986681in}}%
\pgfpathlineto{\pgfqpoint{2.396658in}{2.992463in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{2.998430in}}%
\pgfpathlineto{\pgfqpoint{2.235744in}{3.006016in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{3.007879in}}%
\pgfpathlineto{\pgfqpoint{1.890408in}{3.029198in}}%
\pgfpathlineto{\pgfqpoint{1.789511in}{3.039679in}}%
\pgfpathlineto{\pgfqpoint{1.782206in}{3.040702in}}%
\pgfpathlineto{\pgfqpoint{1.782206in}{3.040702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{0.608706in}{2.306489in}}%
\pgfpathlineto{\pgfqpoint{0.956416in}{2.399269in}}%
\pgfpathlineto{\pgfqpoint{1.581855in}{2.567377in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{2.661785in}}%
\pgfpathlineto{\pgfqpoint{2.189689in}{2.737179in}}%
\pgfpathlineto{\pgfqpoint{2.264802in}{2.759100in}}%
\pgfpathlineto{\pgfqpoint{2.265740in}{2.762190in}}%
\pgfpathlineto{\pgfqpoint{2.416716in}{2.807258in}}%
\pgfpathlineto{\pgfqpoint{2.422357in}{2.810174in}}%
\pgfpathlineto{\pgfqpoint{2.503259in}{2.835898in}}%
\pgfpathlineto{\pgfqpoint{2.571401in}{2.857951in}}%
\pgfpathlineto{\pgfqpoint{2.586250in}{2.863340in}}%
\pgfpathlineto{\pgfqpoint{2.625959in}{2.876591in}}%
\pgfpathlineto{\pgfqpoint{2.646672in}{2.884385in}}%
\pgfpathlineto{\pgfqpoint{2.690612in}{2.899613in}}%
\pgfpathlineto{\pgfqpoint{2.724045in}{2.911926in}}%
\pgfpathlineto{\pgfqpoint{2.882036in}{2.976073in}}%
\pgfpathlineto{\pgfqpoint{2.924476in}{2.996921in}}%
\pgfpathlineto{\pgfqpoint{2.961652in}{3.018922in}}%
\pgfpathlineto{\pgfqpoint{2.978731in}{3.032442in}}%
\pgfpathlineto{\pgfqpoint{2.987983in}{3.043275in}}%
\pgfpathlineto{\pgfqpoint{2.990732in}{3.050672in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{3.057451in}}%
\pgfpathlineto{\pgfqpoint{2.986069in}{3.063624in}}%
\pgfpathlineto{\pgfqpoint{2.978546in}{3.069205in}}%
\pgfpathlineto{\pgfqpoint{2.965486in}{3.074994in}}%
\pgfpathlineto{\pgfqpoint{2.941494in}{3.081350in}}%
\pgfpathlineto{\pgfqpoint{2.913849in}{3.086042in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{3.090339in}}%
\pgfpathlineto{\pgfqpoint{2.820233in}{3.094347in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{3.097615in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{3.100091in}}%
\pgfpathlineto{\pgfqpoint{2.445467in}{3.101455in}}%
\pgfpathlineto{\pgfqpoint{2.073130in}{3.101770in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{3.100471in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{3.100471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593268in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{2.294845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867665in,y=3.750221in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640621in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{3.534934in}{3.377531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551601in}{3.377531in}}{\pgfqpoint{3.551601in}{3.394198in}}%
\pgfpathlineto{\pgfqpoint{3.551601in}{3.850679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551601in}{3.867346in}}{\pgfqpoint{3.534934in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{2.640621in}{3.867346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.623954in}{3.867346in}}{\pgfqpoint{2.623954in}{3.850679in}}%
\pgfpathlineto{\pgfqpoint{2.623954in}{3.394198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.623954in}{3.377531in}}{\pgfqpoint{2.640621in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{2.640621in}{3.377531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657288in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{2.823954in}{3.804846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890621in,y=3.775679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=0.5,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.657288in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{2.823954in}{3.688642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890621in,y=3.659476in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=0.5,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657288in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{2.823954in}{3.572438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890621in,y=3.543272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=3,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.657288in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{2.740621in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{2.823954in}{3.456235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890621in,y=3.427068in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \alpha=3,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{2.308963in}}%
\pgfpathlineto{\pgfqpoint{3.843923in}{2.310439in}}%
\pgfpathlineto{\pgfqpoint{3.843923in}{2.315296in}}%
\pgfpathlineto{\pgfqpoint{3.847890in}{2.317058in}}%
\pgfpathlineto{\pgfqpoint{3.847890in}{2.318890in}}%
\pgfpathlineto{\pgfqpoint{3.850934in}{2.320793in}}%
\pgfpathlineto{\pgfqpoint{3.850934in}{2.321770in}}%
\pgfpathlineto{\pgfqpoint{3.853500in}{2.323777in}}%
\pgfpathlineto{\pgfqpoint{3.853500in}{2.324807in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{2.328000in}}%
\pgfpathlineto{\pgfqpoint{3.861433in}{2.331347in}}%
\pgfpathlineto{\pgfqpoint{3.866109in}{2.334847in}}%
\pgfpathlineto{\pgfqpoint{3.866109in}{2.336047in}}%
\pgfpathlineto{\pgfqpoint{3.870179in}{2.338498in}}%
\pgfpathlineto{\pgfqpoint{3.876090in}{2.343599in}}%
\pgfpathlineto{\pgfqpoint{3.885022in}{2.350345in}}%
\pgfpathlineto{\pgfqpoint{3.903405in}{2.363493in}}%
\pgfpathlineto{\pgfqpoint{3.934331in}{2.382958in}}%
\pgfpathlineto{\pgfqpoint{3.955484in}{2.395282in}}%
\pgfpathlineto{\pgfqpoint{4.025642in}{2.432049in}}%
\pgfpathlineto{\pgfqpoint{4.065185in}{2.451006in}}%
\pgfpathlineto{\pgfqpoint{4.113884in}{2.473096in}}%
\pgfpathlineto{\pgfqpoint{4.172937in}{2.498507in}}%
\pgfpathlineto{\pgfqpoint{4.262205in}{2.534732in}}%
\pgfpathlineto{\pgfqpoint{4.367301in}{2.574909in}}%
\pgfpathlineto{\pgfqpoint{4.517394in}{2.629105in}}%
\pgfpathlineto{\pgfqpoint{4.676342in}{2.683752in}}%
\pgfpathlineto{\pgfqpoint{4.899181in}{2.757597in}}%
\pgfpathlineto{\pgfqpoint{4.966799in}{2.779704in}}%
\pgfpathlineto{\pgfqpoint{4.964649in}{2.782129in}}%
\pgfpathlineto{\pgfqpoint{5.128656in}{2.835866in}}%
\pgfpathlineto{\pgfqpoint{5.131459in}{2.838104in}}%
\pgfpathlineto{\pgfqpoint{5.203481in}{2.862125in}}%
\pgfpathlineto{\pgfqpoint{5.206757in}{2.864252in}}%
\pgfpathlineto{\pgfqpoint{5.276525in}{2.889001in}}%
\pgfpathlineto{\pgfqpoint{5.313374in}{2.902753in}}%
\pgfpathlineto{\pgfqpoint{5.322050in}{2.906586in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{2.919661in}}%
\pgfpathlineto{\pgfqpoint{5.364070in}{2.923298in}}%
\pgfpathlineto{\pgfqpoint{5.385903in}{2.932196in}}%
\pgfpathlineto{\pgfqpoint{5.396278in}{2.937402in}}%
\pgfpathlineto{\pgfqpoint{5.416075in}{2.945852in}}%
\pgfpathlineto{\pgfqpoint{5.425469in}{2.950787in}}%
\pgfpathlineto{\pgfqpoint{5.441855in}{2.958786in}}%
\pgfpathlineto{\pgfqpoint{5.460148in}{2.969509in}}%
\pgfpathlineto{\pgfqpoint{5.470420in}{2.975388in}}%
\pgfpathlineto{\pgfqpoint{5.494205in}{2.994553in}}%
\pgfpathlineto{\pgfqpoint{5.500284in}{3.002105in}}%
\pgfpathlineto{\pgfqpoint{5.503854in}{3.008100in}}%
\pgfpathlineto{\pgfqpoint{5.503349in}{3.022456in}}%
\pgfpathlineto{\pgfqpoint{5.499467in}{3.028500in}}%
\pgfpathlineto{\pgfqpoint{5.481818in}{3.040396in}}%
\pgfpathlineto{\pgfqpoint{5.465482in}{3.046940in}}%
\pgfpathlineto{\pgfqpoint{5.448056in}{3.052208in}}%
\pgfpathlineto{\pgfqpoint{5.418054in}{3.059033in}}%
\pgfpathlineto{\pgfqpoint{5.374759in}{3.066212in}}%
\pgfpathlineto{\pgfqpoint{5.320081in}{3.072860in}}%
\pgfpathlineto{\pgfqpoint{5.238603in}{3.079995in}}%
\pgfpathlineto{\pgfqpoint{5.187016in}{3.083471in}}%
\pgfpathlineto{\pgfqpoint{5.187016in}{3.083471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.878233in}{2.306489in}}%
\pgfpathlineto{\pgfqpoint{4.225942in}{2.399267in}}%
\pgfpathlineto{\pgfqpoint{4.850795in}{2.567222in}}%
\pgfpathlineto{\pgfqpoint{5.179161in}{2.657753in}}%
\pgfpathlineto{\pgfqpoint{5.396685in}{2.719830in}}%
\pgfpathlineto{\pgfqpoint{5.581658in}{2.774996in}}%
\pgfpathlineto{\pgfqpoint{5.726872in}{2.820786in}}%
\pgfpathlineto{\pgfqpoint{5.815609in}{2.850382in}}%
\pgfpathlineto{\pgfqpoint{5.813632in}{2.852994in}}%
\pgfpathlineto{\pgfqpoint{5.912049in}{2.888147in}}%
\pgfpathlineto{\pgfqpoint{5.943536in}{2.900049in}}%
\pgfpathlineto{\pgfqpoint{5.945642in}{2.902387in}}%
\pgfpathlineto{\pgfqpoint{6.002189in}{2.924993in}}%
\pgfpathlineto{\pgfqpoint{6.004374in}{2.927175in}}%
\pgfpathlineto{\pgfqpoint{6.034305in}{2.939964in}}%
\pgfpathlineto{\pgfqpoint{6.036451in}{2.942044in}}%
\pgfpathlineto{\pgfqpoint{6.059046in}{2.952228in}}%
\pgfpathlineto{\pgfqpoint{6.061093in}{2.954220in}}%
\pgfpathlineto{\pgfqpoint{6.083455in}{2.965866in}}%
\pgfpathlineto{\pgfqpoint{6.100065in}{2.975163in}}%
\pgfpathlineto{\pgfqpoint{6.101815in}{2.976978in}}%
\pgfpathlineto{\pgfqpoint{6.116701in}{2.985827in}}%
\pgfpathlineto{\pgfqpoint{6.122857in}{2.990957in}}%
\pgfpathlineto{\pgfqpoint{6.132840in}{2.997588in}}%
\pgfpathlineto{\pgfqpoint{6.138134in}{3.002404in}}%
\pgfpathlineto{\pgfqpoint{6.144293in}{3.007084in}}%
\pgfpathlineto{\pgfqpoint{6.149898in}{3.013116in}}%
\pgfpathlineto{\pgfqpoint{6.153043in}{3.016042in}}%
\pgfpathlineto{\pgfqpoint{6.158592in}{3.023098in}}%
\pgfpathlineto{\pgfqpoint{6.161161in}{3.025816in}}%
\pgfpathlineto{\pgfqpoint{6.169302in}{3.042058in}}%
\pgfpathlineto{\pgfqpoint{6.169197in}{3.044340in}}%
\pgfpathlineto{\pgfqpoint{6.169885in}{3.050845in}}%
\pgfpathlineto{\pgfqpoint{6.169443in}{3.052901in}}%
\pgfpathlineto{\pgfqpoint{6.168993in}{3.055881in}}%
\pgfpathlineto{\pgfqpoint{6.166263in}{3.061475in}}%
\pgfpathlineto{\pgfqpoint{6.165426in}{3.063233in}}%
\pgfpathlineto{\pgfqpoint{6.157155in}{3.071979in}}%
\pgfpathlineto{\pgfqpoint{6.129772in}{3.085151in}}%
\pgfpathlineto{\pgfqpoint{6.109274in}{3.090577in}}%
\pgfpathlineto{\pgfqpoint{6.074320in}{3.095975in}}%
\pgfpathlineto{\pgfqpoint{6.037530in}{3.098971in}}%
\pgfpathlineto{\pgfqpoint{5.987028in}{3.100843in}}%
\pgfpathlineto{\pgfqpoint{5.897191in}{3.101660in}}%
\pgfpathlineto{\pgfqpoint{5.760248in}{3.100786in}}%
\pgfpathlineto{\pgfqpoint{5.753836in}{3.100633in}}%
\pgfpathlineto{\pgfqpoint{5.753836in}{3.100633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{2.308911in}}%
\pgfpathlineto{\pgfqpoint{3.843923in}{2.310376in}}%
\pgfpathlineto{\pgfqpoint{3.843923in}{2.315188in}}%
\pgfpathlineto{\pgfqpoint{3.847890in}{2.316930in}}%
\pgfpathlineto{\pgfqpoint{3.847890in}{2.318740in}}%
\pgfpathlineto{\pgfqpoint{3.850934in}{2.320618in}}%
\pgfpathlineto{\pgfqpoint{3.850934in}{2.322563in}}%
\pgfpathlineto{\pgfqpoint{3.855761in}{2.325605in}}%
\pgfpathlineto{\pgfqpoint{3.855761in}{2.326652in}}%
\pgfpathlineto{\pgfqpoint{3.859684in}{2.329890in}}%
\pgfpathlineto{\pgfqpoint{3.863077in}{2.333272in}}%
\pgfpathlineto{\pgfqpoint{3.878233in}{2.345563in}}%
\pgfpathlineto{\pgfqpoint{3.881263in}{2.348202in}}%
\pgfpathlineto{\pgfqpoint{3.939255in}{2.387556in}}%
\pgfpathlineto{\pgfqpoint{3.962117in}{2.401358in}}%
\pgfpathlineto{\pgfqpoint{4.056272in}{2.452567in}}%
\pgfpathlineto{\pgfqpoint{4.356786in}{2.601223in}}%
\pgfpathlineto{\pgfqpoint{4.429573in}{2.640765in}}%
\pgfpathlineto{\pgfqpoint{4.469165in}{2.664744in}}%
\pgfpathlineto{\pgfqpoint{4.499985in}{2.685858in}}%
\pgfpathlineto{\pgfqpoint{4.520876in}{2.702427in}}%
\pgfpathlineto{\pgfqpoint{4.537572in}{2.718297in}}%
\pgfpathlineto{\pgfqpoint{4.544967in}{2.726791in}}%
\pgfpathlineto{\pgfqpoint{4.536745in}{2.728462in}}%
\pgfpathlineto{\pgfqpoint{4.545260in}{2.741472in}}%
\pgfpathlineto{\pgfqpoint{4.549828in}{2.752326in}}%
\pgfpathlineto{\pgfqpoint{4.551723in}{2.762668in}}%
\pgfpathlineto{\pgfqpoint{4.551723in}{2.766940in}}%
\pgfpathlineto{\pgfqpoint{4.547630in}{2.768342in}}%
\pgfpathlineto{\pgfqpoint{4.545925in}{2.776527in}}%
\pgfpathlineto{\pgfqpoint{4.542438in}{2.784313in}}%
\pgfpathlineto{\pgfqpoint{4.537804in}{2.786818in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.795232in}}%
\pgfpathlineto{\pgfqpoint{4.529734in}{2.796388in}}%
\pgfpathlineto{\pgfqpoint{4.524781in}{2.798667in}}%
\pgfpathlineto{\pgfqpoint{4.517962in}{2.804162in}}%
\pgfpathlineto{\pgfqpoint{4.512759in}{2.806279in}}%
\pgfpathlineto{\pgfqpoint{4.506374in}{2.810375in}}%
\pgfpathlineto{\pgfqpoint{4.499286in}{2.813325in}}%
\pgfpathlineto{\pgfqpoint{4.486461in}{2.818911in}}%
\pgfpathlineto{\pgfqpoint{4.478933in}{2.821547in}}%
\pgfpathlineto{\pgfqpoint{4.467385in}{2.825706in}}%
\pgfpathlineto{\pgfqpoint{4.454017in}{2.829574in}}%
\pgfpathlineto{\pgfqpoint{4.444244in}{2.832458in}}%
\pgfpathlineto{\pgfqpoint{4.420296in}{2.838266in}}%
\pgfpathlineto{\pgfqpoint{4.405806in}{2.841614in}}%
\pgfpathlineto{\pgfqpoint{4.328313in}{2.853411in}}%
\pgfpathlineto{\pgfqpoint{4.328560in}{2.853262in}}%
\pgfpathlineto{\pgfqpoint{4.383256in}{2.832211in}}%
\pgfpathlineto{\pgfqpoint{4.396199in}{2.823047in}}%
\pgfpathlineto{\pgfqpoint{4.396199in}{2.823047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{2.294845in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.878233in}{2.306489in}}%
\pgfpathlineto{\pgfqpoint{4.211507in}{2.395423in}}%
\pgfpathlineto{\pgfqpoint{4.633019in}{2.508685in}}%
\pgfpathlineto{\pgfqpoint{4.920120in}{2.587885in}}%
\pgfpathlineto{\pgfqpoint{5.109715in}{2.642474in}}%
\pgfpathlineto{\pgfqpoint{5.248116in}{2.684528in}}%
\pgfpathlineto{\pgfqpoint{5.361327in}{2.721272in}}%
\pgfpathlineto{\pgfqpoint{5.443931in}{2.750246in}}%
\pgfpathlineto{\pgfqpoint{5.508615in}{2.774981in}}%
\pgfpathlineto{\pgfqpoint{5.563826in}{2.798412in}}%
\pgfpathlineto{\pgfqpoint{5.604862in}{2.818135in}}%
\pgfpathlineto{\pgfqpoint{5.634580in}{2.834545in}}%
\pgfpathlineto{\pgfqpoint{5.628794in}{2.836825in}}%
\pgfpathlineto{\pgfqpoint{5.652005in}{2.852346in}}%
\pgfpathlineto{\pgfqpoint{5.667475in}{2.865047in}}%
\pgfpathlineto{\pgfqpoint{5.679011in}{2.877210in}}%
\pgfpathlineto{\pgfqpoint{5.681976in}{2.881149in}}%
\pgfpathlineto{\pgfqpoint{5.679367in}{2.883097in}}%
\pgfpathlineto{\pgfqpoint{5.685205in}{2.894494in}}%
\pgfpathlineto{\pgfqpoint{5.687368in}{2.903623in}}%
\pgfpathlineto{\pgfqpoint{5.684447in}{2.905410in}}%
\pgfpathlineto{\pgfqpoint{5.683784in}{2.914161in}}%
\pgfpathlineto{\pgfqpoint{5.682309in}{2.919268in}}%
\pgfpathlineto{\pgfqpoint{5.679079in}{2.920947in}}%
\pgfpathlineto{\pgfqpoint{5.674522in}{2.929176in}}%
\pgfpathlineto{\pgfqpoint{5.669867in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{5.664178in}{2.938704in}}%
\pgfpathlineto{\pgfqpoint{5.658837in}{2.941800in}}%
\pgfpathlineto{\pgfqpoint{5.653394in}{2.946375in}}%
\pgfpathlineto{\pgfqpoint{5.647553in}{2.949379in}}%
\pgfpathlineto{\pgfqpoint{5.643333in}{2.952349in}}%
\pgfpathlineto{\pgfqpoint{5.637128in}{2.955286in}}%
\pgfpathlineto{\pgfqpoint{5.625862in}{2.961062in}}%
\pgfpathlineto{\pgfqpoint{5.611084in}{2.968112in}}%
\pgfpathlineto{\pgfqpoint{5.596788in}{2.973626in}}%
\pgfpathlineto{\pgfqpoint{5.580225in}{2.980373in}}%
\pgfpathlineto{\pgfqpoint{5.557102in}{2.988274in}}%
\pgfpathlineto{\pgfqpoint{5.537954in}{2.994707in}}%
\pgfpathlineto{\pgfqpoint{5.501352in}{3.005972in}}%
\pgfpathlineto{\pgfqpoint{5.477303in}{3.013269in}}%
\pgfpathlineto{\pgfqpoint{5.424703in}{3.028504in}}%
\pgfpathlineto{\pgfqpoint{5.402087in}{3.035258in}}%
\pgfpathlineto{\pgfqpoint{5.359938in}{3.048169in}}%
\pgfpathlineto{\pgfqpoint{5.336601in}{3.056267in}}%
\pgfpathlineto{\pgfqpoint{5.315189in}{3.064801in}}%
\pgfpathlineto{\pgfqpoint{5.301307in}{3.071801in}}%
\pgfpathlineto{\pgfqpoint{5.291398in}{3.081816in}}%
\pgfpathlineto{\pgfqpoint{5.293378in}{3.087646in}}%
\pgfpathlineto{\pgfqpoint{5.301752in}{3.092008in}}%
\pgfpathlineto{\pgfqpoint{5.317575in}{3.095955in}}%
\pgfpathlineto{\pgfqpoint{5.333435in}{3.098315in}}%
\pgfpathlineto{\pgfqpoint{5.367978in}{3.100948in}}%
\pgfpathlineto{\pgfqpoint{5.418213in}{3.101920in}}%
\pgfpathlineto{\pgfqpoint{5.474149in}{3.100596in}}%
\pgfpathlineto{\pgfqpoint{5.535282in}{3.096829in}}%
\pgfpathlineto{\pgfqpoint{5.582921in}{3.092125in}}%
\pgfpathlineto{\pgfqpoint{5.615633in}{3.087184in}}%
\pgfpathlineto{\pgfqpoint{5.629927in}{3.083010in}}%
\pgfpathlineto{\pgfqpoint{5.631244in}{3.081530in}}%
\pgfpathlineto{\pgfqpoint{5.621315in}{3.080331in}}%
\pgfpathlineto{\pgfqpoint{5.621315in}{3.080331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862794in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.294845in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{2.294845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{3.909013in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{3.909013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137191in,y=3.750221in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976418in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{6.804461in}{3.377531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.821127in}{3.377531in}}{\pgfqpoint{6.821127in}{3.394198in}}%
\pgfpathlineto{\pgfqpoint{6.821127in}{3.850679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.821127in}{3.867346in}}{\pgfqpoint{6.804461in}{3.867346in}}%
\pgfpathlineto{\pgfqpoint{5.976418in}{3.867346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.959752in}{3.867346in}}{\pgfqpoint{5.959752in}{3.850679in}}%
\pgfpathlineto{\pgfqpoint{5.959752in}{3.394198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.959752in}{3.377531in}}{\pgfqpoint{5.976418in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{5.976418in}{3.377531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993085in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{6.076418in}{3.804846in}}%
\pgfpathlineto{\pgfqpoint{6.159752in}{3.804846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226418in,y=3.775679in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=1,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.993085in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{6.076418in}{3.688642in}}%
\pgfpathlineto{\pgfqpoint{6.159752in}{3.688642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226418in,y=3.659476in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=1,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993085in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{6.076418in}{3.572438in}}%
\pgfpathlineto{\pgfqpoint{6.159752in}{3.572438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226418in,y=3.543272in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=4,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.993085in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{6.076418in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{6.159752in}{3.456235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226418in,y=3.427068in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta=4,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564820in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170509in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170509in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776199in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776199in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381889in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381889in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987578in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987578in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593268in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593268in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079044in,y=0.198824in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle C(\hat{\rho})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=0.441879in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{0.822583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=0.764713in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.145416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.087546in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.468250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.410380in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{1.791084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=1.733213in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564820in}{2.113917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259074in, y=2.056047in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203518in,y=1.306833in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Sigma/\omega_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.509393in}}%
\pgfpathlineto{\pgfqpoint{0.574397in}{0.510728in}}%
\pgfpathlineto{\pgfqpoint{0.574397in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{0.578363in}{0.514826in}}%
\pgfpathlineto{\pgfqpoint{0.578363in}{0.516051in}}%
\pgfpathlineto{\pgfqpoint{0.581407in}{0.517320in}}%
\pgfpathlineto{\pgfqpoint{0.581407in}{0.518191in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{0.519992in}}%
\pgfpathlineto{\pgfqpoint{0.586234in}{0.520921in}}%
\pgfpathlineto{\pgfqpoint{0.590158in}{0.522838in}}%
\pgfpathlineto{\pgfqpoint{0.590158in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{0.595104in}{0.525855in}}%
\pgfpathlineto{\pgfqpoint{0.595104in}{0.526374in}}%
\pgfpathlineto{\pgfqpoint{0.600653in}{0.529039in}}%
\pgfpathlineto{\pgfqpoint{0.600653in}{0.529585in}}%
\pgfpathlineto{\pgfqpoint{0.615495in}{0.537092in}}%
\pgfpathlineto{\pgfqpoint{0.621477in}{0.540172in}}%
\pgfpathlineto{\pgfqpoint{0.640228in}{0.548652in}}%
\pgfpathlineto{\pgfqpoint{0.651011in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{0.679741in}{0.565190in}}%
\pgfpathlineto{\pgfqpoint{0.749778in}{0.590933in}}%
\pgfpathlineto{\pgfqpoint{0.832114in}{0.618105in}}%
\pgfpathlineto{\pgfqpoint{0.990098in}{0.666155in}}%
\pgfpathlineto{\pgfqpoint{1.124059in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{1.117508in}{0.706675in}}%
\pgfpathlineto{\pgfqpoint{1.198316in}{0.731351in}}%
\pgfpathlineto{\pgfqpoint{1.197053in}{0.732209in}}%
\pgfpathlineto{\pgfqpoint{1.238426in}{0.746510in}}%
\pgfpathlineto{\pgfqpoint{1.264755in}{0.756255in}}%
\pgfpathlineto{\pgfqpoint{1.282682in}{0.763359in}}%
\pgfpathlineto{\pgfqpoint{1.282806in}{0.764137in}}%
\pgfpathlineto{\pgfqpoint{1.301544in}{0.771792in}}%
\pgfpathlineto{\pgfqpoint{1.301778in}{0.772545in}}%
\pgfpathlineto{\pgfqpoint{1.313345in}{0.777747in}}%
\pgfpathlineto{\pgfqpoint{1.313618in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{1.322664in}{0.782832in}}%
\pgfpathlineto{\pgfqpoint{1.322992in}{0.783549in}}%
\pgfpathlineto{\pgfqpoint{1.331611in}{0.788497in}}%
\pgfpathlineto{\pgfqpoint{1.333376in}{0.789889in}}%
\pgfpathlineto{\pgfqpoint{1.335171in}{0.791271in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{0.794682in}}%
\pgfpathlineto{\pgfqpoint{1.341800in}{0.796700in}}%
\pgfpathlineto{\pgfqpoint{1.344785in}{0.799355in}}%
\pgfpathlineto{\pgfqpoint{1.346393in}{0.801321in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{0.803907in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{0.807713in}}%
\pgfpathlineto{\pgfqpoint{1.351964in}{0.809583in}}%
\pgfpathlineto{\pgfqpoint{1.351781in}{0.821497in}}%
\pgfpathlineto{\pgfqpoint{1.350545in}{0.823767in}}%
\pgfpathlineto{\pgfqpoint{1.347490in}{0.827104in}}%
\pgfpathlineto{\pgfqpoint{1.345279in}{0.829283in}}%
\pgfpathlineto{\pgfqpoint{1.334317in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.334317in}{0.836639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.500914in}}%
\pgfpathlineto{\pgfqpoint{0.578363in}{0.503243in}}%
\pgfpathlineto{\pgfqpoint{0.590158in}{0.506736in}}%
\pgfpathlineto{\pgfqpoint{0.630475in}{0.517211in}}%
\pgfpathlineto{\pgfqpoint{0.691146in}{0.533477in}}%
\pgfpathlineto{\pgfqpoint{0.760618in}{0.551992in}}%
\pgfpathlineto{\pgfqpoint{0.942345in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{1.136467in}{0.655571in}}%
\pgfpathlineto{\pgfqpoint{1.262941in}{0.693496in}}%
\pgfpathlineto{\pgfqpoint{1.317010in}{0.710601in}}%
\pgfpathlineto{\pgfqpoint{1.310718in}{0.711666in}}%
\pgfpathlineto{\pgfqpoint{1.383954in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{1.383025in}{0.737069in}}%
\pgfpathlineto{\pgfqpoint{1.416215in}{0.748617in}}%
\pgfpathlineto{\pgfqpoint{1.416135in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{1.454150in}{0.764259in}}%
\pgfpathlineto{\pgfqpoint{1.454712in}{0.765298in}}%
\pgfpathlineto{\pgfqpoint{1.477784in}{0.774613in}}%
\pgfpathlineto{\pgfqpoint{1.478692in}{0.775645in}}%
\pgfpathlineto{\pgfqpoint{1.493255in}{0.781821in}}%
\pgfpathlineto{\pgfqpoint{1.494295in}{0.782848in}}%
\pgfpathlineto{\pgfqpoint{1.508689in}{0.788992in}}%
\pgfpathlineto{\pgfqpoint{1.513675in}{0.792053in}}%
\pgfpathlineto{\pgfqpoint{1.529108in}{0.799164in}}%
\pgfpathlineto{\pgfqpoint{1.534263in}{0.802198in}}%
\pgfpathlineto{\pgfqpoint{1.544511in}{0.807234in}}%
\pgfpathlineto{\pgfqpoint{1.551140in}{0.811244in}}%
\pgfpathlineto{\pgfqpoint{1.558844in}{0.815235in}}%
\pgfpathlineto{\pgfqpoint{1.568462in}{0.821185in}}%
\pgfpathlineto{\pgfqpoint{1.575213in}{0.825126in}}%
\pgfpathlineto{\pgfqpoint{1.616389in}{0.853888in}}%
\pgfpathlineto{\pgfqpoint{1.623614in}{0.860361in}}%
\pgfpathlineto{\pgfqpoint{1.628493in}{0.864921in}}%
\pgfpathlineto{\pgfqpoint{1.642760in}{0.881705in}}%
\pgfpathlineto{\pgfqpoint{1.650702in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{0.906940in}}%
\pgfpathlineto{\pgfqpoint{1.648489in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{1.645829in}{0.920864in}}%
\pgfpathlineto{\pgfqpoint{1.635568in}{0.931572in}}%
\pgfpathlineto{\pgfqpoint{1.615957in}{0.942997in}}%
\pgfpathlineto{\pgfqpoint{1.599370in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{1.579889in}{0.955333in}}%
\pgfpathlineto{\pgfqpoint{1.559583in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{1.518750in}{0.967397in}}%
\pgfpathlineto{\pgfqpoint{1.518750in}{0.967397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{0.517605in}}%
\pgfpathlineto{\pgfqpoint{0.574397in}{0.518770in}}%
\pgfpathlineto{\pgfqpoint{0.574397in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{0.578363in}{0.526512in}}%
\pgfpathlineto{\pgfqpoint{0.578363in}{0.530866in}}%
\pgfpathlineto{\pgfqpoint{0.581407in}{0.532389in}}%
\pgfpathlineto{\pgfqpoint{0.581407in}{0.533946in}}%
\pgfpathlineto{\pgfqpoint{0.583973in}{0.535539in}}%
\pgfpathlineto{\pgfqpoint{0.583973in}{0.537167in}}%
\pgfpathlineto{\pgfqpoint{0.588278in}{0.540527in}}%
\pgfpathlineto{\pgfqpoint{0.588278in}{0.542259in}}%
\pgfpathlineto{\pgfqpoint{0.600653in}{0.555348in}}%
\pgfpathlineto{\pgfqpoint{0.604306in}{0.559394in}}%
\pgfpathlineto{\pgfqpoint{0.648856in}{0.599047in}}%
\pgfpathlineto{\pgfqpoint{0.677322in}{0.620810in}}%
\pgfpathlineto{\pgfqpoint{0.697174in}{0.635353in}}%
\pgfpathlineto{\pgfqpoint{0.769548in}{0.682985in}}%
\pgfpathlineto{\pgfqpoint{0.840059in}{0.724928in}}%
\pgfpathlineto{\pgfqpoint{0.928107in}{0.773524in}}%
\pgfpathlineto{\pgfqpoint{1.019087in}{0.820625in}}%
\pgfpathlineto{\pgfqpoint{1.109099in}{0.865091in}}%
\pgfpathlineto{\pgfqpoint{1.221721in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{1.365385in}{0.983886in}}%
\pgfpathlineto{\pgfqpoint{1.517699in}{1.051221in}}%
\pgfpathlineto{\pgfqpoint{1.887111in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{1.892752in}{1.216103in}}%
\pgfpathlineto{\pgfqpoint{1.888723in}{1.218678in}}%
\pgfpathlineto{\pgfqpoint{1.955683in}{1.251080in}}%
\pgfpathlineto{\pgfqpoint{1.990229in}{1.269860in}}%
\pgfpathlineto{\pgfqpoint{1.989103in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{2.008964in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{2.013393in}{1.288581in}}%
\pgfpathlineto{\pgfqpoint{2.011571in}{1.289750in}}%
\pgfpathlineto{\pgfqpoint{2.016264in}{1.295945in}}%
\pgfpathlineto{\pgfqpoint{2.016827in}{1.297698in}}%
\pgfpathlineto{\pgfqpoint{2.014323in}{1.299296in}}%
\pgfpathlineto{\pgfqpoint{2.012886in}{1.302026in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{1.302611in}}%
\pgfpathlineto{\pgfqpoint{2.003293in}{1.305321in}}%
\pgfpathlineto{\pgfqpoint{1.992206in}{1.306534in}}%
\pgfpathlineto{\pgfqpoint{1.975426in}{1.306762in}}%
\pgfpathlineto{\pgfqpoint{1.949113in}{1.305378in}}%
\pgfpathlineto{\pgfqpoint{1.897136in}{1.299780in}}%
\pgfpathlineto{\pgfqpoint{1.806404in}{1.285954in}}%
\pgfpathlineto{\pgfqpoint{1.664964in}{1.259733in}}%
\pgfpathlineto{\pgfqpoint{1.532921in}{1.231852in}}%
\pgfpathlineto{\pgfqpoint{1.367783in}{1.190226in}}%
\pgfpathlineto{\pgfqpoint{1.343365in}{1.186092in}}%
\pgfpathlineto{\pgfqpoint{1.308839in}{1.175697in}}%
\pgfpathlineto{\pgfqpoint{1.283347in}{1.169436in}}%
\pgfpathlineto{\pgfqpoint{1.249771in}{1.161082in}}%
\pgfpathlineto{\pgfqpoint{1.127633in}{1.134178in}}%
\pgfpathlineto{\pgfqpoint{1.097722in}{1.128082in}}%
\pgfpathlineto{\pgfqpoint{1.097008in}{1.126063in}}%
\pgfpathlineto{\pgfqpoint{0.985794in}{1.104404in}}%
\pgfpathlineto{\pgfqpoint{0.795937in}{1.070163in}}%
\pgfpathlineto{\pgfqpoint{0.652119in}{1.046760in}}%
\pgfpathlineto{\pgfqpoint{0.569248in}{1.033156in}}%
\pgfpathlineto{\pgfqpoint{0.631119in}{1.024607in}}%
\pgfpathlineto{\pgfqpoint{0.631119in}{1.024607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564820in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{0.782994in}{0.557918in}}%
\pgfpathlineto{\pgfqpoint{1.688656in}{0.799942in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{0.951562in}}%
\pgfpathlineto{\pgfqpoint{2.601414in}{1.048997in}}%
\pgfpathlineto{\pgfqpoint{2.844419in}{1.118410in}}%
\pgfpathlineto{\pgfqpoint{3.012267in}{1.168509in}}%
\pgfpathlineto{\pgfqpoint{3.130525in}{1.205929in}}%
\pgfpathlineto{\pgfqpoint{3.216381in}{1.235368in}}%
\pgfpathlineto{\pgfqpoint{3.270480in}{1.256082in}}%
\pgfpathlineto{\pgfqpoint{3.305507in}{1.271720in}}%
\pgfpathlineto{\pgfqpoint{3.323801in}{1.281902in}}%
\pgfpathlineto{\pgfqpoint{3.333292in}{1.289243in}}%
\pgfpathlineto{\pgfqpoint{3.336867in}{1.294384in}}%
\pgfpathlineto{\pgfqpoint{3.337198in}{1.296191in}}%
\pgfpathlineto{\pgfqpoint{3.327340in}{1.297856in}}%
\pgfpathlineto{\pgfqpoint{3.324924in}{1.300760in}}%
\pgfpathlineto{\pgfqpoint{3.318476in}{1.303592in}}%
\pgfpathlineto{\pgfqpoint{3.305801in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{3.284377in}{1.306827in}}%
\pgfpathlineto{\pgfqpoint{3.247479in}{1.305883in}}%
\pgfpathlineto{\pgfqpoint{3.191219in}{1.301613in}}%
\pgfpathlineto{\pgfqpoint{3.115764in}{1.293042in}}%
\pgfpathlineto{\pgfqpoint{2.988596in}{1.275091in}}%
\pgfpathlineto{\pgfqpoint{2.795533in}{1.242794in}}%
\pgfpathlineto{\pgfqpoint{2.480813in}{1.181787in}}%
\pgfpathlineto{\pgfqpoint{2.382523in}{1.161232in}}%
\pgfpathlineto{\pgfqpoint{2.085547in}{1.096742in}}%
\pgfpathlineto{\pgfqpoint{1.805224in}{1.035836in}}%
\pgfpathlineto{\pgfqpoint{1.688806in}{1.012444in}}%
\pgfpathlineto{\pgfqpoint{1.619567in}{0.999886in}}%
\pgfpathlineto{\pgfqpoint{1.590936in}{0.996685in}}%
\pgfpathlineto{\pgfqpoint{1.527690in}{0.986984in}}%
\pgfpathlineto{\pgfqpoint{1.461047in}{0.978994in}}%
\pgfpathlineto{\pgfqpoint{1.407694in}{0.974922in}}%
\pgfpathlineto{\pgfqpoint{1.361945in}{0.973685in}}%
\pgfpathlineto{\pgfqpoint{1.323609in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{1.285237in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{1.245532in}{0.983304in}}%
\pgfpathlineto{\pgfqpoint{1.209629in}{0.991622in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{1.003789in}}%
\pgfpathlineto{\pgfqpoint{1.120787in}{1.026377in}}%
\pgfpathlineto{\pgfqpoint{1.061532in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{1.046445in}{1.069136in}}%
\pgfpathlineto{\pgfqpoint{1.030195in}{1.078745in}}%
\pgfpathlineto{\pgfqpoint{0.997377in}{1.100638in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.103077in}}%
\pgfpathlineto{\pgfqpoint{0.992778in}{1.103077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{0.564820in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593268in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{0.499749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564820in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867665in,y=1.955125in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654028in}{1.582436in}}%
\pgfpathlineto{\pgfqpoint{3.534934in}{1.582436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551601in}{1.582436in}}{\pgfqpoint{3.551601in}{1.599102in}}%
\pgfpathlineto{\pgfqpoint{3.551601in}{2.055584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.551601in}{2.072251in}}{\pgfqpoint{3.534934in}{2.072251in}}%
\pgfpathlineto{\pgfqpoint{2.654028in}{2.072251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.637361in}{2.072251in}}{\pgfqpoint{2.637361in}{2.055584in}}%
\pgfpathlineto{\pgfqpoint{2.637361in}{1.599102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.637361in}{1.582436in}}{\pgfqpoint{2.654028in}{1.582436in}}%
\pgfpathlineto{\pgfqpoint{2.654028in}{1.582436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670695in}{2.009751in}}%
\pgfpathlineto{\pgfqpoint{2.754028in}{2.009751in}}%
\pgfpathlineto{\pgfqpoint{2.837361in}{2.009751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904028in,y=1.980584in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=0.3,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.670695in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{2.754028in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{2.837361in}{1.893547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904028in,y=1.864380in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=0.3,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670695in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{2.754028in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{2.837361in}{1.777343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904028in,y=1.748176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=2,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.670695in}{1.661139in}}%
\pgfpathlineto{\pgfqpoint{2.754028in}{1.661139in}}%
\pgfpathlineto{\pgfqpoint{2.837361in}{1.661139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904028in,y=1.631973in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g=2,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834346in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834346in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440036in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.440036in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045725in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045725in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651415in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.651415in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257105in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.257105in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862794in}{0.499749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.862794in,y=0.402527in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.348570in,y=0.198824in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle C(\hat{\rho})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{0.517882in}}%
\pgfpathlineto{\pgfqpoint{3.843923in}{0.519034in}}%
\pgfpathlineto{\pgfqpoint{3.843923in}{0.525979in}}%
\pgfpathlineto{\pgfqpoint{3.847890in}{0.527351in}}%
\pgfpathlineto{\pgfqpoint{3.847890in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{3.850934in}{0.532413in}}%
\pgfpathlineto{\pgfqpoint{3.850934in}{0.534705in}}%
\pgfpathlineto{\pgfqpoint{3.853500in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{3.853500in}{0.537875in}}%
\pgfpathlineto{\pgfqpoint{3.855761in}{0.539507in}}%
\pgfpathlineto{\pgfqpoint{3.855761in}{0.540336in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{0.542016in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{0.542868in}}%
\pgfpathlineto{\pgfqpoint{3.859684in}{0.544596in}}%
\pgfpathlineto{\pgfqpoint{3.859684in}{0.545472in}}%
\pgfpathlineto{\pgfqpoint{3.863077in}{0.548145in}}%
\pgfpathlineto{\pgfqpoint{3.863077in}{0.549052in}}%
\pgfpathlineto{\pgfqpoint{3.866109in}{0.551818in}}%
\pgfpathlineto{\pgfqpoint{3.866109in}{0.552756in}}%
\pgfpathlineto{\pgfqpoint{3.871437in}{0.557557in}}%
\pgfpathlineto{\pgfqpoint{3.871437in}{0.558539in}}%
\pgfpathlineto{\pgfqpoint{3.881263in}{0.567716in}}%
\pgfpathlineto{\pgfqpoint{3.895668in}{0.581998in}}%
\pgfpathlineto{\pgfqpoint{3.906012in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.923158in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{3.968763in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{4.008844in}{0.672427in}}%
\pgfpathlineto{\pgfqpoint{4.053360in}{0.703885in}}%
\pgfpathlineto{\pgfqpoint{4.086999in}{0.726821in}}%
\pgfpathlineto{\pgfqpoint{4.124509in}{0.752087in}}%
\pgfpathlineto{\pgfqpoint{4.174019in}{0.784901in}}%
\pgfpathlineto{\pgfqpoint{4.243018in}{0.830769in}}%
\pgfpathlineto{\pgfqpoint{4.310978in}{0.877062in}}%
\pgfpathlineto{\pgfqpoint{4.360721in}{0.912496in}}%
\pgfpathlineto{\pgfqpoint{4.419393in}{0.957745in}}%
\pgfpathlineto{\pgfqpoint{4.459924in}{0.993201in}}%
\pgfpathlineto{\pgfqpoint{4.482816in}{1.016122in}}%
\pgfpathlineto{\pgfqpoint{4.501774in}{1.038368in}}%
\pgfpathlineto{\pgfqpoint{4.512813in}{1.053800in}}%
\pgfpathlineto{\pgfqpoint{4.523609in}{1.073244in}}%
\pgfpathlineto{\pgfqpoint{4.529175in}{1.087695in}}%
\pgfpathlineto{\pgfqpoint{4.529571in}{1.089115in}}%
\pgfpathlineto{\pgfqpoint{4.520390in}{1.090530in}}%
\pgfpathlineto{\pgfqpoint{4.522562in}{1.101683in}}%
\pgfpathlineto{\pgfqpoint{4.522891in}{1.115189in}}%
\pgfpathlineto{\pgfqpoint{4.520786in}{1.126920in}}%
\pgfpathlineto{\pgfqpoint{4.517086in}{1.137001in}}%
\pgfpathlineto{\pgfqpoint{4.510631in}{1.147944in}}%
\pgfpathlineto{\pgfqpoint{4.509828in}{1.149133in}}%
\pgfpathlineto{\pgfqpoint{4.509828in}{1.149133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{3.878233in}{0.511394in}}%
\pgfpathlineto{\pgfqpoint{4.211628in}{0.600331in}}%
\pgfpathlineto{\pgfqpoint{5.209175in}{0.869074in}}%
\pgfpathlineto{\pgfqpoint{5.530358in}{0.958059in}}%
\pgfpathlineto{\pgfqpoint{5.771417in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{5.961128in}{1.083280in}}%
\pgfpathlineto{\pgfqpoint{6.092440in}{1.124512in}}%
\pgfpathlineto{\pgfqpoint{6.195759in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{6.242124in}{1.176086in}}%
\pgfpathlineto{\pgfqpoint{6.237342in}{1.177881in}}%
\pgfpathlineto{\pgfqpoint{6.293038in}{1.199962in}}%
\pgfpathlineto{\pgfqpoint{6.333505in}{1.218292in}}%
\pgfpathlineto{\pgfqpoint{6.332425in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{6.357388in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{6.363437in}{1.237241in}}%
\pgfpathlineto{\pgfqpoint{6.362268in}{1.238495in}}%
\pgfpathlineto{\pgfqpoint{6.374655in}{1.248069in}}%
\pgfpathlineto{\pgfqpoint{6.373308in}{1.249209in}}%
\pgfpathlineto{\pgfqpoint{6.379128in}{1.255778in}}%
\pgfpathlineto{\pgfqpoint{6.377582in}{1.256829in}}%
\pgfpathlineto{\pgfqpoint{6.380084in}{1.261899in}}%
\pgfpathlineto{\pgfqpoint{6.378540in}{1.263842in}}%
\pgfpathlineto{\pgfqpoint{6.378755in}{1.266664in}}%
\pgfpathlineto{\pgfqpoint{6.376661in}{1.268485in}}%
\pgfpathlineto{\pgfqpoint{6.375821in}{1.271127in}}%
\pgfpathlineto{\pgfqpoint{6.373160in}{1.272830in}}%
\pgfpathlineto{\pgfqpoint{6.372606in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{6.368853in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{6.368012in}{1.276881in}}%
\pgfpathlineto{\pgfqpoint{6.359731in}{1.280645in}}%
\pgfpathlineto{\pgfqpoint{6.352879in}{1.283452in}}%
\pgfpathlineto{\pgfqpoint{6.304400in}{1.293935in}}%
\pgfpathlineto{\pgfqpoint{6.251021in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{6.189203in}{1.303560in}}%
\pgfpathlineto{\pgfqpoint{6.110133in}{1.305972in}}%
\pgfpathlineto{\pgfqpoint{6.004316in}{1.306831in}}%
\pgfpathlineto{\pgfqpoint{5.867382in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{5.676779in}{1.301671in}}%
\pgfpathlineto{\pgfqpoint{5.392193in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{4.931937in}{1.277046in}}%
\pgfpathlineto{\pgfqpoint{4.852073in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{4.852073in}{1.274210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{0.518072in}}%
\pgfpathlineto{\pgfqpoint{3.843923in}{0.519205in}}%
\pgfpathlineto{\pgfqpoint{3.843923in}{0.526002in}}%
\pgfpathlineto{\pgfqpoint{3.847890in}{0.527339in}}%
\pgfpathlineto{\pgfqpoint{3.847890in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{3.850934in}{0.532990in}}%
\pgfpathlineto{\pgfqpoint{3.850934in}{0.535232in}}%
\pgfpathlineto{\pgfqpoint{3.853500in}{0.536763in}}%
\pgfpathlineto{\pgfqpoint{3.853500in}{0.538324in}}%
\pgfpathlineto{\pgfqpoint{3.855761in}{0.539913in}}%
\pgfpathlineto{\pgfqpoint{3.855761in}{0.540719in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{0.542351in}}%
\pgfpathlineto{\pgfqpoint{3.857804in}{0.543178in}}%
\pgfpathlineto{\pgfqpoint{3.859684in}{0.544853in}}%
\pgfpathlineto{\pgfqpoint{3.859684in}{0.545700in}}%
\pgfpathlineto{\pgfqpoint{3.863077in}{0.548285in}}%
\pgfpathlineto{\pgfqpoint{3.863077in}{0.549161in}}%
\pgfpathlineto{\pgfqpoint{3.866109in}{0.551828in}}%
\pgfpathlineto{\pgfqpoint{3.866109in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{3.868876in}{0.555479in}}%
\pgfpathlineto{\pgfqpoint{3.868876in}{0.556408in}}%
\pgfpathlineto{\pgfqpoint{3.874977in}{0.562121in}}%
\pgfpathlineto{\pgfqpoint{3.881263in}{0.569077in}}%
\pgfpathlineto{\pgfqpoint{3.900001in}{0.587208in}}%
\pgfpathlineto{\pgfqpoint{3.910961in}{0.597473in}}%
\pgfpathlineto{\pgfqpoint{3.923158in}{0.608168in}}%
\pgfpathlineto{\pgfqpoint{3.948467in}{0.629449in}}%
\pgfpathlineto{\pgfqpoint{3.954725in}{0.634647in}}%
\pgfpathlineto{\pgfqpoint{3.977998in}{0.653355in}}%
\pgfpathlineto{\pgfqpoint{4.003235in}{0.672787in}}%
\pgfpathlineto{\pgfqpoint{4.219567in}{0.835803in}}%
\pgfpathlineto{\pgfqpoint{4.264983in}{0.873874in}}%
\pgfpathlineto{\pgfqpoint{4.295327in}{0.902189in}}%
\pgfpathlineto{\pgfqpoint{4.320221in}{0.928326in}}%
\pgfpathlineto{\pgfqpoint{4.339380in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{4.351848in}{0.971352in}}%
\pgfpathlineto{\pgfqpoint{4.359326in}{0.985916in}}%
\pgfpathlineto{\pgfqpoint{4.360983in}{0.989819in}}%
\pgfpathlineto{\pgfqpoint{4.351928in}{0.991113in}}%
\pgfpathlineto{\pgfqpoint{4.356432in}{1.005118in}}%
\pgfpathlineto{\pgfqpoint{4.358498in}{1.016255in}}%
\pgfpathlineto{\pgfqpoint{4.358670in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{4.355483in}{1.046720in}}%
\pgfpathlineto{\pgfqpoint{4.353405in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{4.348483in}{1.054472in}}%
\pgfpathlineto{\pgfqpoint{4.341660in}{1.066258in}}%
\pgfpathlineto{\pgfqpoint{4.335995in}{1.073503in}}%
\pgfpathlineto{\pgfqpoint{4.335995in}{1.073503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834346in}{0.499749in}}{\pgfqpoint{3.028448in}{1.614168in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{3.878233in}{0.511383in}}%
\pgfpathlineto{\pgfqpoint{4.780609in}{0.755733in}}%
\pgfpathlineto{\pgfqpoint{5.090440in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{5.189792in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{5.190965in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{5.201698in}{0.876843in}}%
\pgfpathlineto{\pgfqpoint{5.202770in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{5.394609in}{0.935959in}}%
\pgfpathlineto{\pgfqpoint{5.400166in}{0.938789in}}%
\pgfpathlineto{\pgfqpoint{5.409632in}{0.941606in}}%
\pgfpathlineto{\pgfqpoint{5.415048in}{0.944412in}}%
\pgfpathlineto{\pgfqpoint{5.502659in}{0.971789in}}%
\pgfpathlineto{\pgfqpoint{5.559445in}{0.990212in}}%
\pgfpathlineto{\pgfqpoint{5.573415in}{0.995362in}}%
\pgfpathlineto{\pgfqpoint{5.611062in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{5.624449in}{1.012992in}}%
\pgfpathlineto{\pgfqpoint{5.645190in}{1.020358in}}%
\pgfpathlineto{\pgfqpoint{5.658151in}{1.025205in}}%
\pgfpathlineto{\pgfqpoint{5.678137in}{1.032380in}}%
\pgfpathlineto{\pgfqpoint{5.690610in}{1.037101in}}%
\pgfpathlineto{\pgfqpoint{5.709797in}{1.044086in}}%
\pgfpathlineto{\pgfqpoint{5.721783in}{1.048680in}}%
\pgfpathlineto{\pgfqpoint{5.738475in}{1.055475in}}%
\pgfpathlineto{\pgfqpoint{5.761148in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{5.782947in}{1.073039in}}%
\pgfpathlineto{\pgfqpoint{5.825386in}{1.091838in}}%
\pgfpathlineto{\pgfqpoint{5.839032in}{1.097879in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{1.128228in}}%
\pgfpathlineto{\pgfqpoint{5.920640in}{1.142240in}}%
\pgfpathlineto{\pgfqpoint{5.922495in}{1.143938in}}%
\pgfpathlineto{\pgfqpoint{5.927863in}{1.147298in}}%
\pgfpathlineto{\pgfqpoint{5.936199in}{1.153879in}}%
\pgfpathlineto{\pgfqpoint{5.941552in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{5.948490in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{5.956555in}{1.173994in}}%
\pgfpathlineto{\pgfqpoint{5.959917in}{1.178366in}}%
\pgfpathlineto{\pgfqpoint{5.963155in}{1.186811in}}%
\pgfpathlineto{\pgfqpoint{5.965039in}{1.193551in}}%
\pgfpathlineto{\pgfqpoint{5.964967in}{1.197467in}}%
\pgfpathlineto{\pgfqpoint{5.964360in}{1.202542in}}%
\pgfpathlineto{\pgfqpoint{5.956287in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{5.945825in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{5.933330in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{5.919881in}{1.233591in}}%
\pgfpathlineto{\pgfqpoint{5.905846in}{1.239283in}}%
\pgfpathlineto{\pgfqpoint{5.875077in}{1.248902in}}%
\pgfpathlineto{\pgfqpoint{5.840811in}{1.256772in}}%
\pgfpathlineto{\pgfqpoint{5.805452in}{1.263184in}}%
\pgfpathlineto{\pgfqpoint{5.751818in}{1.270805in}}%
\pgfpathlineto{\pgfqpoint{5.718521in}{1.274240in}}%
\pgfpathlineto{\pgfqpoint{5.666292in}{1.279445in}}%
\pgfpathlineto{\pgfqpoint{5.582704in}{1.285713in}}%
\pgfpathlineto{\pgfqpoint{5.468669in}{1.292206in}}%
\pgfpathlineto{\pgfqpoint{5.332670in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{5.176010in}{1.301495in}}%
\pgfpathlineto{\pgfqpoint{4.988111in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{4.725713in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{4.571685in}{1.306799in}}%
\pgfpathlineto{\pgfqpoint{4.571685in}{1.306799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{3.834346in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862794in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{0.499749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834346in}{2.113917in}}%
\pgfpathlineto{\pgfqpoint{6.862794in}{2.113917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.137191in,y=1.955125in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537028in}{1.582436in}}%
\pgfpathlineto{\pgfqpoint{6.804461in}{1.582436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.821127in}{1.582436in}}{\pgfqpoint{6.821127in}{1.599102in}}%
\pgfpathlineto{\pgfqpoint{6.821127in}{2.055584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.821127in}{2.072251in}}{\pgfqpoint{6.804461in}{2.072251in}}%
\pgfpathlineto{\pgfqpoint{5.537028in}{2.072251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520361in}{2.072251in}}{\pgfqpoint{5.520361in}{2.055584in}}%
\pgfpathlineto{\pgfqpoint{5.520361in}{1.599102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.520361in}{1.582436in}}{\pgfqpoint{5.537028in}{1.582436in}}%
\pgfpathlineto{\pgfqpoint{5.537028in}{1.582436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553694in}{2.009751in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{2.009751in}}%
\pgfpathlineto{\pgfqpoint{5.720361in}{2.009751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787028in,y=1.980584in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553694in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{5.720361in}{1.893547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787028in,y=1.864380in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0,\zeta=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553694in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{5.720361in}{1.777343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787028in,y=1.748176in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0.4,\zeta=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.553694in}{1.661139in}}%
\pgfpathlineto{\pgfqpoint{5.637028in}{1.661139in}}%
\pgfpathlineto{\pgfqpoint{5.720361in}{1.661139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.787028in,y=1.631973in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \kappa=0.6,\gamma=0.4,\zeta=1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

